Impact of electron capture rates on nuclei far from stability on core-collapse supernovae

The impact of electron-capture (EC) cross sections on neutron-rich nuclei on the dynamics of core-collapse during infall and early post-bounce is studied performing spherically symmetric simulations in general relativity using a multigroup scheme for neutrino transport and full nuclear distributions in extended nuclear statistical equilibrium models. We thereby vary the prescription for EC rates on individual nuclei, the nuclear interaction for the EoS, the mass model for the nuclear statistical equilibrium distribution and the progenitor model. In agreement with previous works, we show that the individual EC rates are the most important source of uncertainty in the simulations, while the other inputs only marginally influence the results. A recently proposed analytic formula to extrapolate microscopic results on stable nuclei for EC rates to the neutron rich region, with a functional form motivated by nuclear-structure data and parameters fitted from large scale shell model calculations, is shown to lead to a sizable (16%) reduction of the electron fraction at bounce compared to more primitive prescriptions for the rates, leading to smaller inner core masses and slower shock propagation. We show that the EC process involves $\approx$ 130 different nuclear species around 86 Kr mainly in the N = 50 shell closure region, and establish a list of the most important nuclei to be studied in order to constrain the global rates.

==> fig1.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
xlabel={Baryon density $n_B$ (\si{\per\femto\meter\cubed})},
	ylabel={$cj_{\mathrm{av}}$ (\si{\per\second})},
xmin=2.18246390944796e-06, xmax=0.39144271550614,
ymin=0.00291528803715572, ymax=1744572889.68385,
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
xmajorgrids,
ymajorgrids,
legend entries={{Bruenn},{LMP},{LMP(3)}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, loosely dashed, red}
\addlegendimage{no markers, densely dashed, color0}
\addplot [semithick, blue]
table {%
3.88360367362895e-06 0.344255262337941
3.86479549828811e-06 0.337574714078681
3.84696244567185e-06 0.331186624253802
3.83136833912857e-06 0.325630019170198
3.81796194764298e-06 0.320870207955282
3.80672198983691e-06 0.316877375365264
3.79754890362484e-06 0.313600734167687
3.79059890990119e-06 0.311068873408147
3.78560717671003e-06 0.309198891778259
3.78302812320062e-06 0.308118503802266
3.78227042875558e-06 0.30763455974866
3.78338839584321e-06 0.307764650085226
3.78601354318907e-06 0.308379995614532
3.79068836111039e-06 0.309672207736008
3.79806300510898e-06 0.311847468099499
3.80756030893946e-06 0.314723145004617
3.80699062274449e-06 0.31429531728561
3.79960639783064e-06 0.311630833726682
3.81253106750709e-06 0.315638359292179
3.81957157339881e-06 0.317721288651865
3.83249619998158e-06 0.321773648212665
3.84685564410575e-06 0.32633087306249
3.85929900978638e-06 0.330295774608999
3.867266072847e-06 0.332727581802897
3.87373223149172e-06 0.334665793409433
3.87666921916482e-06 0.335386129663314
3.88353937076338e-06 0.33748350542099
3.91529169360777e-06 0.348236418383969
3.93569702879761e-06 0.355148997947
3.96726819644966e-06 0.366148933193862
3.96952906645047e-06 0.366645773406641
3.93088710501388e-06 0.352493650297048
3.90162509141926e-06 0.341940119197339
3.86504395093882e-06 0.329131831262132
3.8786805547259e-06 0.333495802750058
3.87693626999886e-06 0.332625250995534
3.88690285930982e-06 0.335754074324623
3.89666057965087e-06 0.338834532355192
3.89677272254664e-06 0.33858949168777
3.91357131580767e-06 0.344105998763377
3.94049514606957e-06 0.353260816804397
3.98846302182997e-06 0.370201655686704
3.99953277863594e-06 0.373846248004208
3.98491190926464e-06 0.3682110554559
3.94533571588542e-06 0.353697484852468
3.92557094140771e-06 0.346453372009692
3.93366504418606e-06 0.348976477853657
3.95411343650169e-06 0.355891736315687
3.95684540340931e-06 0.356551803679384
3.95165322698092e-06 0.35439534226395
3.96818346694669e-06 0.359952061198125
3.96807221194483e-06 0.359591551934198
3.97143402138933e-06 0.360470408369557
3.98524964194642e-06 0.365118832594083
3.98306853264732e-06 0.363985141392358
3.99245168997134e-06 0.367012238537253
3.99040575207008e-06 0.365950262770405
4.00015875375157e-06 0.369082351989566
4.01230659365274e-06 0.37307918910819
4.01867151292341e-06 0.375014221891012
4.01268215469632e-06 0.372519608442135
4.02332659386792e-06 0.375992814402458
4.02696524365056e-06 0.376950102079184
4.04447436481419e-06 0.382934955810454
4.04215697567655e-06 0.381731416915187
4.03287070243497e-06 0.378011691582365
4.04949117145245e-06 0.38367717392182
4.05698393469506e-06 0.386039372837215
4.07445234828964e-06 0.392074260102915
4.07346229338116e-06 0.391325189377019
4.07211076496827e-06 0.390449132532728
4.08348129391535e-06 0.394262096585421
4.09006940780878e-06 0.396314995606737
4.09364753081196e-06 0.397252211967244
4.09544435701857e-06 0.397526180917723
4.1000603973685e-06 0.3988471694178
4.1171449742035e-06 0.404829320234161
4.11920983183023e-06 0.405193642556311
4.13628708093107e-06 0.411216769676105
4.12707323668757e-06 0.407327566991735
4.12557886861256e-06 0.406358394353745
4.13399299467142e-06 0.409113372826151
4.14771382941756e-06 0.413893398668194
4.17006409087216e-06 0.422003824031023
4.19368140837579e-06 0.430680352564427
4.15491956093599e-06 0.415323917748472
4.14992347828738e-06 0.413012933531289
4.18827102601776e-06 0.427259647352268
4.18556309326204e-06 0.425763801177974
4.23436837040619e-06 0.444376942475242
4.2173768962137e-06 0.437195843420276
4.17610632708408e-06 0.420753309866849
4.18230395365713e-06 0.422690478994078
4.22384503831695e-06 0.438356819137567
4.25032617722729e-06 0.448329739617477
4.26500242615616e-06 0.453684877809118
4.2472023255154e-06 0.446094135676914
4.23870295826337e-06 0.442251028521273
4.25782375302579e-06 0.449326679633927
4.23269232805759e-06 0.438920637979049
4.26303149422056e-06 0.45041947007967
4.31284708920428e-06 0.469966577975124
4.30726276117361e-06 0.467147251019237
4.27786356169552e-06 0.454778914999621
4.3236167678375e-06 0.472758508140492
4.29315364440466e-06 0.459867142572254
4.26717571895426e-06 0.448986402850107
4.30827375558577e-06 0.464941161038539
4.38036264583491e-06 0.494240188089673
4.36475730074278e-06 0.48697653789235
4.33254476057923e-06 0.473129658897447
4.33255269275633e-06 0.472581989057991
4.33952076231304e-06 0.47487572159283
4.34045896727649e-06 0.47471352020726
4.38237429796785e-06 0.491638565627645
4.40655946636682e-06 0.501430976977306
4.41699251224505e-06 0.505317857059637
4.40101820794272e-06 0.497796108071228
4.39148302577686e-06 0.493102296683776
4.37609833951184e-06 0.485970872891257
4.38739866137627e-06 0.490189475240955
4.43073377848709e-06 0.508234559535711
4.47486217555248e-06 0.526983913069318
4.46159933494385e-06 0.520436599196714
4.41834210305972e-06 0.500945220305987
4.42866279682037e-06 0.504792111851175
4.48666997586496e-06 0.529598469495632
4.47891980978262e-06 0.525470751825877
4.46839450654042e-06 0.520157883327995
4.47536528900875e-06 0.522558190848568
4.48563235437327e-06 0.526427672298686
4.48690090062479e-06 0.52631478309946
4.50182543673121e-06 0.532263127078863
4.5528830134089e-06 0.554579006710106
4.52754249294236e-06 0.542360716812666
4.52301020658702e-06 0.539610200968996
4.51631983708471e-06 0.535904973655447
4.50768379096538e-06 0.531367503066993
4.52505863546213e-06 0.538424534077991
4.57647578452598e-06 0.560986599806098
4.58107401469106e-06 0.562328672104796
4.61097341963944e-06 0.575352302364304
4.56293936597131e-06 0.552503475498053
4.59533993226887e-06 0.566559999539863
4.56337136025086e-06 0.551199668615624
4.56835051421993e-06 0.552716804686823
4.58919304744397e-06 0.561454854535635
4.625104605913e-06 0.5772312390339
4.66424077827798e-06 0.594752120812378
4.71048478234626e-06 0.615982415031033
4.7194524660242e-06 0.619384992847948
4.63895457478861e-06 0.580295542273047
4.60907810818568e-06 0.565696398190235
4.6135238561721e-06 0.566959850353976
4.6446350697467e-06 0.580543980335068
4.73038694306551e-06 0.620369998496219
4.80028913293279e-06 0.65388003277864
4.77817542650671e-06 0.641720795739947
4.80643001949089e-06 0.654967757703936
4.72592627155478e-06 0.614361243053723
4.71536325838072e-06 0.60841173927359
4.73753619337036e-06 0.618130534438489
4.72652854820341e-06 0.611935784482593
4.75290867121927e-06 0.623703076564873
4.81020883321631e-06 0.65106594554372
4.87687192786568e-06 0.684339518297252
4.87821933014008e-06 0.683914958009688
4.81925785224091e-06 0.652483349122587
4.78826667605362e-06 0.635865462645324
4.78257918953815e-06 0.63209966685844
4.77681064330853e-06 0.628338255186365
4.79766098323194e-06 0.637652533602253
4.89995855505993e-06 0.688924346864452
4.93726305403729e-06 0.707403188026703
4.98488574715604e-06 0.731680415580862
4.89981818515064e-06 0.685322665428341
4.84788635844706e-06 0.657542631560347
4.85995502618684e-06 0.66264654510355
4.86083389546503e-06 0.662029604217175
4.90517104317472e-06 0.683747291248542
4.96592313342632e-06 0.714486658707641
4.92616388387074e-06 0.692347485685652
4.95534652337523e-06 0.706500523544452
5.02233846769642e-06 0.741126798869488
5.0211419328003e-06 0.739142949702238
4.94583470296239e-06 0.697808005100878
4.98643699516421e-06 0.718040841113862
5.02867778380578e-06 0.739436809505207
4.97885678491617e-06 0.711515707101059
4.92067887691488e-06 0.680012430477394
4.92842378582014e-06 0.682896086418625
4.9825633293432e-06 0.709973395697684
5.06428469435871e-06 0.75253070003871
5.14563428969533e-06 0.796177104112916
5.17631822228469e-06 0.812006035044874
5.16837260583947e-06 0.805915865627607
5.07679044266673e-06 0.753641411538962
5.03578590210403e-06 0.730225001199987
5.02505843320313e-06 0.723261842702956
5.05166860089666e-06 0.73619970734725
5.09403307013378e-06 0.757780743110142
5.1159672279501e-06 0.768374445981064
5.12689402020822e-06 0.772976123465618
5.15381168467717e-06 0.786425126262501
5.19148525895634e-06 0.806017746997794
5.25603032075127e-06 0.84133184448631
5.24088340858215e-06 0.830822810394703
5.17588880287336e-06 0.792574492751367
5.15549278671942e-06 0.7798080978172
5.17612397898659e-06 0.789762469531941
5.18898464126109e-06 0.795433810512437
5.23916703065639e-06 0.822059197557068
5.25069686939111e-06 0.827065209315644
5.2234519606864e-06 0.810035796490361
5.25636458127062e-06 0.827173129510673
5.24373583545176e-06 0.818294163690143
5.25732440188637e-06 0.824532623884269
5.37611190144024e-06 0.893414703408428
5.38364997075273e-06 0.896102045759464
5.39685668766992e-06 0.902247735664278
5.38804493095975e-06 0.894984131420596
5.38547178626438e-06 0.89153943530462
5.36855544659588e-06 0.879505581872982
5.36087326369472e-06 0.873098604477426
5.37096372103849e-06 0.877337724382542
5.38573988433059e-06 0.884387097325138
5.40053364226726e-06 0.891452859310541
5.43966293973328e-06 0.913319712588519
5.47272607286883e-06 0.931664814246665
5.45700963422679e-06 0.919964618491231
5.38477890072526e-06 0.874443258007307
5.49521883441409e-06 0.939662338394863
5.58210906991517e-06 0.992151708759431
5.64198120051283e-06 1.02836975538955
5.64068333859421e-06 1.02501634834117
5.50143728530731e-06 0.9347057487045
5.43242626802439e-06 0.890822461556933
5.4537754495415e-06 0.901807509977927
5.51813873332514e-06 0.939109288775278
5.64805276555492e-06 1.01868390073048
5.63655139264936e-06 1.00901913177505
5.56023784835195e-06 0.958610911668125
5.58704919995474e-06 0.973212726974294
5.68599982109909e-06 1.03321006572027
5.74552408151051e-06 1.0687033395644
5.78142964933441e-06 1.0898191235006
5.80122138623797e-06 1.10037915854661
5.77773523388743e-06 1.08181637356896
5.74832512540425e-06 1.05971983863286
5.71457959734391e-06 1.03571980914441
5.77542294873839e-06 1.07236123269637
5.79940548019418e-06 1.08559664786914
5.72751177921151e-06 1.03613894785974
5.70070069604842e-06 1.01689562274337
5.71781104996043e-06 1.02517069448236
5.74268077966961e-06 1.03833317810164
5.82693106543511e-06 1.09098605713323
5.92267874478802e-06 1.15292562725217
5.95007405290491e-06 1.16866495063306
5.89462633836903e-06 1.12764794223662
5.81004766675801e-06 1.06840523236943
5.76684030158051e-06 1.03764626270748
5.78856349198226e-06 1.04923453399305
5.80651530009278e-06 1.05839212881729
5.85043127980234e-06 1.08459013283905
5.84524761522884e-06 1.07846778981028
5.82729615027892e-06 1.06406498913973
5.79149863875656e-06 1.0383154757543
5.81586137178908e-06 1.05154776122439
5.85419059657014e-06 1.07393666562454
5.9006044446571e-06 1.10182302915982
5.95359994630425e-06 1.13440655528933
6.02633373327876e-06 1.18085183933346
6.07916345800165e-06 1.21417401468886
6.07484132513346e-06 1.20780456404282
6.05072925888285e-06 1.18783265907262
6.01878499616226e-06 1.16282370647501
6.02780043641562e-06 1.16586776986197
6.00540615826897e-06 1.14762640582445
5.96071544672738e-06 1.11482916475117
5.97965501985255e-06 1.12455541394305
6.00733583930181e-06 1.14012842420052
6.07189259552051e-06 1.18074729734071
6.15626928873008e-06 1.23567435236377
6.11837023504059e-06 1.20597935094209
6.15606336993225e-06 1.22870883385009
6.2201271564888e-06 1.27009965736184
6.24659094305106e-06 1.28517434540038
6.32751136591308e-06 1.33980529496529
6.26277534368827e-06 1.28895573355067
6.21819387542548e-06 1.25385861409509
6.25382737714159e-06 1.27527469460151
6.31323019311491e-06 1.31379954293391
6.32269439290643e-06 1.3168591567764
6.30653776945266e-06 1.30116916159396
6.38938302191867e-06 1.35858600039996
6.39861410611948e-06 1.36127374268418
6.3055098355106e-06 1.28862833178909
6.31484688184691e-06 1.29158782555688
6.32895146108634e-06 1.29806681436642
6.40088866809496e-06 1.34715248365217
6.54333762649314e-06 1.45071710944399
6.60276572216959e-06 1.49203555031316
6.55494397903089e-06 1.45002764554852
6.43138262816324e-06 1.35223723814159
6.41309464061942e-06 1.33467100633284
6.48044534073789e-06 1.3805511295132
6.66081922424735e-06 1.51421022331172
6.85915302379312e-06 1.6681452132558
6.63277348349794e-06 1.48159083583714
6.51918711949606e-06 1.39055131245268
6.56405171640781e-06 1.41991020747452
6.63328995800446e-06 1.4680371023604
6.62665303748401e-06 1.45814502753834
6.63455181061254e-06 1.45947297057492
6.75298008735458e-06 1.54632349221457
6.82439835487998e-06 1.59747922524566
6.83664685948681e-06 1.60158678669078
6.74406560472798e-06 1.52313379622779
6.72471919332694e-06 1.50309196441151
6.74217290123173e-06 1.51154261363671
6.70642231984392e-06 1.47911889004789
6.7338291403765e-06 1.49522678809272
6.93088265363365e-06 1.64517423252464
6.83057355033307e-06 1.55945731315933
6.70995457964954e-06 1.46167097339366
6.7666640684857e-06 1.49999245896588
6.90131124343157e-06 1.59948910424774
7.06888447054823e-06 1.73243433886752
6.99868609011356e-06 1.66711964545677
6.96645962080586e-06 1.63453266568919
7.0655639667643e-06 1.71078126667035
7.13129312723173e-06 1.75983332067749
7.05497850563655e-06 1.68900147994015
6.9358654722044e-06 1.58555830595987
6.85185240178851e-06 1.51514968565476
6.89380629377251e-06 1.54213144000315
6.97945611045698e-06 1.60463714041613
7.0909780807345e-06 1.68995735025161
7.20281160653662e-06 1.77723139451376
7.28365423342986e-06 1.83938945250593
7.34039176549719e-06 1.88112527215126
7.30910171558952e-06 1.84643827871652
7.23115259436525e-06 1.77316593029188
7.31800215207912e-06 1.84052413539948
7.3534288296565e-06 1.86403582857946
7.33567845469555e-06 1.84182885135993
7.28940372730614e-06 1.79575138984625
7.38134998912743e-06 1.86739045667885
7.33036457650395e-06 1.816971183424
7.36404037368824e-06 1.83885123833209
7.41607150651328e-06 1.87643269847572
7.43696430161527e-06 1.88729436468074
7.51265594418705e-06 1.94552831109364
7.49330277108118e-06 1.92119344929525
7.48832810327e-06 1.90949517312109
7.50435105922095e-06 1.91598351653713
7.56340819750192e-06 1.95969000927043
7.62644700023379e-06 2.00810582519572
7.62553105061868e-06 1.99921505630034
7.84807268928251e-06 2.19692859332912
7.75182516754337e-06 2.0973832682168
7.74918520610657e-06 2.08622455577739
7.64836402957279e-06 1.98612446190855
7.48199285237103e-06 1.83525899433456
7.5474688267572e-06 1.88338411443787
7.61261877663123e-06 1.93225112155115
7.79393557588918e-06 2.08718308407888
8.0555511400802e-06 2.32359305719568
8.21606556424677e-06 2.46900112809471
8.03994096516104e-06 2.28623849536438
7.86906662955943e-06 2.11670865428707
7.8236458189979e-06 2.06667079735147
7.83392135826969e-06 2.0674461118743
7.93815107250542e-06 2.15362466533683
7.95843416730178e-06 2.16300801537649
8.01915732244752e-06 2.20962841437317
7.92886835071316e-06 2.11728652679149
7.98312246883883e-06 2.15775379347921
8.11766932280401e-06 2.27268989987836
8.18969314760204e-06 2.32999887751412
8.16788647914774e-06 2.2987720376354
8.2863786145844e-06 2.39949617436886
8.28965629353491e-06 2.39111359399095
8.21926229053644e-06 2.31390857893433
8.19648652043645e-06 2.28218487875222
8.20881171208851e-06 2.2831748322059
8.28881673011494e-06 2.34678870810393
8.51128423443975e-06 2.55314100814832
8.49806364315655e-06 2.52694523578619
8.55693068179635e-06 2.57311746349033
8.64757894274477e-06 2.65119966825541
8.44291103070385e-06 2.43435550221723
8.29323985859102e-06 2.28072155308905
8.32370388002359e-06 2.29828168303725
8.39224953234329e-06 2.35253980112372
8.3968379817867e-06 2.34597211174079
8.5225434123688e-06 2.45530834347881
8.74014142659153e-06 2.65781316676044
8.93238826688985e-06 2.83976235999542
8.7587209007097e-06 2.6475292632079
8.72103957726157e-06 2.59644428757913
8.72500384151776e-06 2.58709477077588
8.72056110341721e-06 2.56949944979062
8.69379944889962e-06 2.53062728249554
8.81437106405398e-06 2.63594851900032
9.02796830295021e-06 2.83685201773034
9.2873871648753e-06 3.09721952311962
9.22206814893524e-06 3.0072919714325
8.92935823723551e-06 2.68853528817706
8.81236467333732e-06 2.56026623960727
8.74054004719845e-06 2.47890898694726
8.7498489537752e-06 2.47566879137534
8.81906253115642e-06 2.52934076987857
9.04341728848574e-06 2.73457675565005
9.35453497113545e-06 3.04317325357606
9.44307660832874e-06 3.12070720382882
9.4588266227835e-06 3.11865295521086
9.21172874061118e-06 2.83913423154374
9.22652992486459e-06 2.83873469052289
9.27263567102831e-06 2.87050932107423
9.20035555863719e-06 2.78059671199446
9.13646745781403e-06 2.70147560180281
9.19484349487404e-06 2.74571412569177
9.34562845343519e-06 2.88425781769531
9.59976935440366e-06 3.13402091594773
9.62174059119778e-06 3.1382422659553
9.48940469817413e-06 2.98002158470038
9.48449148990342e-06 2.95786710738153
9.77655961723586e-06 3.24879484012538
9.87376846485997e-06 3.33342396247987
9.74810199646686e-06 3.17694378667665
9.70021897902186e-06 3.10690093032548
9.700551874273e-06 3.08860250407067
9.79908854481114e-06 3.17340622591213
9.93571986369554e-06 3.29891088706829
9.93294284075474e-06 3.27477131596454
9.9432885651659e-06 3.26503317405755
9.90326136891972e-06 3.20223975996727
9.83487222903851e-06 3.11120446110605
9.91247813575702e-06 3.17289042735604
1.01612977981285e-05 3.42162021448215
1.03808913911603e-05 3.64585827225039
1.03598815773286e-05 3.59618622371726
1.01042871114824e-05 3.28928389983989
1.02299050304565e-05 3.40498847394913
1.0513131848715e-05 3.69898787809187
1.03841169458086e-05 3.52713784155624
1.03385860629404e-05 3.45303953186561
1.03810872024791e-05 3.4766640939683
1.04068133889631e-05 3.48140112360784
1.03579445256574e-05 3.40506595069286
1.04310478464172e-05 3.46179185331666
1.04175182174079e-05 3.4240540316246
1.05575520363315e-05 3.55344276489639
1.07501153502895e-05 3.74270767669651
1.10804978452172e-05 4.09665268546783
1.11614372177525e-05 4.16261137220051
1.1140808855169e-05 4.10375386534089
1.07495460294069e-05 3.62572705504694
1.0777280367806e-05 3.63064901974839
1.08099333066528e-05 3.6406256437444
1.07711535915492e-05 3.57333563680691
1.11003086586444e-05 3.91457017539197
1.11834644484725e-05 3.98076646419348
1.10741157991919e-05 3.82537259297422
1.08944180020887e-05 3.59897046077603
1.08665923691377e-05 3.54468221292105
1.11357415360982e-05 3.8149465142455
1.12258256644094e-05 3.88823806260067
1.1310188646727e-05 3.95503376195569
1.16322870823144e-05 4.29823308648945
1.1667263847726e-05 4.30364733469327
1.16089318026019e-05 4.20008806941079
1.16225068363715e-05 4.18181007462685
1.13734663779846e-05 3.86657597498249
1.15852640288114e-05 4.07546607501444
1.18705355755498e-05 4.37236354488277
1.19626163255769e-05 4.44344702470498
1.22416033861366e-05 4.7453183390682
1.23123159473347e-05 4.78930243889005
1.23174274724244e-05 4.75095831847419
1.20529771364312e-05 4.38817128805359
1.2123167378731e-05 4.43412638296233
1.2038339328767e-05 4.29615494033374
1.18874583724535e-05 4.09108308807067
1.21405334861683e-05 4.34557181737477
1.24655575800894e-05 4.69361770476781
1.2512514369691e-05 4.70706628931431
1.23029274639912e-05 4.41678612885032
1.23938439661052e-05 4.48512981653827
1.27209311343347e-05 4.83226704577329
1.2741940756354e-05 4.81095105284913
1.24338350133308e-05 4.40752895470932
1.26367350250387e-05 4.60242534412264
1.2747767303069e-05 4.68941803556924
1.26997509182759e-05 4.59127637691045
1.2761287575062e-05 4.62126362354339
1.3176295246759e-05 5.06818976177196
1.31807322764245e-05 5.02297079994675
1.31294208195769e-05 4.91270649264469
1.31736686119223e-05 4.91784181116478
1.318240166876e-05 4.88057129578817
1.3138389286727e-05 4.78381385997887
1.31602259940219e-05 4.76961089550634
1.33220657827511e-05 4.92012552545162
1.34245526044261e-05 5.00022102601738
1.39735297827124e-05 5.63032336287719
1.37092935198277e-05 5.24870259331786
1.37109092931401e-05 5.20356729736543
1.36773551742807e-05 5.11685622219102
1.38980809948784e-05 5.33714375625907
1.40030338595959e-05 5.41582071615965
1.43527399318368e-05 5.80037230087318
1.46752625248115e-05 6.15810680137001
1.41308717896147e-05 5.40806491344667
1.42284306184157e-05 5.47565979849748
1.41284213166108e-05 5.30379247834202
1.44133489970411e-05 5.59786405470527
1.44042599347958e-05 5.53242110334313
1.41936646665997e-05 5.22944955783841
1.44865937449797e-05 5.5299084870562
1.43227450523191e-05 5.28196959901233
1.44553324798641e-05 5.38954180088629
1.47733966248063e-05 5.72422810010946
1.4962680197557e-05 5.90104617124791
1.54662639896528e-05 6.48273829094492
1.56261263324715e-05 6.61846427606722
1.55473508678589e-05 6.44060456507958
1.55113779896194e-05 6.32185989802292
1.52103803962809e-05 5.87785560830491
1.5428220727411e-05 6.08518887698532
1.57201862360462e-05 6.38692980323867
1.53688548784527e-05 5.88054755208221
1.52474408815796e-05 5.67561408897256
1.5507252539511e-05 5.92965702053699
1.59926000324654e-05 6.46823701046179
1.62161653011432e-05 6.68036467104624
1.64178617986292e-05 6.86479883403725
1.67305364162238e-05 7.1918630235634
1.65451142805673e-05 6.85654828819384
1.62810065612916e-05 6.43946900844725
1.65767751207365e-05 6.7383054034443
1.70060653699172e-05 7.21091809535908
1.64602535681273e-05 6.42589908100607
1.67312043100637e-05 6.68863659856048
1.69585312447148e-05 6.89469427001385
1.68503884073149e-05 6.67360449182536
1.67371606134795e-05 6.45467431321109
1.70265655245953e-05 6.73522713287803
1.7467785495562e-05 7.2096280232584
1.75595908736091e-05 7.23290793144743
1.75901713447257e-05 7.17781121797286
1.80371991661271e-05 7.66176676716215
1.78435978879934e-05 7.30511013875722
1.75503261091555e-05 6.84093158584967
1.7952500631442e-05 7.25485304275102
1.83377482955403e-05 7.64972922067739
1.85956902237798e-05 7.8785968834205
1.86473698677204e-05 7.83037695941334
1.80026699328549e-05 6.90947591709013
1.79507968938764e-05 6.75945250726367
1.846884755746e-05 7.30179368542798
1.89381142388938e-05 7.79217134012933
1.92380424369535e-05 8.06364598977008
1.988375105441e-05 8.79426932070658
1.9072227936232e-05 7.59705041977866
1.89532405153668e-05 7.34253120741023
1.96544421050627e-05 8.11026546663758
1.98887591638552e-05 8.28177679027758
1.93945080398247e-05 7.53406457486959
1.9414484007972e-05 7.44820308002674
1.99154548166507e-05 7.9514548164241
2.05311044847624e-05 8.59972797924831
2.11167126263201e-05 9.20044426821372
2.06298685813337e-05 8.4187946497809
1.99416438422553e-05 7.45117280364823
2.0508430183107e-05 8.01258626645709
2.21698231104132e-05 9.96832924575025
2.18044285600353e-05 9.29166971635099
2.13062100547581e-05 8.50245955461914
2.07929454665393e-05 7.75923960842064
2.10448622802331e-05 7.92031000932133
2.15292883276129e-05 8.34643335038089
2.19008983455341e-05 8.64394983272457
2.16045636100036e-05 8.17738587873983
2.23843398351897e-05 8.99502784664708
2.2390890740439e-05 8.87122333365631
2.21733088834305e-05 8.48916955372049
2.38025560364531e-05 10.3820921861592
2.39717947951033e-05 10.4216738342344
2.31380353287346e-05 9.21517731550239
2.27110039319493e-05 8.57638045290632
2.25862417728248e-05 8.31424006764304
2.27781054738321e-05 8.4200401746691
2.36241734335984e-05 9.27821807696829
2.44656399641821e-05 10.1625443704081
2.4098189497921e-05 9.54264957974927
2.39387941920659e-05 9.20580765229007
2.42862428974249e-05 9.4733237977391
2.41579439642878e-05 9.17368414382501
2.4999906231384e-05 10.0385835184432
2.57440989585014e-05 10.7788537296579
2.63399969411983e-05 11.3330702198202
2.59655484857891e-05 10.6451639610585
2.47010709863062e-05 8.98385354434456
2.55166053393273e-05 9.77325582582674
2.7411312696397e-05 11.9368771302089
2.74064556945301e-05 11.6812355953623
2.645249173099e-05 10.2722716290918
2.61821474461092e-05 9.77963739648174
2.624054011971e-05 9.67462544824279
2.65374525761395e-05 9.84498433015338
2.69987200258496e-05 10.1993440440482
2.72615208485208e-05 10.3198511873637
2.84630891053658e-05 11.5318132625761
2.98831960655982e-05 13.0704586390074
2.88926534882649e-05 11.5307724318333
2.88499950588853e-05 11.2391827495938
2.86502386564601e-05 10.7751903751982
2.87623828556078e-05 10.6867375356553
3.01047048153369e-05 12.036790950253
3.01898924125776e-05 11.8587869597228
3.08640803443004e-05 12.3681306677675
3.10791629668986e-05 12.3169257122384
3.04482796756654e-05 11.3172498680023
3.05800268318601e-05 11.2092355565129
3.08752055610787e-05 11.2740116641637
3.13132602999258e-05 11.4923722680527
3.23996979222072e-05 12.4389339360015
3.3507505370622e-05 13.3741642177428
3.28244092547678e-05 12.24043589525
3.22470531357913e-05 11.3007407514624
3.26042292877334e-05 11.4045901456026
3.31503698192109e-05 11.7021670995672
3.31868662896518e-05 11.4440482458673
3.52282187654582e-05 13.2631354345226
3.66096958904673e-05 14.3818988744028
3.62505219285018e-05 13.5293900862467
3.58058749577181e-05 12.6705176262489
3.55784573783737e-05 12.1819218201486
3.57944200392604e-05 12.1569672029737
3.76862166203972e-05 13.8384462546371
3.74913169256929e-05 13.3274149908327
3.8031394809532e-05 13.5765062944736
3.71342009681445e-05 12.3937583028669
3.81498561550495e-05 13.1310754478085
3.68838210456736e-05 11.6362173267485
3.82488274642982e-05 12.695675870331
3.90019253896746e-05 13.1665613867058
4.03258884227966e-05 14.2190669392711
4.138634936749e-05 14.9327371937111
4.16686592298992e-05 14.8593427555344
4.23957136249698e-05 15.2319682278179
4.23783446198806e-05 14.8244767253925
4.41548468142673e-05 16.2927829886105
4.37901138749637e-05 15.4782466339593
4.31582117789393e-05 14.4058289654962
4.24407920198219e-05 13.3470287090877
4.26885153712475e-05 13.2582256693179
4.27590418709697e-05 13.0062085600568
4.59808077251407e-05 15.7220994932199
4.8545524888104e-05 17.8601391767055
4.7042720578158e-05 15.7856484565259
4.87244687297426e-05 16.9462978942051
5.02506445306396e-05 17.8836498179138
4.88946984493797e-05 15.991722061853
4.81550887138263e-05 14.868747304472
5.11271230204041e-05 17.0841922602083
5.08077842235078e-05 16.2042934651857
5.16939428125043e-05 16.5037206852225
5.36899555636201e-05 17.6821627159282
5.40603452682173e-05 17.3471011461015
5.1891392412939e-05 14.9205947949086
5.31519461225136e-05 15.4529245398193
5.55584295055086e-05 16.8216219594259
5.58454659619531e-05 16.4361503541351
5.60909174339053e-05 15.9891054066886
5.77140483257551e-05 16.6364390640165
5.86538359879019e-05 16.6488532673723
5.935151863007e-05 16.5694636737306
6.14545340580115e-05 17.6643348819214
6.10395660740388e-05 16.8438188243933
6.02615248009295e-05 15.8097492964902
6.40743471014128e-05 18.0761865079213
6.80673259533945e-05 20.6210213426095
6.6207581410303e-05 18.2495371270899
6.53904321666751e-05 17.1506938750559
6.44045199431181e-05 16.0204339513064
6.51983966426664e-05 16.0547088979915
7.48544543573795e-05 23.288316502178
6.77869454593452e-05 16.467661373334
7.06710063064626e-05 18.164065198266
7.4720561082025e-05 20.7941270282492
7.33057482485014e-05 18.8041417314744
7.58933848321427e-05 20.2500519986537
8.27460129219027e-05 25.0251299559934
8.09237408153207e-05 22.2401574588804
7.56502513963533e-05 17.4357184073715
8.21116716927391e-05 21.5305182076892
8.61774114065386e-05 23.5658485028419
8.36259112207228e-05 20.6792285396564
8.05392161716456e-05 17.6069136374334
8.33893531842331e-05 18.9131222464733
8.8563073393217e-05 21.5113330311648
9.29244808241094e-05 23.3864516064231
9.20754300296831e-05 21.7256219960606
9.72861801802312e-05 23.8048648764593
9.53958032636381e-05 21.3876398594512
9.79768479239342e-05 21.838109297259
0.000106050870929109 24.9812265054993
0.000103646671872992 22.4925864078205
0.000104255293253928 21.8986566411582
0.000100765309474618 19.4324520318808
0.000106252791924701 21.3857406605934
0.000112904960309121 23.642562138405
0.000115096918254568 23.6517689910513
0.000115580384243491 22.833903720802
0.000115515447124373 21.9514455167009
0.00013198305962233 29.5062065529787
0.000118078046189719 20.9042532944676
0.000122071058088279 21.6537919106011
0.000139851730560795 30.3762940943321
0.000138168005885611 27.1993026234168
0.000131568411166793 21.6179543892372
0.000141807251793167 26.6778140605828
0.000137859536207563 22.7608384892703
0.000146946803818662 26.8897686934027
0.000157227477361212 30.86918615392
0.000152016399574111 26.0570891264168
0.00015747284294527 27.413945537075
0.000167484780507317 30.477145343557
0.000172852339719946 30.7401225824173
0.000171072532417217 27.8436276120831
0.00017573452690662 27.9333046949329
0.00019573763782094 33.6264188005409
0.000179952183231459 26.0214430773969
0.000199286739093589 31.3999679421565
0.000195997057863491 28.5660277439015
0.000213723225727293 32.3495617150232
0.000200371137807759 26.7735598291176
0.000228231651662486 32.8373285080378
0.000233542478853457 31.7180749433569
0.000226736976303255 28.5152703203979
0.000253773697394538 35.5355874150219
0.000252050991515756 31.9498874391683
0.000259480310673042 32.5357745221548
0.000257641915653714 29.2014596903603
0.000290526138528644 39.599379168429
0.000290998134295901 36.346904703917
0.000307736624711156 39.2817329603484
0.000302925775441784 34.4675582410563
0.000319860577201242 36.656960870969
0.000337687230862454 38.2584039045452
0.000369308333741455 41.6812599690132
0.000349394452034502 35.4048979587403
0.000387705694253368 39.6776299429334
0.00040316529424425 39.2511005734303
0.000391929525464707 35.2075006167258
0.000480508426333655 48.8689524077814
0.000447863814109079 36.3515466062058
0.000494769132959379 43.5927488122322
0.000498563900126209 39.3929112473719
0.000563679061845843 49.0270652514404
0.000545291783596745 40.4426790747443
0.000627336207130613 48.7506139815874
0.000612429412783019 41.4045366320888
0.000688669992020086 46.1585304853436
0.000729816448809306 44.7956698579126
0.000770041131858923 43.2731967096737
0.000789630625731 41.3607025176663
0.000891929806382304 53.4691197255262
0.000962616161419234 60.2104470720533
0.000961580189396889 49.3863742397655
0.00107831290512652 67.7846235755658
0.00117364085717307 66.6251741882805
0.00118307369203914 58.176943594463
0.00137557303066351 101.450864516997
0.00162064081534663 149.730996977953
0.00156371610554728 105.713449630514
0.0017785094257462 135.264464736548
0.00193179788312009 150.233401157254
0.00237335005110546 316.389191045611
0.00229939242682849 207.285693162018
0.00272932352024793 320.700329855631
0.00298149888639303 380.066375328328
0.00350006645790472 699.210135746965
0.00385143271575212 718.801569554774
0.00444329772760826 1053.92366799842
0.00532593826305187 1447.85249520851
0.00670657767026529 2658.25655036335
0.00734040995286077 3022.17399279016
0.00948780639596348 6432.82549357652
0.0122686024200923 19886.9648369732
0.0149319469333855 44129.9956925842
0.0193742583824155 83421.3155160059
0.025526548509431 111277.980593233
0.0336339393687899 247621.529699539
0.0435462190285314 550862.872404327
0.0578823507062728 7206418.65328989
0.0817975775516482 95080297.1713198
0.0987541651534831 128306079.487317
0.112102076691538 156340568.624822
0.125892567737675 187562912.080563
0.134855357354212 210019391.625392
0.143235452401307 234677110.003697
0.151883881062603 254353632.78765
0.156449839623104 271723021.355325
0.170534096192961 314006056.895513
0.17697533594177 331721837.431387
0.182391057054956 347070195.872656
0.188129324635526 371769750.777042
0.185341881613422 365104418.008969
0.201476433035961 416454005.800709
0.202782140743606 425491324.93807
0.204147663954756 430633545.305161
0.211168023388839 457508345.679357
0.204545529816833 437117275.429428
0.225872162052023 508593247.524151
0.199143594130063 422641196.776237
0.219140615563308 490202850.780026
0.22027069040895 495409447.142757
0.193242022450423 409812477.621931
0.220151479525836 493404072.390656
0.2100966902894 467927638.444107
0.19729492998458 419270114.231233
0.202783944692278 434294245.102915
0.200884576305989 427032828.552635
0.193638909097742 406456104.141856
0.188288601215728 388251946.256951
0.191802996083142 400532485.11733
0.188182945030442 387255766.985597
0.190631276570197 396877128.822231
0.190720917020113 396949236.44241
0.185405416986012 375277537.882959
0.189295286708683 390112030.30861
0.187035992094269 380981899.64668
0.187388058482064 381915072.307337
0.186426895569839 378139469.882438
0.186989684357473 380228275.68227
0.186616579484218 378830030.024823
0.186473202444978 378316969.570068
0.187912740895527 383978318.558474
0.188719345196853 387425343.15319
0.18857292060486 386940339.407722
0.188242596146901 385661507.917671
0.188499871256489 386783024.869001
0.188898635936881 388481453.210379
0.188812638501102 388219669.590489
0.188523379218718 387131179.269013
0.188438073994275 386928208.975402
0.188490349539237 387269177.151816
0.18841923128686 387145016.802995
0.188255655518606 386662110.95122
0.188138712149755 386234018.644271
0.188027672999501 385724042.076038
0.187822148097081 384790253.096081
0.187540200753108 383620669.709662
0.187257447444253 382588336.241836
0.186974781271553 381651667.536703
0.186705770644249 380726823.894138
0.186499343974824 379991983.235044
0.186378150806068 379442079.418562
0.186294090708692 379012967.876078
0.186208017865779 378724757.841268
0.186015262273309 378217867.641468
0.185831554291596 377784847.782447
0.185687426992611 377246130.014205
0.185623179176552 376751340.927305
0.185574826083625 376540660.976791
0.185534495896145 376615795.064566
0.185497059292021 376824743.625757
0.185423667731434 376733519.951432
0.185361060961019 376160435.332309
0.185288604751643 375824161.138087
0.185235424453656 375905393.917787
0.185195712078293 376001861.061052
0.185102454378674 375859458.311001
0.185063920425739 375510698.491713
0.185003455838958 375254725.057182
0.184824959761796 374848538.605968
0.184776115919477 374864611.997099
0.184679236727127 374658615.516013
0.184635720068205 374462896.078609
0.184722728434029 374764003.31952
0.184710494133983 374785815.050757
0.184567138057461 374394396.941393
0.184414498040982 374023986.583476
0.184409190843113 374091052.718073
0.18443955662727 374273564.132456
0.184464075825828 374309910.554664
0.184415185452123 374197624.473397
0.184309146148488 374021098.968252
0.184243306327118 373895325.24301
0.184204572799622 373823703.089673
0.184188327489755 373544967.718402
0.184102648919158 373178948.509391
0.184005759018215 372856660.396471
0.183946415559451 372857357.101867
0.183931055381984 372893785.367881
0.183948571182554 372840958.452551
0.183942430242509 372564888.857993
0.18392190355543 372276327.705378
0.183892132572875 372188068.891484
0.183868295168843 372235320.237994
0.183838278995611 372240078.642044
0.183809654810687 372188101.091608
0.183788926419514 372017091.334057
0.183744583330781 371750368.203383
0.183705566262808 371439200.189718
0.183704776366938 371270418.147412
0.183736013856169 371254801.485566
0.183739754089622 371223465.799776
0.183703657410926 371149682.851483
0.18367941377905 371081221.880472
0.183686472735494 371132621.193594
0.183723989706438 371221154.221207
0.183765566411501 371290017.216074
0.183793068916714 371312193.88209
0.183814187516592 371322196.331594
0.183845268808053 371360898.493921
0.183897880126225 371444982.700698
0.183958862259852 371573321.220779
0.184014225137636 371713676.038433
0.184064030758217 371853994.988906
0.184115104529409 372008223.501232
0.184178398423891 372226909.178663
0.184254628674828 372530250.133285
0.184307425606793 372758010.768329
0.184372494452772 373021762.807748
0.184426682944852 373245769.849919
0.184480146335705 373475822.258878
0.184552752911905 373789671.32099
0.184607365853928 374050959.111546
0.1846678400906 374340721.809497
0.184740177172828 374681991.064405
0.184817311278069 375052317.463305
0.184891790809621 375411228.516552
0.184977234092494 375811942.839723
0.1850957880422 376344826.43869
0.185200648070741 376853415.969247
0.185252279367863 377209410.195786
0.185298342838386 377570557.20036
0.185304597587596 377810280.174551
0.185356711317351 378244369.394324
0.18546736389831 378920781.757304
0.1855929660855 379674347.138533
0.185697145243492 380354461.115315
0.185744494104978 380700836.572892
0.185755780692216 381013740.866156
0.185770212908291 381346138.091348
0.185853756016043 381947880.020986
0.185969403836478 382673294.794825
0.186017175187638 383136446.463364
0.186025433625368 383449055.519368
0.186018161658205 383705891.749692
0.185998711136639 383918219.116863
0.185990369004211 384176877.29509
0.186006464606931 384543822.025921
0.186079784950969 385146527.259904
0.186215561278112 386012107.134283
0.186433903699266 387219533.305657
0.186655992049802 388450499.597146
0.186721373127008 389050384.268266
0.186659859502459 389124816.770398
0.186619073764637 389284049.43329
0.186632067200472 389666669.027546
0.186715455334065 390333916.745773
0.186747587767665 390801932.326396
0.186696800204483 390972324.730611
0.186623526890516 391068245.602786
0.186581781567069 391300169.24125
0.186585800807589 391729522.235934
0.186695038517457 392594668.557948
0.186826408112207 393565484.90685
0.186936388459901 394463581.797315
0.187020240504176 395264226.964468
0.187099860916155 396051175.03951
0.18717952270218 396841376.956296
0.187233097684651 397518856.664323
0.187269909358712 398119617.456675
0.187360712284188 398934560.413058
0.187463941259525 399815199.927257
0.187443706182974 400257739.70645
0.187366562796144 400539722.776372
0.187279296158229 400755866.423671
0.187135608536945 400681349.360137
0.187115316404611 401050783.632991
0.187126277463384 401493123.570829
0.187257994313516 402131832.441928
0.187489170192034 402788091.006867
0.187727874800088 403616916.561362
0.187794588789194 403674978.560013
0.187802353716837 403429712.650641
0.187645509622632 402527298.459617
0.187454885259566 401454937.701091
0.187246884773053 400255172.02094
0.187129347001285 399610682.080584
0.187129284828828 399664975.628059
0.187163528562504 399888966.569475
0.187277485716388 400493497.872283
0.187395661058399 401176554.579952
0.187504119831342 401874946.269006
0.187555954373968 402368942.279609
0.187561937793628 402665738.038457
0.187546393355556 402863828.167115
0.187504184872688 402936878.078277
0.187458170556873 402987092.247359
0.187424082022066 403093144.631814
0.187410359265635 403296720.776956
0.187421531083921 403612018.022432
0.187456410596689 404032362.703272
0.187502122972287 404393620.765306
0.187535419293639 404622241.138572
0.187537210850244 404689857.033663
0.187501283929956 404582115.567675
0.187440714760907 404383238.775291
0.187368114134725 404287852.805256
0.187312394506458 404246702.195662
0.187288977486889 404302518.326827
0.187298365682134 404501883.482311
0.187329333652104 404823202.472431
0.187367145110164 405187496.86611
0.187403420007358 405553023.428846
0.18743735031627 405909681.391436
0.187471590443145 406268287.045924
0.187502985428413 406616777.411848
0.187520649513432 406906654.389529
0.187513910893553 407081151.701535
0.187478488439779 407115051.009315
0.187423112492057 407052058.948683
0.187361782959912 406956580.524952
0.187310890473419 406906299.511236
0.187283480525772 406959592.534075
0.187282459546837 407134064.105394
0.187309896649151 407442247.799407
0.187337582951815 407768155.049982
0.187404368024331 408279330.093499
0.187462175803302 408736374.08216
0.187509488787619 409134246.338776
0.187537955699322 409420951.182829
0.187545700168105 409625671.765428
0.187537087609634 409764442.244796
0.187523192229563 409879098.949602
0.187510694208899 409993981.3376
0.187505407270166 410134488.209975
0.187507745063626 410305037.066118
0.18751281317238 410487192.711655
0.18751658480157 410668783.639851
0.187517963966854 410845361.939938
0.187518048745083 411019295.33644
0.187520477412658 411202338.947396
0.187528677609887 411409392.849853
0.187545788063683 411653582.57114
0.187572508999233 411939196.983906
0.187607246655377 412262815.449483
0.187644650177578 412602373.717481
0.18768580915857 412957432.606465
0.18771964641233 413289601.704605
0.187745576828658 413589479.902637
0.18776000539356 413842452.607413
0.187782848491102 414134134.704605
0.187791224855884 414370195.274859
0.187799199374805 414605920.767671
0.187809422259371 414846584.618653
0.187822349221973 415049972.429052
0.18784326451269 415133508.568235
0.187862983810308 415231335.901019
0.187889743026706 415324351.073205
0.187924068314079 415456391.903867
0.187965661092174 415623436.238073
0.188017083110886 415834538.939773
0.188067376596982 416039778.534567
0.188111060583075 416215226.476462
0.188147914380191 416356657.508548
0.188176690685352 416457789.406693
0.188200096542763 416532472.85115
0.188225793698334 416613814.359181
0.188252297748861 416698018.402058
0.188280166315454 416785149.581468
0.18830815580999 416876553.086745
0.188335380541931 416968840.462554
0.188360551006973 417053944.547505
0.188383205522872 417129031.579456
0.18840573424829 417200085.453525
0.188426998450391 417270401.07684
0.188448397192111 417346087.424742
0.188471484417177 417432495.770437
0.188498694928867 417539132.589335
0.188533234553596 417678901.658564
0.188582877880786 417883459.919523
0.188648407703531 418158869.429347
0.188722414017959 418478527.248372
0.188782594123187 418748699.370226
0.188809531616943 418869911.927878
0.188814824039923 418890281.457539
0.188808166166443 418842216.753794
0.188796470777253 418805647.066435
0.188785936066488 418806913.855271
0.188785261831247 418872023.838639
};
\addplot [semithick, loosely dashed, red]
table {%
3.88360367362895e-06 0.0772610347901303
3.86479561100705e-06 0.0759855365058198
3.84696309441788e-06 0.0747333812281732
3.83136992736744e-06 0.0736378415979618
3.81796477542993e-06 0.0726973834397519
3.80672626482588e-06 0.0719093019483281
3.79755489550896e-06 0.0712660922016702
3.79060667102546e-06 0.0707750090102615
3.78561722338766e-06 0.0704231891814812
3.78304002762008e-06 0.0702373326302215
3.78228341366305e-06 0.0701782819465014
3.78340367335511e-06 0.0702506747467103
3.78603338541232e-06 0.070425767613955
3.79070767563627e-06 0.0707463406938001
3.7980849870979e-06 0.0712537823294015
3.80758298827976e-06 0.0719071016697219
3.80701038324966e-06 0.0718632260360278
3.7996223940133e-06 0.0713446424679435
3.81254717607116e-06 0.072238040604302
3.81958455996334e-06 0.0727231268338821
3.83252146502858e-06 0.0736209714029732
3.84685681075905e-06 0.0746165295306287
3.85931913063864e-06 0.0754907836007811
3.86727131750693e-06 0.0760394554185331
3.87373331623728e-06 0.0764881656732323
3.87666833028844e-06 0.0766846245605743
3.88350860669569e-06 0.0771657504219112
3.91527499881708e-06 0.0794042511338231
3.93563559069567e-06 0.0808448617548045
3.96721959557143e-06 0.0830847363580971
3.96947683399159e-06 0.0832427497099214
3.93096428417974e-06 0.0804918957988512
3.90178508487076e-06 0.0784129712613898
3.86496865383987e-06 0.0758128895523339
3.87868721256661e-06 0.0767724405452609
3.87683692613987e-06 0.0766348777406521
3.88652469042142e-06 0.0773090216689333
3.89662821250426e-06 0.0780186946370723
3.89690106283222e-06 0.0780291674433662
3.91464027380941e-06 0.0792745632046798
3.93869095057814e-06 0.0809779075203428
3.98749754555217e-06 0.0845427909736016
3.99946198464152e-06 0.0855471282897882
3.98439390676179e-06 0.0842625106657428
3.94498433496083e-06 0.0813976914981468
3.92495636171473e-06 0.0799659297659174
3.93314652703086e-06 0.0805375882642729
3.95338244122539e-06 0.0819726155049168
3.95618521391874e-06 0.0821649666372245
3.95098624850583e-06 0.0817866476732018
3.96674956359138e-06 0.0829027682138677
3.96709952557999e-06 0.0829193893074188
3.97156569077597e-06 0.0832296130828725
3.98382724950546e-06 0.0841343035934721
3.98205214736969e-06 0.0839752286567638
3.9915236616131e-06 0.0847680338660308
3.98832171460801e-06 0.0844874545147309
4.00086157872333e-06 0.0855438679557856
4.01211264442086e-06 0.0864971146925153
4.01862465324674e-06 0.0870444005958358
4.01136639871377e-06 0.086413372993607
4.02129327948188e-06 0.0872506190775872
4.02441984778515e-06 0.0875080050059074
4.04035856041546e-06 0.0888617690776471
4.04066777254208e-06 0.088878135049257
4.03282866976844e-06 0.0881975289179509
4.04587692611108e-06 0.0893040628017434
4.05781154710922e-06 0.0903200755545768
4.07039910965135e-06 0.0913888905776139
4.06685434302682e-06 0.0910764726662796
4.07440567735761e-06 0.0917148338911179
4.08294551875735e-06 0.0924373347489827
4.08899247671428e-06 0.092945327236085
4.08995407522546e-06 0.0930156090078137
4.10040584142208e-06 0.0939046566320283
4.09505625557671e-06 0.0934331826989847
4.11681693557031e-06 0.0952971909021423
4.11696663678744e-06 0.0952980972010104
4.12719761903533e-06 0.096168914892501
4.12649794362887e-06 0.0960973909424684
4.12308786851027e-06 0.0957905263495151
4.134613851237e-06 0.0967726701726575
4.13173387919269e-06 0.0965138287019968
4.17087497480726e-06 0.0998909417068167
4.19198626827583e-06 0.101715177910078
4.1505847240083e-06 0.0981096722611952
4.14509493458966e-06 0.0976251207683439
4.18586392636622e-06 0.101150614818164
4.17241359441018e-06 0.0999690850820011
4.23809638596357e-06 0.105677314531924
4.2155428733333e-06 0.103692797532949
4.17000206653991e-06 0.0997169834533696
4.17739091098252e-06 0.100345712485942
4.22206358298548e-06 0.104224097196108
4.24022276661182e-06 0.105797575792342
4.25851612143949e-06 0.107388920577628
4.23781454416834e-06 0.105559159993674
4.23995260299436e-06 0.105732117611945
4.24662892743581e-06 0.106301978655455
4.22659736089512e-06 0.104536971735841
4.26577923638863e-06 0.107951536947192
4.29887935337657e-06 0.110845852863878
4.2891651747382e-06 0.109976068777644
4.29726483097969e-06 0.110672054434713
4.29503153825393e-06 0.110459703407125
4.29039572087397e-06 0.11003799887587
4.26110620949264e-06 0.107449200567381
4.30165129620448e-06 0.110997551679777
4.37199765324447e-06 0.117330667793515
4.35997581658226e-06 0.116135266515456
4.3312998816726e-06 0.113574939214586
4.31739630073528e-06 0.112330750765045
4.31886833047968e-06 0.112440220975585
4.33894401472099e-06 0.114201256718634
4.38123713666986e-06 0.118209552422918
4.38407465793631e-06 0.118489921396657
4.40249725524713e-06 0.120417587191724
4.41695068349501e-06 0.121928810237955
4.36887104695231e-06 0.116834196854538
4.35180576637296e-06 0.115240699405917
4.38804816677188e-06 0.118824838872296
4.4344183856317e-06 0.123704205161201
4.46742820777568e-06 0.127182897625675
4.42961682824949e-06 0.123163247144245
4.41341033997773e-06 0.121431989102062
4.43745673226797e-06 0.123952923052204
4.46433990660725e-06 0.126779897851594
4.45805166323794e-06 0.126093555861155
4.45016684769136e-06 0.125240041362206
4.46945403445435e-06 0.127259679133713
4.50004618801318e-06 0.130486666239443
4.46937993365517e-06 0.127216542861232
4.46264815764783e-06 0.126483715151302
4.51180870033267e-06 0.131669651094308
4.54831757698694e-06 0.135531180968051
4.52987614498912e-06 0.133546141578737
4.46339366966104e-06 0.12648493018005
4.48065202965527e-06 0.128293121388799
4.53517772441624e-06 0.134050994870182
4.58684512274183e-06 0.139530206653436
4.5873461613751e-06 0.139569352006713
4.53152298545653e-06 0.133605332394674
4.53776004680486e-06 0.134244404644078
4.5996920047598e-06 0.140818096068733
4.58802072901309e-06 0.139548275927976
4.54195818063095e-06 0.134619163515113
4.54870762963941e-06 0.135318278724394
4.59811504379165e-06 0.140560262475278
4.6592653676222e-06 0.147074525157516
4.75680323324391e-06 0.15756341033185
4.6684518232007e-06 0.148005838217118
4.60167341694225e-06 0.140834787781598
4.59114164110096e-06 0.139682213109665
4.620879143671e-06 0.142830627681497
4.66638956629561e-06 0.14767105613857
4.72177259251357e-06 0.153605248634395
4.73690757901016e-06 0.155210445957507
4.75889656873449e-06 0.157562206910402
4.7538194434099e-06 0.156988486499596
4.73437740985047e-06 0.15485958740192
4.70908064530746e-06 0.152094072014115
4.69141124731418e-06 0.15016754789766
4.69681854533714e-06 0.150721086093691
4.73424207727858e-06 0.154723646883169
4.80436699594169e-06 0.162662858721118
4.8772605309083e-06 0.172082154900013
4.8516777914889e-06 0.168728240142119
4.78197655332348e-06 0.159749142266122
4.74244938636428e-06 0.155447413623928
4.73454926522191e-06 0.154571552849926
4.7647451687002e-06 0.15780150961116
4.81821759722498e-06 0.164248524266876
4.87199761974423e-06 0.171187311147124
4.92010380966203e-06 0.177396593199395
4.92999737065444e-06 0.17864480346049
4.86563308499631e-06 0.17025433706928
4.80898335032522e-06 0.162876515196835
4.82836129158339e-06 0.165350389137455
4.85918598397591e-06 0.16930856373079
4.91767818963829e-06 0.176853656514753
4.93401711303075e-06 0.178932925496844
4.91750773384021e-06 0.176757970209737
4.90587470371025e-06 0.175214720378616
4.96333478388902e-06 0.182630592704374
4.97199618053945e-06 0.183713513503374
4.96849935616691e-06 0.183218851790952
4.95930893882411e-06 0.181983642170832
4.94281101031009e-06 0.179804706699091
4.98214897637968e-06 0.184860304459136
4.92607643727911e-06 0.177545444694388
4.89796254765926e-06 0.173864594467714
4.92405911342925e-06 0.177207086020069
4.98664161702549e-06 0.185280317749815
5.13327288039915e-06 0.20433618311487
5.17468423424692e-06 0.209708421911637
5.09923035860601e-06 0.199788389289766
5.05338997970162e-06 0.193769756376543
5.0239145197546e-06 0.189886990596874
5.01606540403673e-06 0.188818250994906
5.02048708008455e-06 0.189351363563416
5.02993643548866e-06 0.190531128849851
5.0518929895391e-06 0.193324051899087
5.0835685488901e-06 0.197405453829209
5.13832855828311e-06 0.20449290578253
5.22048499132819e-06 0.215212847787856
5.18616572021618e-06 0.210662095356402
5.13761789392641e-06 0.204262991960151
5.11235803009002e-06 0.200914291296819
5.11633518092209e-06 0.201383196560711
5.18576876226908e-06 0.210397558716218
5.24122280005685e-06 0.217612278434188
5.16902762402443e-06 0.208097803150386
5.13788674384768e-06 0.203981615818408
5.15699526786134e-06 0.206421325364482
5.18956246119538e-06 0.21062154732549
5.22782582149424e-06 0.215571592717676
5.2683324956693e-06 0.221370126051507
5.32348533881881e-06 0.230014436746124
5.34257141726456e-06 0.232968623969344
5.29751435745506e-06 0.225787640450998
5.33009328786785e-06 0.230860338510109
5.33264700999102e-06 0.231201264757932
5.33671892133379e-06 0.231777584904077
5.36018706915567e-06 0.235413805521328
5.34481977113657e-06 0.232920458973054
5.31821769821663e-06 0.228658570307923
5.30092371111804e-06 0.225867011144063
5.35193588061338e-06 0.233837798313473
5.39850288447932e-06 0.241106415292638
5.40539629307531e-06 0.242117830441336
5.42089782942558e-06 0.244486980704212
5.44507876056891e-06 0.248225854046256
5.49864257961743e-06 0.256581820388628
5.54667848582429e-06 0.264069518978032
5.51075423439394e-06 0.258321134585121
5.48731963992974e-06 0.254552180955628
5.44103764769538e-06 0.24718965210581
5.46772693489109e-06 0.251308522885412
5.49019093988038e-06 0.254757467153615
5.48901848666067e-06 0.254497976815536
5.46688352870724e-06 0.250944040325562
5.48162149264035e-06 0.253172654844493
5.55106186729315e-06 0.264017868794226
5.63419043040882e-06 0.277016639645786
5.74008365337662e-06 0.293641893173437
5.72154535399085e-06 0.290597078002295
5.69379933207063e-06 0.286107224131446
5.76266252402008e-06 0.297136176120059
5.74470969964286e-06 0.293936416620725
5.61935404688817e-06 0.274069618081471
5.6087509853756e-06 0.272306190740217
5.62558378145442e-06 0.274854988367424
5.67037378637884e-06 0.281808669819753
5.74811244817575e-06 0.293962383811704
5.83905788082267e-06 0.310807552199043
5.8259259532305e-06 0.308212713678413
5.70776186818431e-06 0.287267437294087
5.67045654830815e-06 0.281293838298847
5.68324181559541e-06 0.283204964657397
5.72038463939398e-06 0.288945137772663
5.83629517619992e-06 0.309596683998489
5.84459589065815e-06 0.31103013966545
5.77404394173741e-06 0.297625280375864
5.67888103640359e-06 0.281968635668085
5.65391663407972e-06 0.277950152996635
5.68759916669471e-06 0.283127715070655
5.72364462409346e-06 0.288683758886254
5.76151127239945e-06 0.294719004362752
5.75974794246142e-06 0.29427371869451
5.73831380640535e-06 0.290660907551828
5.82281383267865e-06 0.305902095914509
5.9475231110621e-06 0.329109469517867
5.99567859239988e-06 0.337950284309044
5.93327914684203e-06 0.326167447665761
5.86649097853402e-06 0.313559298531657
5.86169792504912e-06 0.312534694598355
5.87114346946594e-06 0.314166246092276
5.89451172274435e-06 0.318401108492544
5.98044757565263e-06 0.334279245516539
6.05670596928791e-06 0.348314386322497
6.00980229479585e-06 0.339444137579214
5.92889775802678e-06 0.32425464024157
5.91168934769295e-06 0.320912318314519
5.9532352041961e-06 0.328509298446416
5.97664717430751e-06 0.332719085909526
6.00299508765811e-06 0.337459704660629
6.05759520333788e-06 0.347431272218852
6.1065384117081e-06 0.356335805652009
6.13830394576526e-06 0.362049063916227
6.21934694327705e-06 0.376870205171072
6.20758169158586e-06 0.374511134220487
6.17632895866673e-06 0.368549046099898
6.22629876499808e-06 0.377605559926501
6.26686302417907e-06 0.384916951845151
6.28289925491438e-06 0.387684032339694
6.15307531193355e-06 0.363520312944932
6.11868802785475e-06 0.357004741796987
6.16106814369651e-06 0.364653072643074
6.19956384116279e-06 0.371574318525261
6.26219654263287e-06 0.382938923375177
6.39103418502186e-06 0.409949812670884
6.43438297423874e-06 0.419513295837227
6.36673973949443e-06 0.404006307002368
6.30037763142482e-06 0.389150854255451
6.33357216033993e-06 0.396074489371965
6.4316088062044e-06 0.41800856011397
6.47370533564262e-06 0.427238161214031
6.42391265316253e-06 0.415809522313398
6.41764879857061e-06 0.414169721551117
6.43335334119826e-06 0.417479443713635
6.49021815676362e-06 0.430003378354546
6.56867214793471e-06 0.447308710042407
6.51943839245611e-06 0.436050679621164
6.49516784360423e-06 0.430375642759919
6.61602623966604e-06 0.457088026992224
6.63079655787662e-06 0.460096310640238
6.54676461903001e-06 0.441113465204384
6.47305795271814e-06 0.424415206551245
6.51466133139913e-06 0.433464451374087
6.51706182975323e-06 0.433748719364497
6.60476248685052e-06 0.452998198376246
6.71500834087775e-06 0.477153932681065
6.69936633117162e-06 0.473390699887057
6.7060554304025e-06 0.474578078920103
6.70242852914571e-06 0.473478140901438
6.715616709689e-06 0.476092359865919
6.75030247221314e-06 0.483447715824551
6.76429354393244e-06 0.486221849593163
6.72111590703698e-06 0.476395309047352
6.70916914911531e-06 0.47345900191979
6.65084662380508e-06 0.460304466846406
6.67595459382186e-06 0.465557931231413
6.73222694215992e-06 0.477658053094954
6.79674352456227e-06 0.491533158089324
6.96079141727986e-06 0.529442792098069
7.13022431669666e-06 0.574724291601964
6.96107043245243e-06 0.528745177219468
6.86814664559405e-06 0.505791204175735
6.86815742231122e-06 0.505449013927723
6.87665594901458e-06 0.506966849487871
6.93169720653965e-06 0.519365882460094
6.96738699924262e-06 0.528647974633956
6.92802307376457e-06 0.51764626876598
7.00177088630042e-06 0.537170621254231
7.05705351290616e-06 0.551611031014755
7.10015789971943e-06 0.562722614455886
7.17689117504478e-06 0.582750708403243
7.23202372312869e-06 0.596923555910787
7.31662671846633e-06 0.618826168588846
7.57924607458562e-06 0.687377690091667
7.23376752289891e-06 0.595852935183384
7.019019254409e-06 0.538350730762499
7.01060487477493e-06 0.535717725285384
7.07521208898644e-06 0.552532583429246
7.15462532052083e-06 0.573190773640716
7.29955854636768e-06 0.61097380739569
7.40602070938274e-06 0.63842528179252
7.40390661487251e-06 0.637311055273212
7.34518916154196e-06 0.621399380409036
7.37032128718987e-06 0.627455142576759
7.40731886338786e-06 0.636613023694388
7.42682477742724e-06 0.641165201875227
7.44854028297256e-06 0.646262651559143
7.51928195650606e-06 0.664104607143101
7.4258159183083e-06 0.639205696305606
7.49302772287103e-06 0.65614388962501
7.6006373398658e-06 0.684413916295495
7.58072795420395e-06 0.677690533906462
7.44720432526553e-06 0.642470159143885
7.42430059301337e-06 0.63597522308132
7.57915617055736e-06 0.675533849114758
7.71856569224475e-06 0.719157992407614
7.75312814115112e-06 0.729452930941334
7.76708940876984e-06 0.733173165084917
7.7839688283192e-06 0.737812645235162
7.82350098922087e-06 0.749571534533051
7.72871056506072e-06 0.718827731946022
7.64841674668846e-06 0.692592072491564
7.55640039700765e-06 0.664383806793573
7.56932609220122e-06 0.667101531629249
7.66283009793322e-06 0.695281933520255
7.85051740864128e-06 0.753844974466081
7.94037523333682e-06 0.781166695199285
7.90472936904296e-06 0.769216135997331
7.9705977831291e-06 0.788922356273512
8.11637287324651e-06 0.83324823706163
8.09327026879498e-06 0.825164656085733
8.07803953562253e-06 0.819532380641377
8.01993619060188e-06 0.800661953574285
7.96477119720369e-06 0.782714614790684
8.0086069743248e-06 0.795419050026485
8.12990235146354e-06 0.831898094940099
8.20216062283935e-06 0.853087677478286
8.227176771505e-06 0.859710440156634
8.0208317225719e-06 0.795470328038708
7.96928164173635e-06 0.778747861593383
7.97756741115253e-06 0.780391524830543
8.06642973865296e-06 0.80680177483671
8.30366796955746e-06 0.878207682302076
8.62157881288753e-06 0.995268404491541
8.67799701843528e-06 1.01424404039651
8.44438557964034e-06 0.926728697149186
8.31252956100352e-06 0.876226184075839
8.29441400164495e-06 0.86966774558161
8.24951243942039e-06 0.855053048547702
8.24724249611608e-06 0.853311406193992
8.30116651201068e-06 0.868517528132087
8.37187542464202e-06 0.89282234452717
8.48004320397235e-06 0.932063159275501
8.73842234266334e-06 1.02434034444008
8.82815521578948e-06 1.05455727248455
8.69968473844808e-06 1.00760068079433
8.63042587858845e-06 0.981536744262473
8.67657665807159e-06 0.996554131186718
8.74661524032435e-06 1.01991425655811
8.60864263070546e-06 0.969583489305514
8.60837927243686e-06 0.968140693359793
8.61718619593052e-06 0.969909440566679
8.59180634349437e-06 0.959547275768791
8.62828870963129e-06 0.97115110069123
8.65816409942397e-06 0.980339865500961
8.80471470197189e-06 1.03030400869966
8.91103234802876e-06 1.06569360159915
8.99600400911207e-06 1.0933614232883
9.18045037524585e-06 1.16032657635644
9.37922282679582e-06 1.24349436126853
9.22363562808265e-06 1.17493538358793
8.951344634419e-06 1.07071504551748
8.84246811448401e-06 1.03165791059094
8.81500252239078e-06 1.02065729428644
8.82172118633418e-06 1.02144598542056
8.95655004991322e-06 1.0661105417463
9.13650036967433e-06 1.12703672581025
9.33420812214809e-06 1.20937839428187
9.31557108597416e-06 1.19943110088407
9.41569005403917e-06 1.23940621594967
9.45325108402986e-06 1.2528590453421
9.56418333687111e-06 1.29648144748075
9.32334112839906e-06 1.19405747502499
9.3434695638388e-06 1.20043061614721
9.35638660444214e-06 1.20374975428587
9.56227424051167e-06 1.28669451874904
9.8038283977258e-06 1.38229934016155
9.67658683192206e-06 1.32820713198502
9.51104058072027e-06 1.25828168928081
9.46985987430476e-06 1.23911436097124
9.52179507770005e-06 1.25809800486976
9.5354083874799e-06 1.26131554486404
9.5098856857638e-06 1.24861122591041
9.59497917034168e-06 1.28083254277265
9.68631334374057e-06 1.31516503199891
9.92229753442715e-06 1.40646831012949
9.94682853463662e-06 1.4132249429961
9.79681016052631e-06 1.35106881621119
9.80160731342808e-06 1.35030486732949
1.00190841897293e-05 1.43522884303058
1.03098977266028e-05 1.5754626078883
1.03771711048909e-05 1.60440615235863
1.03076559151921e-05 1.56709526259512
1.01047809325561e-05 1.46449374188354
1.00495912200381e-05 1.43412510637152
1.00139538831463e-05 1.41344102726249
1.00446562033885e-05 1.42561492058399
1.02068469292438e-05 1.5018671176224
1.03220663926668e-05 1.5540440104898
1.01993515100396e-05 1.49142635682366
1.02455433937728e-05 1.51038764412259
1.0364959354752e-05 1.56407492885512
1.03983146278871e-05 1.57625486621006
1.03826077581509e-05 1.56515966725471
1.06117546440508e-05 1.66887617015856
1.07415033995163e-05 1.72463900521672
1.04310060732356e-05 1.57626790507888
1.05384949742124e-05 1.62268987128164
1.07006598590114e-05 1.69354327735782
1.08567766543162e-05 1.76153940273713
1.08441066351635e-05 1.75399505602712
1.07403273156932e-05 1.70498913492539
1.08436559296991e-05 1.7502977607471
1.10208940758526e-05 1.83558635104697
1.09039807861465e-05 1.77384816462763
1.11090041800839e-05 1.88227120050416
1.13555628392927e-05 2.01928138493895
1.0979981807603e-05 1.80401982068484
1.08164561020613e-05 1.72662585988021
1.08777401847928e-05 1.75247793918699
1.10872430943258e-05 1.85979333847551
1.15080595667129e-05 2.09281542925644
1.1621226578483e-05 2.15204365807904
1.13977471248045e-05 2.02675260866564
1.14950070450093e-05 2.07780096807714
1.1807040622113e-05 2.24430221871698
1.16578645172989e-05 2.16092232120208
1.13683860891566e-05 2.00014729353746
1.1402215208585e-05 2.0163432449244
1.15460443728814e-05 2.09238019027704
1.16250002246561e-05 2.13238197463956
1.14467876244855e-05 2.03292454425671
1.1609069760488e-05 2.11838203530227
1.17641627283732e-05 2.19868983743708
1.21055616357183e-05 2.3882878903555
1.24143305215273e-05 2.58931864748492
1.21540416350095e-05 2.41332703973425
1.18641825403872e-05 2.23837001500827
1.16819709605919e-05 2.13869218373484
1.17730347200236e-05 2.18411336311103
1.21290578798704e-05 2.38323785877975
1.22908256066367e-05 2.48640659744845
1.23186577032795e-05 2.50066465993011
1.25825615214156e-05 2.66710531069078
1.29147467172376e-05 2.87220527297961
1.25295350575009e-05 2.6236932552389
1.21580511724523e-05 2.37840565896911
1.21706994627718e-05 2.38303609626597
1.24421158126884e-05 2.55530882469123
1.28316336673759e-05 2.79702829721175
1.29100865107261e-05 2.84053002612751
1.27354319079195e-05 2.72667263163409
1.29065918095422e-05 2.82803162093092
1.33692613119501e-05 3.1340617814246
1.34082378461093e-05 3.15669863128356
1.29660625847695e-05 2.84727108517559
1.29267858703353e-05 2.81783693542633
1.29804552017502e-05 2.84523587064971
1.30015341369961e-05 2.85252267984124
1.31065522815146e-05 2.9105439705291
1.30239696576912e-05 2.85491299825298
1.3207790501741e-05 2.963592346899
1.33587042683719e-05 3.07054461583226
1.34241129990589e-05 3.11238851463358
1.35989380449671e-05 3.23348113582913
1.37052813550682e-05 3.30283464398812
1.37466808623762e-05 3.32487116109308
1.4369248892357e-05 3.75011258203771
1.42960435191223e-05 3.69059555168423
1.41237228820268e-05 3.56302312866061
1.39490355902581e-05 3.43328783708699
1.40070057435878e-05 3.46519542919378
1.43650165866798e-05 3.70074613675055
1.44486531346327e-05 3.74723498833918
1.43834093377201e-05 3.69358119682704
1.42459191191374e-05 3.59138819521155
1.42118047304926e-05 3.55912627432413
1.4182060933408e-05 3.52981964221252
1.44864754909525e-05 3.73034651403296
1.45636689461238e-05 3.78647461008194
1.46582717307993e-05 3.85641457265339
1.48510035668278e-05 4.0070097437816
1.48440231449987e-05 3.98943178503535
1.51314500285786e-05 4.21288418019252
1.53685188070695e-05 4.38918090063139
1.53370202494045e-05 4.35033285518097
1.57477499059647e-05 4.65626879129477
1.51907040018329e-05 4.20521188077991
1.50233312247936e-05 4.05825933258138
1.52788287686547e-05 4.24893448533741
1.52201852816768e-05 4.18904592419941
1.53129778768042e-05 4.24859861897587
1.57425133983572e-05 4.56493657601814
1.56098652693944e-05 4.44826990600285
1.55989278495885e-05 4.42480690644489
1.57974732931553e-05 4.55949083431526
1.56941818533345e-05 4.46584120646834
1.6006056713141e-05 4.71779868871848
1.6736440012599e-05 5.37910082501023
1.64527462746147e-05 5.09817974858771
1.6308605873079e-05 4.94488553174512
1.66171561214069e-05 5.20785600591422
1.64679588277737e-05 5.05080786367659
1.63573699582104e-05 4.93006063246897
1.70115850877704e-05 5.4937306369221
1.73652421994242e-05 5.77390006003967
1.73674863731061e-05 5.74915349476188
1.71394712235431e-05 5.52854061982825
1.67510352336355e-05 5.16833198810975
1.65365757084317e-05 4.95810142040352
1.65890274279187e-05 4.98393224242306
1.7163511997485e-05 5.45709807353028
1.79953163339191e-05 6.26667924425796
1.79346190517756e-05 6.17114868784632
1.77853788842021e-05 5.98467015774561
1.76800192345807e-05 5.84489544551383
1.79219219594992e-05 6.06638729468041
1.80362507160877e-05 6.151671634468
1.79391624958798e-05 6.02093949997796
1.81940918387442e-05 6.24617339144943
1.87317901570952e-05 6.7425892296955
1.90393532788441e-05 7.01487109383101
1.87490502890682e-05 6.71704235091728
1.90436776023502e-05 6.97537866171938
1.91388894173147e-05 7.06583471789433
1.88600666816245e-05 6.75765048950078
1.88381000984679e-05 6.71562453248233
1.90165224372723e-05 6.86114408098759
1.8909767713094e-05 6.73938496429298
1.93374045100311e-05 7.18932119002129
1.95229657492492e-05 7.38162759134661
1.96767056019862e-05 7.53295878371429
2.10671407356904e-05 9.09340712695997
2.04430910807844e-05 8.32643050786247
1.9724463709398e-05 7.49504547253998
1.93888338213546e-05 7.08396888300064
1.93685950964093e-05 7.03548347447695
1.9834393924749e-05 7.53735079693085
2.07174416477397e-05 8.4663259966189
2.10322636488397e-05 8.80330544998185
2.1293684733729e-05 9.10962323602645
2.14249186152591e-05 9.23657041600794
2.09143146890194e-05 8.52261640300742
2.19289515657205e-05 9.78603808321551
2.21447376749645e-05 10.0008198461624
2.19993191977588e-05 9.76914001087108
2.13163729015828e-05 8.87006690721146
2.19338571191275e-05 9.59326774853107
2.15608233811959e-05 9.08462739470339
2.13226916804859e-05 8.74308098594135
2.16089780561832e-05 9.05462984153622
2.23240886329217e-05 9.86524511718433
2.32924612377551e-05 11.047366894571
2.35559474978788e-05 11.3560462865737
2.38842020294904e-05 11.7441467256672
2.37338439605778e-05 11.4569584923557
2.32952547890915e-05 10.7682955533848
2.29548044646204e-05 10.2161572211149
2.3445104366885e-05 10.8477882204958
2.4123970825415e-05 11.700602141953
2.33302683691473e-05 10.5442387147363
2.40885155532926e-05 11.5037179983541
2.51914844442142e-05 12.8675874555985
2.42331937334567e-05 11.5228607193118
2.50841720675541e-05 12.5214808141641
2.49608758309759e-05 12.2726973803305
2.4858387102907e-05 12.0535445461757
2.48028897859043e-05 11.8953145700154
2.58490103664158e-05 13.3231530793282
2.65729177353603e-05 14.3036788780668
2.62861030950812e-05 13.8083554678851
2.69571056818936e-05 14.7105977510695
2.82797103421204e-05 16.7524852139276
2.79162727369197e-05 16.0121912805889
2.69123739831191e-05 14.3805779409857
2.68347387604648e-05 14.1922957625531
2.66579644999407e-05 13.8640769245331
2.62635251625759e-05 13.2292329681151
2.71482657527514e-05 14.3952239821364
2.7801147880907e-05 15.2934916474317
2.87995552968513e-05 16.8654241468329
2.92695558850496e-05 17.5081617469862
2.93519917254459e-05 17.51174465957
2.9389867858996e-05 17.4426857358674
2.93944295548022e-05 17.3237267368497
3.08879503568355e-05 19.7482984290222
3.07378900409756e-05 19.2970970531775
3.07705282221658e-05 19.1998226986307
3.0650399426094e-05 18.8174373153918
3.11396079150701e-05 19.5552875836954
3.05024015024454e-05 18.2208367216585
3.06714071187469e-05 18.3803282976243
3.13353659140221e-05 19.4187062421567
3.30234371985284e-05 22.1337332198894
3.22622456227755e-05 20.6378932457797
3.23838910116111e-05 20.6406875353393
3.21117509237581e-05 19.9907816524175
3.3298269535717e-05 21.8254310370389
3.31667755323549e-05 21.3256687570081
3.39079125570208e-05 22.597112623588
3.56438084886993e-05 25.7096586896795
3.61607400034527e-05 26.4490209057973
3.6532548181202e-05 27.0070875312558
3.54448188594767e-05 24.6754516807175
3.57525240386186e-05 25.0364892003477
3.58823176806801e-05 25.0553753573503
3.7227996241998e-05 27.6461343828614
3.96450523511794e-05 32.4072101692172
3.74927005864711e-05 27.6252137013248
3.68956084923176e-05 26.0758681228678
3.683830450299e-05 25.7090535619634
3.76351306500113e-05 27.1473945891202
3.74199953071888e-05 26.4321501053286
3.93362437395676e-05 30.0433965680194
4.16037939060824e-05 34.8429660953087
4.14426110229705e-05 34.0524770493935
4.18948459915956e-05 34.6475807851832
4.25580952206214e-05 35.6573049204806
4.19286848036023e-05 33.8305204367078
4.25556309072257e-05 34.7619613148692
4.62737554975975e-05 43.2227172896735
4.38811371786403e-05 36.5698935649418
4.43723003174168e-05 37.3777370331389
4.48743317828004e-05 38.222634793231
4.48841121330362e-05 37.8392224756636
4.6804640653623e-05 41.9747709674212
4.60328365308273e-05 39.6768734372583
4.59626948169928e-05 39.0674527163967
4.85473979713708e-05 44.8197878189489
4.86089642556179e-05 44.3871930535297
4.82711115968169e-05 42.883207170995
4.96585374484279e-05 46.0232070015321
5.00225527106458e-05 46.3361278904887
5.1422106241498e-05 49.1890307428516
5.38829544380001e-05 55.236873260061
5.3535791510429e-05 53.2837034008492
5.46554086607082e-05 55.6283540919132
5.49117243566295e-05 55.3819307296664
5.42786397975528e-05 52.6462339157538
5.70690690137767e-05 59.3083794908381
5.84252202923025e-05 62.4135998111206
5.61207909008598e-05 54.8876133885308
5.8106192695979e-05 59.5700849895796
6.01531941933643e-05 64.9514607408247
6.08670788131184e-05 65.8967227113589
5.77833769502508e-05 55.5235852017511
6.24990487156595e-05 68.5763171011836
6.89325694166352e-05 88.4928195223602
6.57425495702674e-05 76.1269380760462
6.41868252603381e-05 69.4662973738511
6.55730570766572e-05 72.6541210141374
6.92244481793778e-05 82.647163678925
7.07274848016205e-05 86.3658406758526
7.5108021020348e-05 99.9235290268615
7.18613673808434e-05 86.0600666211436
7.43700453594794e-05 93.0522923386661
7.15338844445662e-05 81.6283654146832
7.39867477234417e-05 88.4978393563492
7.58896256349187e-05 93.0236386393892
8.08253408390594e-05 110.409564449812
8.42378831597933e-05 121.283381107207
8.12491305677714e-05 106.743924644804
8.21324518856729e-05 107.604093381009
8.26208998152018e-05 107.026888631788
8.77531431526e-05 125.819097048495
9.71190381892182e-05 163.749050697626
9.21393378254571e-05 136.171489358982
9.08054948493944e-05 127.187135809412
9.1783041907739e-05 129.035730595325
9.51335401366731e-05 141.699442446473
0.000103141045077785 175.698319486994
9.8862055986679e-05 150.893102489806
0.000109263248541669 196.752773105677
0.000104860078792466 171.064942310093
0.000111746432844845 200.546259053119
0.000109799462330576 183.983166997953
0.000113985076718906 200.989533914951
0.000121384760238836 235.119869615262
0.000114874862978205 196.139113992697
0.000131165300853613 281.924575459906
0.000128380089271301 259.288266704306
0.000128853211983668 255.209984725427
0.000134477526777898 283.017706627688
0.000137832769842499 296.238656834163
0.000142328354316273 315.678495671291
0.000147317684342507 342.894719698511
0.00015194713532895 371.44469336677
0.000155695738401649 392.772321238048
0.000167539760913877 481.769191460643
0.000167693940874242 479.099636109914
0.000168058589574509 476.347678083276
0.000178748901403268 565.638324893324
0.000190221852580286 671.280658742944
0.000192635710184648 693.696556071144
0.000197556436987837 737.832590731314
0.000212829492456964 875.114822364733
0.000206528084122656 778.606278389545
0.000228739543214974 986.747674108891
0.000235030635038185 1014.27608351892
0.000251521543214008 1096.99721520003
0.000248068546394711 996.96769910407
0.000276130524072542 1212.97214160598
0.000298947894435843 1352.77377384866
0.000288087864994952 1138.15114909708
0.000322604361663368 1397.67748136282
0.000327285789088221 1323.50548305933
0.000360172468219357 1578.66164500565
0.00035912476784035 1447.22539633291
0.000394467532960639 1758.67649910888
0.000420524999567508 1975.29112215169
0.000428487858200968 1897.78743375809
0.000460013818212873 2207.74005241166
0.000527591599183752 2898.34040649896
0.000536385400583046 2856.81453298063
0.00059659490858583 3454.26296728582
0.000661906203744872 4086.08680180468
0.000666670334248993 3885.85803669152
0.000773305897187552 5271.78041126519
0.000837025081077769 5950.21002507144
0.000886534228266252 6389.94311857035
0.00105047445625555 9123.58953014634
0.00113526821892861 10152.2822246661
0.00127941871471593 12523.8139408549
0.00151994348411242 17416.0599075595
0.00170404347685532 20907.5235261226
0.00206599730512 29010.3438941434
0.00237815151058476 35136.4430185095
0.00267391720100962 42426.1462080651
0.00327818326833358 52960.6409089112
0.00400622698324619 77435.494046302
0.00478021381507063 93548.6796370704
0.00586991809622269 153491.968139033
0.00722112251305324 199904.965603073
0.0090911886076101 353690.06548866
0.011793366127209 579789.086882603
0.0146712042396173 1045044.59825558
0.0192830867671883 1772373.14546763
0.0258165500712894 3057233.97855201
0.0343066802332977 6080403.49350539
0.0480995530490397 17125255.3333654
0.0656968162203945 20668163.1377045
0.0756629694234537 25843354.7885768
0.0836869552686309 31921961.1001369
0.0912336571272417 38337386.6758626
0.0961842910278563 42645806.1040637
0.104868466415859 49299244.9912001
0.111904595144575 54694186.0098125
0.115073757780809 56911187.7103322
0.121922917026842 61892388.9768429
0.127110534516706 65343499.5053948
0.130251728428521 67506925.9054224
0.136655592561459 70227305.4807194
0.141946208077271 72694847.7597814
0.147905155431415 76055575.3009658
0.14873452291922 76796152.4797456
0.154991395164426 81237851.0559073
0.161618718505647 86295937.335707
0.157946284010778 83596461.55979
0.17080530806857 94555473.865046
0.157933944455962 83415302.1671177
0.183223418876631 106637792.023682
0.161708496024528 86636619.3138472
0.162135666326359 87248343.8279103
0.194082442847677 119340050.118079
0.166420257021482 91122718.5960022
0.158020945496885 84160845.7350713
0.180456513589296 104439803.998556
0.183044050360635 107207577.199929
0.166339650649778 91059033.5197691
0.162219084733418 87289930.5196386
0.164051760384345 88846656.2515937
0.168322305309815 92821499.4477268
0.162936773106304 87914186.7762178
0.156217135705877 82715264.8656228
0.150957599397996 78728222.0226105
0.153886479874833 80788144.084022
0.1524641127234 79758560.4424051
0.149630505927952 77774976.2796665
0.153433765085466 80501240.9324953
0.15253928215514 79847125.7979575
0.152675602809496 79950939.0309033
0.155217022286672 81878387.9453326
0.153306134313063 80408415.773677
0.151165995584805 78908758.861585
0.155398056738756 82077863.9051323
0.155595126584177 82247276.0526896
0.154478167439629 81353510.9196738
0.154994755292063 81745945.1448622
0.155769878218043 82360232.8884375
0.156106409978092 82632261.5112206
0.156107105830109 82627847.3442268
0.156009805791052 82539813.907753
0.156081931826393 82593289.949443
0.156204123693327 82692716.4132403
0.156402873323935 82857980.7215264
0.156587665126221 83009805.8489615
0.156612626522315 83031722.3184334
0.156509708515465 82954329.976069
0.156239787373181 82739605.1334701
0.15589694926072 82466495.6120626
0.155717826208747 82333948.3156362
0.155623396468872 82277061.3663451
0.15556877304809 82242690.9733494
0.1553666413362 82081867.3107658
0.155216540728815 81949922.4049494
0.155133052236772 81877142.9220613
0.155025075476398 81796156.5345287
0.155073456648269 81861550.9076825
0.155307425484384 82094786.4779242
0.155367173428265 82172393.0655098
0.155580288183384 82354650.7537909
0.155719838570569 82452302.8156634
0.155875701518227 82543113.8177856
0.156064753708433 82691165.1484295
0.156228328306917 82847681.6770578
0.156380138106841 83014716.2095746
0.156594354061858 83235666.1772927
0.156686952466356 83313972.1602635
0.15693275438725 83516584.3634845
0.157350719194613 83864303.6039931
0.157568752413634 84049816.2208952
0.157582104081509 84074759.2563184
0.157442084405832 83980304.3064672
0.157817673299375 84322227.6740011
0.157947449612824 84429706.1695167
0.15791813771496 84424711.2405971
0.158072410537795 84517443.2168702
0.15806138181427 84507920.6385456
0.158528971695297 84844733.7368453
0.158747051419892 85011029.093336
0.158956904137414 85185461.3719998
0.159069688931656 85300190.4545883
0.158989948628369 85270484.4290642
0.159520631871988 85680866.8128481
0.159982091668292 86039233.5307354
0.159795616535892 85876967.7896395
0.1602696269957 86225217.5588156
0.160697187130026 86556359.6311703
0.160605996941096 86496279.0794412
0.160506592054442 86434328.7526291
0.16070432147676 86639231.0248242
0.161350794645461 87172914.5904936
0.161594690413222 87368277.5135139
0.161392555246504 87223694.9001943
0.161111769089107 87017745.8714076
0.161310136757456 87150911.1256084
0.161985817253468 87575709.4635547
0.162296730483066 87802545.5798182
0.161952252259513 87488593.4804339
0.161692761916193 87229097.9791629
0.161717045564497 87220446.8289508
0.16242692560718 87775089.5172005
0.163013514591653 88282470.5142314
0.162619965640992 87970144.8145189
0.162348613216429 87743377.4587075
0.162580114139606 87924632.9288287
0.162822923502059 88117674.5299336
0.163137357712682 88359615.3725552
0.163383672046787 88520101.9760085
0.163269695069288 88400860.7811087
0.163124770632721 88262176.1513978
0.163111735200496 88235185.8497138
0.163268415037696 88351318.618588
0.163414177628395 88480842.6890225
0.163777777634306 88792170.1278775
0.164523408562447 89439814.5808464
0.16409119345502 89059590.2160241
0.163597029990402 88635975.4997488
0.163521493148036 88567715.4269694
0.163955998485681 88930265.0122392
0.164052338209945 89003446.0539029
0.164330737161238 89236819.5658975
0.164852425261407 89691280.9011876
0.16451717491856 89387698.7825762
0.16413318019142 89046347.4446682
0.164018492606877 88951198.1213083
0.164618244926164 89483274.5301141
0.164818785383179 89660779.5116903
0.164841507343641 89680873.0663404
0.164830050025985 89677508.1128791
0.164688211074169 89560236.300021
0.164709755606606 89586538.4988576
0.16484677581521 89711395.9184004
0.164931881556922 89789145.1017683
0.165176616803699 90005513.7280676
0.165295336148128 90098129.6689264
0.165162893225512 89968394.7473966
0.165059969591462 89875220.5071411
0.165097026344431 89912433.9554278
0.165273386770397 90071544.0685079
0.165644702038456 90409193.3649641
0.165688292056861 90466016.1637442
0.165532678862461 90338046.6255528
0.16531804988847 90150049.1665331
0.16529538966321 90132584.1692092
0.165524451137586 90343667.8915695
0.165833860987111 90627724.0028645
0.166005039967663 90779900.0428744
0.165963383110822 90725040.47846
0.165805524866147 90569145.158272
0.165739677171431 90503128.4564624
0.165986757276303 90726626.3178895
0.166161324447607 90884666.6612565
0.166201299236598 90917745.6766232
0.166146413476879 90864777.6734049
0.166100670842701 90829805.062195
0.166215315471084 90943701.45638
0.16634852861515 91071947.9333946
0.166464196643252 91182955.4006501
0.166560965895537 91277185.0975629
0.166597717243184 91315374.3715862
0.166494617681908 91221445.802742
0.166455573249002 91189176.5782325
0.166541733258017 91275823.5308623
0.166716432398256 91442500.8805476
0.166897341543143 91617481.9578692
0.167002510254479 91720506.0111037
0.16698364063807 91702484.3877913
0.166872633373602 91595381.3968819
0.166789314053699 91515691.0332377
0.16687815891138 91598944.0966295
0.167018705358511 91728467.1474344
0.167131179115254 91829712.6927728
0.167258855060181 91946563.8186456
0.167386089907058 92063627.5250283
0.167372199456169 92044677.0853752
0.167304878773982 91976066.6035899
0.167204346881406 91875447.598826
0.167256937850765 91924178.1030477
0.167343020464085 92006590.7446368
0.167399172501431 92060975.5738908
0.167464270587379 92128581.7341403
0.167565789216059 92230889.9239419
0.167796652442487 92461743.2376502
0.167826806794556 92493937.3263414
0.167698554060258 92369788.7416019
0.1675550443333 92232938.5667441
0.167473600282589 92156605.3248255
0.1675115003795 92196036.0964938
0.167671700567343 92355379.2110387
0.167804806090836 92487166.6119484
0.167879392081009 92562066.3166303
0.167953120286493 92637005.9103869
0.168008129694058 92692219.2320108
0.167938524323109 92623176.3863628
0.167882108185154 92568233.2703459
0.167894767475348 92582096.3852704
0.167969972662338 92657271.297991
0.168021917812269 92708723.3545815
0.168029253906218 92716368.0379011
0.168007683527727 92694636.9509915
0.167993208730573 92679312.4078864
0.168090347845329 92775188.2432432
0.168281828940874 92965410.03443
0.168326780736111 93008026.9574858
0.168287327738791 92966004.0759217
0.168243382334573 92919552.3147449
0.168241270913378 92915025.8029447
0.168269618123833 92936406.5035606
0.168286732898615 92952332.1125582
0.168305621893671 92969812.6216252
0.168406115114171 93069168.8494624
0.168551600162563 93214304.2221032
0.168603322614079 93264446.4685829
0.168553846003893 93212401.6255761
0.168466174809009 93121783.9397408
0.168401963553134 93055649.1952115
0.168414061642078 93066353.4146627
0.168506140368041 93157251.5463202
0.168588122478699 93237308.4176352
0.168634052716114 93280583.6220332
0.168694332951308 93338749.5445116
0.16876430119818 93406888.6863835
0.168807534844456 93447797.5554396
0.168800044639764 93436995.1932017
0.1687790869385 93412877.6152414
0.168767990720491 93399398.6584333
0.168775388756874 93404856.6276273
0.168817752209305 93445686.0319831
0.168892939861908 93519950.0731442
0.168968343640292 93594597.5906092
0.169003667732029 93628256.0167706
0.168997679378747 93619251.1842212
0.168961109940161 93578413.0966862
0.168936430507827 93549378.7817516
0.168975529490037 93585645.0872816
0.16907977572069 93686806.4852555
0.169162482856116 93766566.7553112
0.16926974911817 93872488.5894302
0.16929805250257 93896522.0411713
0.169312709336979 93907195.0023223
0.169300551862815 93890394.2361623
0.169277160996774 93861595.7719753
0.169261573128622 93840430.1113072
0.169261704719601 93835511.1579984
0.169284147187938 93852981.7455707
0.169339735508989 93904182.5092241
0.169403855084857 93963589.5918656
0.169452558964943 94006461.1758085
0.169476906185456 94023567.5103605
0.169476928593357 94014881.5844033
0.169466979298247 93995378.7732119
0.16947392267659 93993082.9377455
0.169527194347137 94038294.0248722
0.169651731171086 94157942.9112009
0.169800692403149 94303492.0200739
0.169887900247081 94383088.3603336
0.169896296536868 94378519.1175383
0.169845009451231 94311021.453417
0.169772760211424 94221534.2955841
0.169734593623901 94167682.3902563
0.169723718253942 94141458.7714919
0.169760499234496 94164212.9477352
0.169869726449325 94263794.2036651
0.170002200464132 94388160.4825936
0.170028272836434 94399434.1085968
0.170052930243886 94411441.4530038
0.170078689741038 94425354.9364145
0.17011619901982 94450441.8250629
};
\addplot [semithick, densely dashed, color0]
table {%
3.88360367362895e-06 0.0948651857432094
3.86479562718955e-06 0.0933582736768377
3.84696317090899e-06 0.0918853838837343
3.83137010997584e-06 0.0905918526551726
3.81796511090932e-06 0.0894772480797408
3.80672679994855e-06 0.0885404346594482
3.79755568313364e-06 0.0877740610415581
3.7906077560579e-06 0.0871890690056342
3.78561868146705e-06 0.0867692454418746
3.78304187427266e-06 0.0865487412393848
3.78228573173905e-06 0.0864803181272653
3.78340667931239e-06 0.0865694056047988
3.78603708170713e-06 0.0867823813539975
3.79071187608261e-06 0.0871685337546838
3.79808999233295e-06 0.0877781840379765
3.80758854509309e-06 0.0885613416274665
3.80701655968592e-06 0.0885106968935993
3.79962918992342e-06 0.0878932135261799
3.81255631595135e-06 0.0889619383051359
3.81959531531708e-06 0.0895414584514261
3.83253311394477e-06 0.0906091705434192
3.84686981610578e-06 0.0917890379585719
3.85933172045202e-06 0.0928191940895746
3.86728264104964e-06 0.0934669074283415
3.87374844582093e-06 0.0939954186579109
3.87668988648978e-06 0.0942293735937892
3.88352747064315e-06 0.0947923860904183
3.91529662466153e-06 0.0973987501980621
3.9356629378391e-06 0.0990650406853074
3.96724684886292e-06 0.10163835320591
3.96949666922705e-06 0.101819719520689
3.93097163112693e-06 0.0986639148919717
3.90176096755131e-06 0.0962575190572613
3.8649701887282e-06 0.093223930100074
3.87868881346102e-06 0.0943504914005149
3.87683017879687e-06 0.0941907787056199
3.88658901255378e-06 0.094988040530077
3.89661711445375e-06 0.0958105157244654
3.89694118528126e-06 0.0958297296297732
3.91453424044027e-06 0.0972667105801824
3.93880401277331e-06 0.0992537878867407
3.98758040026728e-06 0.103387612770776
3.99938272237652e-06 0.104615583191728
3.98437908069036e-06 0.1030359334057
3.94497129480747e-06 0.099735240325382
3.9250065838958e-06 0.098093720741133
3.93340504398328e-06 0.0987750267797234
3.95332893284722e-06 0.100400867690371
3.95639745896227e-06 0.100645745954486
3.9510632402201e-06 0.100202518769586
3.96701766580583e-06 0.101498992551329
3.9669286871437e-06 0.1014855489237
3.97158312830506e-06 0.101857714971364
3.98384683244192e-06 0.102914525949724
3.98206251946725e-06 0.102720195481114
3.99187536924258e-06 0.103741216945524
3.9883347775542e-06 0.103362756892655
4.00060965283332e-06 0.104641667406499
4.01190279358504e-06 0.105815630172858
4.01881234902875e-06 0.106529198647047
4.01126580404044e-06 0.10573307525357
4.02130847138755e-06 0.10677118922818
4.02403969734885e-06 0.107047702526949
4.04117368865518e-06 0.108821553489087
4.04025282590603e-06 0.108718363033976
4.0325002598959e-06 0.1079058793347
4.04576249578593e-06 0.109272043669734
4.05875466736444e-06 0.110608239234301
4.07129911195715e-06 0.111899176495961
4.06649514886968e-06 0.111395680338612
4.07346550492858e-06 0.112106679410718
4.08417096322767e-06 0.113202589927779
4.08903891348869e-06 0.113696794916713
4.08903526497903e-06 0.113684719781483
4.10077635913749e-06 0.114883072714556
4.09446680080341e-06 0.114224436724676
4.11544320486888e-06 0.116369371450554
4.11620934121457e-06 0.116440126076695
4.12825113867054e-06 0.117662748525917
4.12556211872021e-06 0.11737841616352
4.12285043338257e-06 0.117092432535296
4.13302625711838e-06 0.118124955397226
4.1319977538596e-06 0.118010097288045
4.17292084835334e-06 0.12216522871817
4.19024801995323e-06 0.123912248912164
4.15055681310984e-06 0.119873110002398
4.14602178330738e-06 0.119402584387589
4.18215999103774e-06 0.123063837860653
4.17387777893968e-06 0.122214210369331
4.23848492675847e-06 0.128724506286874
4.21613640805238e-06 0.126463988358124
4.1704240812894e-06 0.12182835700531
4.17309440424268e-06 0.122092791173671
4.22208832371054e-06 0.127033774083361
4.24149558958208e-06 0.128974280591133
4.25690438676069e-06 0.130508665758653
4.23856388645523e-06 0.128653743629917
4.24209687660715e-06 0.128997411695087
4.24611321895825e-06 0.129391614421983
4.22762308946635e-06 0.127523162737289
4.26150656094718e-06 0.130913494759151
4.30546138398828e-06 0.135291701538383
4.28861296350049e-06 0.133604780278771
4.29232671939843e-06 0.133962762393286
4.29906286656402e-06 0.134620790279479
4.28662360242414e-06 0.133368659108004
4.26526182412875e-06 0.131221768925583
4.30307510179112e-06 0.134983748618482
4.36324089761941e-06 0.140941260957459
4.36950099073698e-06 0.141674173754489
4.32525577366121e-06 0.1371474254397
4.31877175450991e-06 0.136489288995562
4.32115682870649e-06 0.136714065167542
4.33791618349944e-06 0.138366779511239
4.37588517794252e-06 0.142428702918679
4.39348713823601e-06 0.144662575207839
4.40402633630618e-06 0.145989237458879
4.40708987768876e-06 0.146360927930619
4.37597346358152e-06 0.142379505294098
4.35207514547193e-06 0.139688686353504
4.38028763477465e-06 0.142902481692499
4.43983390981512e-06 0.150446826838909
4.46745580349057e-06 0.153901766376159
4.43167754103232e-06 0.149386030558306
4.41165727124751e-06 0.146832741947443
4.43697693900635e-06 0.150023281996471
4.46313083206186e-06 0.153297023956087
4.45762113197865e-06 0.152590113530604
4.45600534518066e-06 0.152372509225686
4.46597129231008e-06 0.153605823167096
4.49108890761561e-06 0.156731826677386
4.48144197112838e-06 0.155510320647103
4.46327893722285e-06 0.153219623638624
4.50565065088408e-06 0.158491350245744
4.54073907932887e-06 0.162818003826351
4.54359472356481e-06 0.163156033287472
4.48253420931106e-06 0.155558251917056
4.47802610720479e-06 0.154978822219998
4.51355800283819e-06 0.159384909589484
4.57907092679509e-06 0.167445213932261
4.61303172524907e-06 0.171574539624629
4.54216414767654e-06 0.162863075884357
4.5285584524259e-06 0.161164313873986
4.57660533475936e-06 0.167060909363207
4.59728162556387e-06 0.1695728275543
4.55008282838734e-06 0.163765613546207
4.55753510270077e-06 0.164664823913097
4.60230038193896e-06 0.170127731926853
4.62679914190965e-06 0.17308843767364
4.7289998688863e-06 0.185387695106572
4.71148001508754e-06 0.183263622600166
4.58818267984678e-06 0.168311394900882
4.57323554901823e-06 0.16645965086953
4.60696505134664e-06 0.170560955383191
4.66891885412767e-06 0.178050674978725
4.72678757831025e-06 0.184981167451853
4.74186180162974e-06 0.186754623618975
4.75625587132345e-06 0.188454935000038
4.74367740354842e-06 0.186929935020235
4.73446172372434e-06 0.185803461132494
4.70857533671422e-06 0.182680719123381
4.70533036875194e-06 0.182265737028244
4.69720434732291e-06 0.181269026769628
4.72247554770651e-06 0.184274660189591
4.80922728959403e-06 0.195398505183941
4.85466541940339e-06 0.202341861788304
4.85960447205161e-06 0.203061171672182
4.81134469531343e-06 0.195632731214442
4.74588901311628e-06 0.186932143537143
4.7362825832608e-06 0.185757569239236
4.75373320582892e-06 0.187810502837167
4.80164058277079e-06 0.194016862196384
4.87541295798127e-06 0.205279060784313
4.93740888885109e-06 0.214596951863036
4.94220596542234e-06 0.215278723409002
4.83818992427393e-06 0.199523462770187
4.82306405040471e-06 0.197180067466393
4.82319387991374e-06 0.197168919727193
4.86820344089208e-06 0.203998326223374
4.9036518197511e-06 0.209338997034273
4.91473943570093e-06 0.210974138739652
4.93615236218787e-06 0.214153482250571
4.91815597214243e-06 0.211423891667513
4.94666604352541e-06 0.215663435518547
4.96719690228613e-06 0.218687002948098
4.96956153349057e-06 0.218996965885048
4.96368594642442e-06 0.218076181483139
4.94324899951743e-06 0.215004765688777
4.95567590862685e-06 0.216824360666838
4.93133088120213e-06 0.21315871735071
4.92670453775159e-06 0.212430905698987
4.92199945196041e-06 0.211698478857774
4.99733041960173e-06 0.22285987795015
5.09503149448162e-06 0.237106277535778
5.12621236501203e-06 0.241567558009315
5.17530703111406e-06 0.248566565955751
5.09957761021875e-06 0.237628678442496
5.02928973388641e-06 0.227352667960167
4.97456364229918e-06 0.219256951694026
4.98606268224504e-06 0.220918657769582
5.03322574200553e-06 0.227809694200779
5.05954441406972e-06 0.231607643936346
5.10827354319206e-06 0.238628311472826
5.16061811326693e-06 0.246108710351625
5.16932955953233e-06 0.247309006736931
5.14647668902266e-06 0.243997761817858
5.14748452569537e-06 0.244096139108073
5.1437191483062e-06 0.243509923831847
5.17861140941317e-06 0.248451449478409
5.19214851710268e-06 0.250325171787817
5.1881779519023e-06 0.249713766262215
5.15314370716309e-06 0.244669433336015
5.13889147009e-06 0.242576561092168
5.14123335453619e-06 0.2428703690064
5.18615315738468e-06 0.249236096551235
5.27616679771194e-06 0.263148031122335
5.28962673722901e-06 0.265568990362068
5.28789740109781e-06 0.26519241023021
5.31498670807443e-06 0.270099153437932
5.28552435423865e-06 0.264649808335574
5.31372790655917e-06 0.269756840544704
5.40035487944873e-06 0.285344159206075
5.39482566983106e-06 0.284292305604299
5.32591196426786e-06 0.271800534693211
5.25690923404873e-06 0.259094216443405
5.29657498515862e-06 0.266333838455679
5.3276625834708e-06 0.271936178629449
5.361066389051e-06 0.277920013129418
5.40666007554186e-06 0.286030478866304
5.4580328088943e-06 0.295078338309273
5.46997847222215e-06 0.297109357740872
5.40824153349334e-06 0.286112860598099
5.42073017462283e-06 0.28826781938826
5.47602540471185e-06 0.297972986226066
5.50678415040052e-06 0.303284664787997
5.51801130766565e-06 0.305167308548918
5.53548496920573e-06 0.308129508545406
5.55065379854883e-06 0.31067752301931
5.47569703140714e-06 0.297554845095933
5.4452741546749e-06 0.292126947943577
5.43189796039365e-06 0.289701878684762
5.44949068632199e-06 0.292739741595742
5.52503168308301e-06 0.305878842510839
5.63990109658507e-06 0.325506441143591
5.70115935520793e-06 0.335761192269814
5.76191885053204e-06 0.346145000600825
5.7517604278351e-06 0.343974358862086
5.76437574684988e-06 0.346482513219611
5.73306554511603e-06 0.340715668178294
5.67145569050772e-06 0.330291424241597
5.63772957665126e-06 0.324498121452689
5.64459246085873e-06 0.325572197745078
5.6348876008005e-06 0.323840396673048
5.67402018213653e-06 0.330362512862894
5.69750071336399e-06 0.334208431705909
5.73280639002561e-06 0.340002092696023
5.81262682212741e-06 0.35601362857076
5.81827714336693e-06 0.357112906043429
5.87242265097467e-06 0.368517289640916
5.81516046742215e-06 0.356229490780985
5.72376297441469e-06 0.338005134057362
5.68286574929437e-06 0.33107829374743
5.67632628608938e-06 0.32988203004208
5.69253943183344e-06 0.332508621042176
5.73195548494552e-06 0.338968566496244
5.7393255847531e-06 0.340069998830051
5.71969747677549e-06 0.33674722331954
5.72708716938702e-06 0.337872037815995
5.76377816369423e-06 0.344262198355477
5.79723038109121e-06 0.351369798920234
5.7950355926713e-06 0.350790897012472
5.84604451679795e-06 0.361559807957227
5.9227089981483e-06 0.37753081995421
5.96201759299506e-06 0.385549334353391
5.93393455278115e-06 0.379615443162776
5.95776787875885e-06 0.384414925771348
5.97421366159838e-06 0.38766490645303
5.91893621678923e-06 0.376118166443893
5.95223571321482e-06 0.3828892332631
5.92542392594065e-06 0.377216441911544
5.86907278839504e-06 0.365331607510357
5.89496412955408e-06 0.370635748884431
5.93912209055849e-06 0.37968144452615
5.99673362031514e-06 0.391375057893464
6.04344962640633e-06 0.400710943428844
6.06214166739443e-06 0.404330601684029
6.07009753972701e-06 0.405780851770489
6.09166074150335e-06 0.409942733295202
6.09841241406659e-06 0.411141726088567
6.16452091306929e-06 0.424069041562532
6.17991353816427e-06 0.426926523456081
6.23826085622353e-06 0.438124956770757
6.279082814319e-06 0.445831707687954
6.22781158892052e-06 0.435751349486377
6.17304145460501e-06 0.424905780121563
6.19713243454464e-06 0.429452060351935
6.2394933315752e-06 0.437506437915972
6.19808808777301e-06 0.429297709915399
6.18116122365038e-06 0.425831368260328
6.20994063626192e-06 0.431274534634471
6.29755931763881e-06 0.447985840172821
6.37390464052049e-06 0.466389952027616
6.36199351179618e-06 0.463194175105261
6.34607210647005e-06 0.458982090921189
6.37061780589829e-06 0.46497126671907
6.44186904627141e-06 0.482512809366469
6.49328827697565e-06 0.494908307740877
6.46817421698185e-06 0.488546201136729
6.44930336760535e-06 0.483691307868495
6.46211258615573e-06 0.486624461842969
6.51835917307239e-06 0.500101367825191
6.4967434796946e-06 0.494624546664782
6.46687735852675e-06 0.487113457021251
6.50042829801655e-06 0.495060387616513
6.50790934915751e-06 0.496645614169882
6.52730253807792e-06 0.501100150908912
6.56953617924129e-06 0.510990914208423
6.62688203163098e-06 0.524338570748638
6.67528924919652e-06 0.535430733544271
6.57770814035332e-06 0.512177312454925
6.56507916636912e-06 0.508925241008435
6.59676971554265e-06 0.516203406304689
6.63923891158576e-06 0.525952925630038
6.70817447232555e-06 0.541704215213522
6.7299901794325e-06 0.546486394779475
6.70933836999441e-06 0.541451189901104
6.65137112435745e-06 0.527709886598957
6.63478031370847e-06 0.523573299968154
6.76347161497803e-06 0.553049469148372
6.81858248314021e-06 0.565266196931124
6.80126006417025e-06 0.561043068221814
6.7599864261181e-06 0.551362149146426
6.77480171369992e-06 0.554439091317976
6.7627625422226e-06 0.551401076717337
6.81278263195572e-06 0.562435418461635
6.90132811652251e-06 0.581923351434346
6.90081859687012e-06 0.581477079386084
6.91663104527984e-06 0.584651418806084
6.94558961717108e-06 0.5927455741295
6.88075318744234e-06 0.576026867386862
6.95343310326114e-06 0.594371057718451
7.05436579785002e-06 0.623288912590068
6.97748712338708e-06 0.600689130441226
7.10625315664407e-06 0.637308834533301
7.17924006557127e-06 0.657379303543436
7.10453700595926e-06 0.636003487223619
7.09841038940707e-06 0.633864263971447
7.09143874471822e-06 0.631487873933949
7.18086821370519e-06 0.656159006776842
7.14077208828711e-06 0.644553001317087
7.16087716774724e-06 0.649744228590608
7.18890924809588e-06 0.657099638297467
7.25810793735917e-06 0.675649868827868
7.33446267384745e-06 0.695814407847005
7.25814674448505e-06 0.674716156850442
7.203443574909e-06 0.659298402465622
7.27773618489812e-06 0.679116477331401
7.37029962723488e-06 0.703453312942078
7.32708016752179e-06 0.691418806998532
7.31377324599189e-06 0.687360216275688
7.4068146008454e-06 0.711590088321776
7.44500166027321e-06 0.7210747635613
7.55770156384974e-06 0.749668078100302
7.41034428755407e-06 0.710912212067526
7.42495003677485e-06 0.714218801769434
7.59912039837656e-06 0.759686693224746
7.52093862515924e-06 0.737977599707939
7.47535612043288e-06 0.725672300146826
7.57438499961827e-06 0.750501155440003
7.59622621205028e-06 0.756350129335968
7.60161148021853e-06 0.757576119872858
7.68106018132185e-06 0.783644701738693
7.59210253183625e-06 0.7530933122106
7.50794371347438e-06 0.730541893669146
7.61134733830805e-06 0.758413566404745
7.86731736703063e-06 0.841695177600363
7.79552839354538e-06 0.817890384927881
7.68164071378351e-06 0.77991844419185
7.79142567825343e-06 0.81516851369459
7.68844277649148e-06 0.780830296676034
7.60596173037014e-06 0.752705153147605
7.70409018985199e-06 0.784696680991721
7.97581658844015e-06 0.870697149324728
8.11957260701114e-06 0.913788473674685
8.01831426365703e-06 0.882087027094188
7.94430392416131e-06 0.858369619353304
8.01035493941467e-06 0.87796852211164
8.05633038299695e-06 0.891143373345728
7.9894803475355e-06 0.869821559611325
7.92442554696101e-06 0.848856212018272
7.90579983736916e-06 0.842253354791928
8.01464263931337e-06 0.875049444857222
8.21680964525073e-06 0.934713864733688
8.25424556853535e-06 0.944670218700971
8.12294838877716e-06 0.90495987883816
8.1349745418097e-06 0.907618237518843
8.2496130155232e-06 0.940391067470184
8.30563896633932e-06 0.955588956798752
8.35527947338538e-06 0.972473416222959
8.24307632279935e-06 0.935381413260564
8.16844023751552e-06 0.912566024040976
8.19499890226037e-06 0.91940366283147
8.28105527561503e-06 0.943379793915443
8.43986920300502e-06 0.999218200336148
8.51890070632077e-06 1.02716875268057
8.59710647585929e-06 1.05406437507526
8.70149061122445e-06 1.08958381931706
8.52898242993418e-06 1.02692948357171
8.34110742237639e-06 0.955944021259504
8.41421885347727e-06 0.982426331622067
8.48333245734819e-06 1.00679043467315
8.46013388950342e-06 0.997115510091507
8.40461685153807e-06 0.975333343804241
8.52184326698804e-06 1.01709213338977
8.76959936014579e-06 1.10260719746414
8.82619041793896e-06 1.12033618862338
8.73960773482167e-06 1.08939973375193
8.87691029805862e-06 1.13435313019726
8.80617122835154e-06 1.10906011970811
8.82879057259377e-06 1.1151735109364
8.73783937683869e-06 1.08288058508483
8.7823642678769e-06 1.09655577568204
8.7102660672828e-06 1.07056382333326
8.7855840276898e-06 1.09470793718334
8.91748599165894e-06 1.1370830932018
9.0240975623458e-06 1.17008616202318
8.92901065385174e-06 1.13758205481008
8.93589630454123e-06 1.1382247759044
9.21307277344579e-06 1.23499108276138
9.28973928248275e-06 1.26491436363889
9.21437815254904e-06 1.23164513485405
9.01082753354799e-06 1.15535192584684
8.97298290653114e-06 1.14154622709791
9.0865461116607e-06 1.17602090474264
9.22948878865479e-06 1.23065761620841
9.34972050899888e-06 1.27788309880304
9.35524942920528e-06 1.27802555209729
9.2523899177014e-06 1.23412084754842
9.31188217295007e-06 1.25643896797841
9.46591877644474e-06 1.31575173118104
9.22080767644821e-06 1.2150825558119
9.24594020997618e-06 1.22349184415272
9.45342836244366e-06 1.3045351843755
9.65731427752008e-06 1.38057502217129
9.90388210961182e-06 1.46879022236162
9.8657453476639e-06 1.45216385695096
9.64624621315555e-06 1.36856753651669
9.52860100323957e-06 1.32151340635166
9.59287267262712e-06 1.34364460931014
9.70188577219794e-06 1.38199328789252
9.63458268514877e-06 1.35441803649104
9.63086507449761e-06 1.35058305015564
9.80747707124478e-06 1.41299160442522
1.00056584366762e-05 1.48136031986982
1.0158375438838e-05 1.549488893158
1.0230501336529e-05 1.57900359503556
1.00888017382499e-05 1.51085827796244
9.82339605900631e-06 1.40410638018428
9.8539470067748e-06 1.41230096276046
1.01866041879018e-05 1.54666864858846
1.05337183816463e-05 1.69507355604442
1.04513528226761e-05 1.65599104007849
1.00587536702719e-05 1.47792461217876
9.87654169574241e-06 1.40487405096238
9.90570901702462e-06 1.41231469933626
9.96040914891894e-06 1.42845107925089
1.0195675281018e-05 1.52804382885805
1.0504401879804e-05 1.65819584088429
1.07491963397995e-05 1.75486166399378
1.09779874481649e-05 1.84253730708557
1.0908297366483e-05 1.80881398231805
1.08290762064563e-05 1.77304132412035
1.06603822970007e-05 1.70298444513737
1.04366766305336e-05 1.60937380235371
1.03844985948854e-05 1.58622188161114
1.03943585732056e-05 1.58933482363717
1.04519928264953e-05 1.61251490140792
1.06301915659112e-05 1.6848356810866
1.08826774838299e-05 1.78392681719605
1.10193437147582e-05 1.84244320218575
1.11023360142572e-05 1.88331620345679
1.13402700882248e-05 1.99964045524095
1.1412998670178e-05 2.03275065208378
1.09996658329235e-05 1.82581399353611
1.09645401922433e-05 1.80617837130605
1.09936839470552e-05 1.81966404882578
1.09101119817217e-05 1.78229499221552
1.0977464750695e-05 1.80824518250331
1.12304295184474e-05 1.93380649362818
1.14050175127826e-05 2.01634493710577
1.1441583841834e-05 2.03165746094069
1.14465210979923e-05 2.03190331873015
1.1519107273382e-05 2.06381714481785
1.14378610746269e-05 2.02365369290715
1.15151274595927e-05 2.05770429734467
1.14958280659161e-05 2.04657364771055
1.15599575641309e-05 2.07407900957998
1.16021494902546e-05 2.09116123258132
1.17171803950915e-05 2.14082347088631
1.19510071494037e-05 2.24102194935106
1.20660887223793e-05 2.2939471943415
1.21204207097721e-05 2.32187847733346
1.19237238618039e-05 2.22087885349902
1.17202516281108e-05 2.12919252024939
1.17128524529228e-05 2.12347026340522
1.1810321656672e-05 2.16392711971791
1.19842960276083e-05 2.23630314213635
1.23342270794848e-05 2.4228773870113
1.26033435033516e-05 2.56173202639782
1.28783584531029e-05 2.696833585284
1.29026326124696e-05 2.70442437651334
1.23897183299139e-05 2.4378118728527
1.23327663477575e-05 2.40386351874235
1.23071774058609e-05 2.38667700778515
1.232546660378e-05 2.39309901322574
1.24744366529797e-05 2.46831354619368
1.2427194177425e-05 2.43987584154517
1.25003515118422e-05 2.47437294709303
1.29223900158148e-05 2.68176848083643
1.31986828867149e-05 2.81395967454939
1.31100350660457e-05 2.76325347867618
1.30202192580069e-05 2.71526097187501
1.32228858580571e-05 2.81565869958099
1.30929729463555e-05 2.74057563250543
1.32564634270537e-05 2.82829262185392
1.34516205572708e-05 2.95249378027048
1.30965143151671e-05 2.72703609830805
1.30666087920055e-05 2.70797642825906
1.32682254254105e-05 2.8153407968235
1.3369824121618e-05 2.87719033025679
1.34286811149788e-05 2.90993954337388
1.34131924261776e-05 2.89415651453288
1.36500844969516e-05 3.03928075733635
1.37331752791148e-05 3.08452877220869
1.41203505121952e-05 3.31040923309979
1.4249426571705e-05 3.37749194166438
1.43870757266455e-05 3.44755791768836
1.40816796882394e-05 3.26385414267439
1.40463198144793e-05 3.23552223337487
1.41054017856752e-05 3.26225400975018
1.41463650149484e-05 3.27809213467948
1.42754421153033e-05 3.34362614097482
1.42443168256347e-05 3.31777561289832
1.431566758539e-05 3.34959357531313
1.45112543744312e-05 3.46449141492782
1.43788625910316e-05 3.36741340838507
1.4462066359525e-05 3.40639772720012
1.45046118176719e-05 3.43211475847922
1.46698551557832e-05 3.55499019676583
1.47955556272964e-05 3.64352110213255
1.52178811824188e-05 3.95145300948771
1.53133129188737e-05 4.00864571913985
1.49699855728503e-05 3.74287946056379
1.50282356038919e-05 3.77537393160153
1.56165657580131e-05 4.18615665667507
1.55448286705336e-05 4.12204910211399
1.59530974049397e-05 4.41194359183442
1.52594647189929e-05 3.8923075250997
1.51306290109004e-05 3.78724670757425
1.53989919711975e-05 3.96644317581133
1.56557563201113e-05 4.1299902436093
1.61402225145076e-05 4.5062298676262
1.57866083451628e-05 4.18745413751847
1.58114796658404e-05 4.1891482827425
1.62309263299065e-05 4.53593725155976
1.59418688314861e-05 4.26508407579262
1.58105736821167e-05 4.14151688069382
1.64841560215903e-05 4.69812532949352
1.66289146391405e-05 4.7970774374578
1.67183092375004e-05 4.84893690072233
1.73238832309134e-05 5.29586353039466
1.66527528562453e-05 4.75188700956482
1.67436865809341e-05 4.80369648963544
1.70345486632503e-05 5.00777192415455
1.65105365143715e-05 4.57532487630913
1.64727168359884e-05 4.52571717734869
1.68877673178802e-05 4.83185313780193
1.74817198093648e-05 5.27724900826886
1.72477468050431e-05 5.05380131756487
1.74724128141245e-05 5.2166304354985
1.82812802262227e-05 5.94228261756617
1.78840467073506e-05 5.54867491833893
1.73972831441253e-05 5.05948099587971
1.75495007398625e-05 5.1801381068949
1.78955278216535e-05 5.47429096137173
1.78995308275146e-05 5.44784394479704
1.78545489576946e-05 5.37775202313757
1.88567049575576e-05 6.2064288238863
1.95154033191037e-05 6.81487632908369
1.92191025773411e-05 6.45719535214638
1.87636047002538e-05 6.00697687642414
1.84837016584311e-05 5.74120997463672
1.85804908439304e-05 5.78572467328277
1.88493505707159e-05 5.98369222635337
1.91699421063196e-05 6.24759591801921
1.95962540069776e-05 6.66185770915172
1.95808833555193e-05 6.62261201583272
1.88523678537402e-05 5.90645097716965
1.87283437594367e-05 5.79079610917081
1.92688297533306e-05 6.246430599564
1.9766298587937e-05 6.71717151743121
2.04364832331384e-05 7.31667324616677
2.031564381556e-05 7.17726146852234
2.00109857481388e-05 6.86852857459901
2.00456218402814e-05 6.87403466678847
2.08540922839809e-05 7.57130203986316
2.07352480291144e-05 7.4340189050064
2.07659050976769e-05 7.42871229759211
2.13776302782062e-05 8.05727931243753
2.25710700733406e-05 9.27478031385491
2.20756139158014e-05 8.71848383202986
2.08527130729394e-05 7.35435613261802
2.02652214335189e-05 6.81442664417308
2.06347303319281e-05 7.10599826456468
2.16063227685323e-05 8.07415650596616
2.2370062221714e-05 8.81615352609658
2.26591374125046e-05 9.04948148496702
2.21670136242594e-05 8.51502788190687
2.19824282745759e-05 8.28395297275094
2.22424732098201e-05 8.49830924833503
2.30992503278123e-05 9.32451373588036
2.26066387045218e-05 8.74839773290124
2.24557413906499e-05 8.55492236851026
2.26466357924649e-05 8.68557538147829
2.30661375349029e-05 9.06835494485826
2.39563678859221e-05 10.0449046222554
2.44828985730999e-05 10.5496283710622
2.45658866406864e-05 10.5603902074281
2.39414894645291e-05 9.8093025731612
2.38108208208715e-05 9.59792170726272
2.41129335897812e-05 9.85970569175476
2.46145872432457e-05 10.314965363083
2.53420157789051e-05 11.0364087909944
2.59340093946872e-05 11.6914648613021
2.54405780521766e-05 10.9744522192388
2.52796827557442e-05 10.6791199143483
2.45880328173889e-05 9.86896535879897
2.50526770744123e-05 10.2467727179187
2.56075436887593e-05 10.833419361269
2.65964295958262e-05 11.8942513427713
2.59379307913992e-05 11.0275194854607
2.59831748930871e-05 10.9827867710103
2.7186800516298e-05 12.2135521138075
2.83830304164119e-05 13.5769814104231
2.98973555926531e-05 15.2742113194586
2.92591133193268e-05 14.4040936339284
2.7408315937515e-05 11.9987630929331
2.74233485049059e-05 11.9438565297015
2.77818763919609e-05 12.3069878970577
2.79640801624764e-05 12.4653680607694
2.74830717425169e-05 11.7869321363905
2.83194522483289e-05 12.7583091353287
2.88957696940487e-05 13.3674161772132
2.92637615058912e-05 13.7044477332013
3.04102340655494e-05 14.9466987409727
3.11669752923253e-05 15.8613260507689
3.00622000525086e-05 14.2599133851767
3.03466218889055e-05 14.5002774894553
3.15945210361643e-05 16.0357455335744
3.0935621053571e-05 15.0394399350423
3.09813503908756e-05 14.9732948348824
3.19316647401117e-05 16.0329769236277
3.1321274382368e-05 15.1333033005539
3.20977012613727e-05 15.9444985403446
3.43257912349062e-05 18.6781427021009
3.38292727260257e-05 17.7798965681502
3.33382038240715e-05 16.9018732413423
3.25630908359157e-05 15.8008670750436
3.50552238599153e-05 18.8418712578445
3.45275275360972e-05 17.9370765840909
3.4030578515417e-05 17.0899832559966
3.49113122074675e-05 18.0139974011458
3.50326707574366e-05 17.9500324607877
3.61084196097254e-05 19.0026632885654
3.62524308846862e-05 18.9181392978389
3.59967972601528e-05 18.3837487449478
3.71197150808553e-05 19.6197681362778
3.64630886942615e-05 18.4500277757601
3.81127794726305e-05 20.4264601992259
3.87671433909006e-05 21.0570386463294
3.9850227451254e-05 22.1615252039848
4.06414774381578e-05 23.0924792930735
3.80493238867836e-05 19.5351704010959
3.87066164079215e-05 20.1508711228076
3.99714692247962e-05 21.4688487548202
4.03560514962042e-05 21.783733262849
4.0907265489742e-05 22.3069515131434
4.30324387327594e-05 24.793573063474
4.38056418494383e-05 25.4698191196144
4.36949846034443e-05 24.9621708033393
4.32162202403596e-05 24.0541744015297
4.35147850092838e-05 24.0958984461061
4.4012386958488e-05 24.4590534465102
4.4789080114303e-05 25.2006686304217
4.3976160664123e-05 23.7399364381961
4.49700505966815e-05 24.7671674077889
4.62630657042387e-05 26.0503076434271
4.74989773003633e-05 27.163984608261
4.67441142174061e-05 25.8204426309968
4.79567136178645e-05 26.8652074629924
4.9052908565911e-05 27.9136451492466
5.06957227705919e-05 29.5558696558381
5.19491311018337e-05 30.5083943779604
5.02652465648622e-05 27.8517297464333
5.44050230559721e-05 32.7731814587978
5.43149648516947e-05 32.1571787228014
5.29511202078923e-05 29.8655922877574
5.38934355034196e-05 30.7093754339318
5.33936544189618e-05 29.5962410777212
5.21508903319977e-05 27.6347935660308
5.5239118223109e-05 31.1124714063836
5.73020512155254e-05 33.0551358840008
5.57717492362511e-05 30.7514971858257
5.85603357840334e-05 33.6364628782806
6.20022727563353e-05 37.2820820994219
6.00183633158769e-05 34.1720414578212
6.36578801460726e-05 37.8704844793462
6.32125112380885e-05 36.4647858502193
6.37475053455926e-05 36.3854600184626
6.29116977316749e-05 34.6116054623458
6.60383501892426e-05 37.6118307088462
6.38257508002354e-05 34.1605398313387
6.64110052914357e-05 36.3803593503333
6.76470686741361e-05 36.8317636335895
7.17475121174508e-05 40.474510318495
7.31963421465078e-05 41.1502640356628
7.12025581783338e-05 38.1040112722231
6.91467202516695e-05 35.1823505527396
7.51516023343945e-05 41.0107214590522
7.87326591366614e-05 44.3493394166723
8.1123872952525e-05 46.0795453071676
7.8976546005323e-05 42.4774919936002
7.76076727212564e-05 39.9439775088598
8.1131514894274e-05 42.8846862232823
8.06447260750688e-05 41.2792067404723
8.31216337764005e-05 42.8849500076203
8.76224866535466e-05 46.878723196574
9.33261196368656e-05 52.0694101389783
8.99486142066507e-05 46.3725162948502
8.41708763199025e-05 38.9740737605254
8.81175388125378e-05 41.958888521994
9.2949602807723e-05 45.7803035806138
0.000103110811951047 55.4116471426968
0.000101569522891048 51.3999372939846
9.667174317011e-05 44.8615653658506
0.000105860712495015 53.5557872525241
0.000107582970274281 53.8851885428732
0.000110747762159853 55.7103488567689
0.000103413764929038 46.4175869641735
0.000108458243033418 50.3133915621098
0.000122086578366689 63.2807350408324
0.000118796050499095 57.4082884813397
0.000123431948605612 60.2578851133474
0.000115052548395108 49.634751695256
0.000124367079574893 57.2538647161223
0.000128712797013013 59.2123687386464
0.000133210531988758 61.3155939213089
0.00013743178195169 62.3717572331764
0.000143863249435238 65.4792255999726
0.000138643216122361 58.1911719238519
0.00014384833479841 61.1233424732776
0.000154533550387724 71.3652259858649
0.000155433293954831 69.1106918926796
0.000163191961226594 72.4591914759271
0.000154177502701229 58.0200204790813
0.000165616449663416 67.7630140870529
0.000179426044541432 83.4404337181952
0.000178579415823319 65.3651402850809
0.000180858288349432 56.7268219748081
0.000185635528193194 52.9041501292739
0.000203428353054725 68.7275566403749
0.000202936245630411 58.0363645175981
0.000220083339422287 71.9177058750744
0.000208563911974008 46.9512518112489
0.000216038420348589 52.0300890715104
0.000247010222779422 79.2012841450889
0.000235176675891673 55.1158579745211
0.000249872658786666 65.2745599124052
0.000272706363990935 80.3658526105118
0.000265804221137016 61.40884618941
0.000281612118372438 71.0297582134488
0.000276409098214186 59.4053217945778
0.00031555146387154 91.021407712717
0.000310281531698394 76.2682475565923
0.000334526649449833 88.9383611691196
0.000355818134152039 101.742716542461
0.000369801996656513 106.74126018474
0.000389120298116391 109.80086045004
0.000397643928523098 104.652361327993
0.000416522109530981 111.482185668971
0.000454571440714768 145.188929058049
0.000457810302112526 125.344465841863
0.000486123242422985 160.278179295998
0.000522912256091242 187.174991885325
0.00055518797402588 213.294644248386
0.000614257547139173 280.626817405772
0.000573099281355492 199.943723870235
0.000716173140318554 399.654860952646
0.00072505364142262 371.207154243975
0.000738169704506454 357.207664962346
0.000845726690532805 509.197490000213
0.000910838158658493 592.246645288404
0.0010142947008801 722.811415718591
0.00101586801404816 606.898613266569
0.00124013540216261 1146.96328491477
0.00129777123019333 1059.25691693283
0.00153407376686157 1849.43399755999
0.00161392002526289 1847.94153948986
0.00187554843695077 2981.03501817924
0.00217201091633181 4265.94411212629
0.00245822245830356 6435.2437130317
0.00299651872648694 12637.0211720041
0.00319358212457576 15075.4292774849
0.00384827473144534 26376.3386061515
0.00468719936289669 48348.1305078674
0.00564453385577982 100962.870922827
0.00722049967900628 269945.797875067
0.00838932456374246 458296.943378663
0.0108256291361599 887661.846845581
0.0133137913611196 1408396.30034978
0.0171155437871099 2359979.69824011
0.0213053327985813 4131849.70784305
0.027994199458144 7108242.37702255
0.0400790086352175 13206624.1312937
0.056499340857693 43404458.4103127
0.0748691111222151 62748824.6985601
0.0877333444404934 87828626.3441938
0.0960293408616564 104252590.930634
0.10287976615419 117477655.424724
0.111409931211199 134809594.043536
0.118628371843274 148433102.172848
0.12628334694574 161697394.202947
0.130261209951918 167731951.030081
0.13970225159834 178911003.906888
0.144057164110508 183216152.013455
0.148013362558538 190057995.414769
0.155070900234056 203676120.564327
0.162317470820715 218733021.677171
0.171406321076309 239207532.870824
0.162539701354442 218720037.331358
0.184396230480152 269253740.264329
0.167652995929447 230294489.957277
0.187645953205549 277245266.188686
0.169967185222732 235837795.427764
0.192943039924521 290393672.09819
0.179622488497951 258786083.591107
0.165079013469053 224982420.415071
0.201277366985343 310698549.287733
0.182982542791382 267439196.630164
0.169622706857569 235345612.131526
};
\addplot [semithick, blue, densely dotted, forget plot]
table {%
0.03 0.01
0.03 200000000
};
\addplot [semithick, red, densely dotted, forget plot]
table {%
0.006 0.01
0.006 200000000
};
\addplot [semithick, color0, densely dotted, forget plot]
table {%
0.01 0.01
0.01 200000000
};
\end{axis}

\end{tikzpicture}


==> fig10a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(718,906){\makebox(0,0)[r]{\strut{} \large $0$}}%
      \put(718,1586){\makebox(0,0)[r]{\strut{} \large $0.2$}}%
      \put(718,2266){\makebox(0,0)[r]{\strut{} \large $0.4$}}%
      \put(718,2946){\makebox(0,0)[r]{\strut{} \large $0.6$}}%
      \put(718,3626){\makebox(0,0)[r]{\strut{} \large $0.8$}}%
      \put(718,4306){\makebox(0,0)[r]{\strut{} \large $1$}}%
      \put(1262,686){\makebox(0,0){\strut{} \large $10$}}%
      \put(1720,686){\makebox(0,0){\strut{} \large $20$}}%
      \put(2178,686){\makebox(0,0){\strut{} \large $30$}}%
      \put(2636,686){\makebox(0,0){\strut{} \large $40$}}%
      \put(3094,686){\makebox(0,0){\strut{} \large $50$}}%
      \put(3551,686){\makebox(0,0){\strut{} \large $60$}}%
      \put(4009,686){\makebox(0,0){\strut{} \large $70$}}%
      \put(4467,686){\makebox(0,0){\strut{} \large $80$}}%
      \put(4925,686){\makebox(0,0){\strut{} \large $90$}}%
      \put(5383,686){\makebox(0,0){\strut{} \large $100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2606){\rotatebox{-270}{\makebox(0,0){\strut{} \Large $\rm \Delta Y_{e}(k)\Delta Y_{e}^{k=200}$}}}%
      \put(3116,356){\makebox(0,0){\strut{} \Large k}}%
      \csname LTb\endcsname%%
      \put(4436,1884){\makebox(0,0)[r]{\strut{}$\rm |\Delta Ye^{k=200}|=5.5 \times 10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(4436,1664){\makebox(0,0)[r]{\strut{}$\rm |\Delta Ye^{k=200}|=1.6 \times 10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(4436,1444){\makebox(0,0)[r]{\strut{}$\rm |\Delta Ye^{k=200}|=6.6 \times 10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(4436,1224){\makebox(0,0)[r]{\strut{}$\rm |\Delta Ye^{k=200}|=1.3 \times 10^{-4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig10a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig10b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(718,906){\makebox(0,0)[r]{\strut{} \large $0$}}%
      \put(718,1614){\makebox(0,0)[r]{\strut{} \large $5$}}%
      \put(718,2323){\makebox(0,0)[r]{\strut{} \large $10$}}%
      \put(718,3031){\makebox(0,0)[r]{\strut{} \large $15$}}%
      \put(718,3739){\makebox(0,0)[r]{\strut{} \large $20$}}%
      \put(1346,686){\makebox(0,0){\strut{} \large $10^{-6}$}}%
      \put(3256,686){\makebox(0,0){\strut{} \large $10^{-5}$}}%
      \put(5166,686){\makebox(0,0){\strut{} \large $10^{-4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(234,2606){\rotatebox{-270}{\makebox(0,0){\strut{} \Large Relevant number of nuclei}}}%
      \put(3116,356){\makebox(0,0){\strut{} \Large $\rm |\Delta Y_{e}(k=200)|$}}%
      \csname LTb\endcsname%%
      \put(4462,4026){\makebox(0,0)[r]{\strut{}All}}%
      \csname LTb\endcsname%%
      \put(4462,3806){\makebox(0,0)[r]{\strut{}No microscopic data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig10b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
xlabel={$\mathrm{t} - \mathrm{t}_{bounce}$ (\si{\milli\second})},
ylabel={Electron fraction $Y_e$},
xmin=-100, xmax=10,
ymin=0.181050646973296, ymax=0.447663619490483,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
legend entries={{Bruenn},{LMP},{LMP(3)}},
legend cell align={left}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, densely dotted, red}
\addlegendimage{no markers, densely dashed, color0}
\addplot [semithick, blue]
table {%
-227.6 0.435544848012429
-227.273680137673 0.435538153440133
-226.9384878736 0.435531437120146
-226.60305588972 0.435524861307727
-226.26741454966 0.435518406648907
-225.931593915774 0.435512054642806
-225.595624246516 0.435505787766287
-225.259535424282 0.435499589079772
-224.923358822143 0.435493442386747
-224.587122938125 0.435487331928109
-224.250858217216 0.435481243043149
-223.914593807899 0.435475161673346
-223.578359131844 0.435469072992196
-223.242183113721 0.435462962049418
-222.90609470874 0.435456814680985
-222.570121639512 0.435450614482308
-222.234212714947 0.43544437233862
-221.898212485252 0.43543818120092
-221.562252965723 0.43543199515233
-221.226461006552 0.43542571691894
-220.890784712082 0.435419395228775
-220.555337919165 0.435412952101637
-220.220042407321 0.435406430964076
-219.884911204792 0.4353998161768
-219.54984653083 0.435393169812256
-219.21485597267 0.435386483322364
-218.879938687449 0.435379767951678
-218.545283944579 0.435372941983226
-218.210983561383 0.435365904576827
-217.877088510222 0.435358634981683
-217.543369131209 0.435351218977441
-217.209374404797 0.43534396290547
-216.874913964886 0.435336987935184
-216.539945879619 0.435330320245573
-216.204885529114 0.435323739752134
-215.869851819405 0.435317140435432
-215.534914970162 0.435310495909848
-215.200067288429 0.435303814112171
-214.865317743664 0.435297066989807
-214.530671018911 0.435290291074865
-214.196347753958 0.435283348097665
-213.862536565025 0.435276129722647
-213.529178347581 0.435268589641951
-213.195756597606 0.435261064389416
-212.861919349861 0.435253791270475
-212.527644132313 0.435246804538279
-212.193318526017 0.435239870284639
-211.859173222495 0.435232854590278
-211.525208360659 0.435225716312765
-211.191242730238 0.435218580025711
-210.857339344853 0.435211431859659
-210.523540802617 0.435204207850179
-210.189762111468 0.435196982573901
-209.856080406861 0.435189713378289
-209.522471551291 0.435182390788162
-209.188904497128 0.435175061053433
-208.855363803448 0.435167711163048
-208.521886852928 0.435160350725992
-208.188639009194 0.435152859682514
-207.855431102757 0.435145340793401
-207.522184567774 0.43513784527664
-207.189001591543 0.435130326637129
-206.855861881246 0.435122793736839
-206.522922715794 0.435115151699232
-206.190084171111 0.435107431345164
-205.857133911413 0.435099784064209
-205.524218814196 0.435092149541257
-205.191494104467 0.435084393987155
-204.858930017226 0.435076549895203
-204.526419550605 0.435068657025614
-204.193882188071 0.435060798252036
-203.861459972766 0.43505288000159
-203.529091308162 0.435044937804747
-203.196855712414 0.435036909358366
-202.864605614142 0.435028892545228
-202.532412273321 0.435020853269041
-202.200334539936 0.435012761541347
-201.868403160798 0.435004565056064
-201.536573028916 0.434996324714623
-201.204795047374 0.434988033221235
-200.872942402882 0.434979807114449
-200.541180854966 0.434971539140322
-200.209440488121 0.434963277993781
-199.877947450795 0.434954866609215
-199.546811885162 0.434946205444952
-199.215508199577 0.434937624845681
-198.883881203786 0.4349293072084
-198.552540589573 0.434920842389459
-198.221386135369 0.434912212512166
-197.890504168947 0.434903475513094
-197.560054250914 0.434894348677953
-197.228975374461 0.434885667070312
-196.897684496653 0.434877185855608
-196.56674273119 0.43486850151309
-196.236217104172 0.434859506233297
-195.905916526028 0.434850338818173
-195.575669761605 0.434841107443976
-195.245136213129 0.434832119704768
-194.914755625619 0.434823043328007
-194.584256616188 0.434814034998389
-194.253787121438 0.434805072505683
-193.923868439501 0.434795722332309
-193.594221271421 0.434786101866571
-193.264264050368 0.434776736615908
-192.934440195689 0.434767343373907
-192.60477725827 0.434757757225708
-192.274629078554 0.434748569924338
-191.944628390197 0.434739351694371
-191.615406593316 0.434729559563215
-191.286508728392 0.434719413805183
-190.957188753283 0.434709616121398
-190.627708108017 0.434699973713445
-190.298272844109 0.434690313007554
-189.968849186163 0.434680661809497
-189.639691907927 0.434670860908363
-189.310986769184 0.434660669518298
-188.982443935583 0.434650335524559
-188.653858923817 0.434640030530469
-188.325145648924 0.434629841379762
-187.996194185715 0.434619873473785
-187.66725962829 0.434609922509406
-187.338631354272 0.434599780596281
-187.010597662385 0.434589139806126
-186.6827211692 0.434578298374537
-186.354405840461 0.43456784267717
-186.025892847382 0.434557620468223
-185.697848507952 0.43454706231684
-185.370150502793 0.434536130925025
-185.042206325718 0.434525440931291
-184.71428953577 0.434514743644355
-184.386454670981 0.434503994781393
-184.058691227694 0.434493181853943
-183.730970608943 0.434482386450897
-183.403700667931 0.434471228545437
-183.076524381187 0.434459922361419
-182.74917250072 0.434448796538052
-182.421755017769 0.434437747774231
-182.094261387731 0.434426779201536
-181.766770676224 0.434415873667569
-181.439755846017 0.43440457249655
-181.113033940276 0.434392970274937
-180.786555226665 0.434381158271934
-180.459853734257 0.434369541142999
-180.133128317201 0.434358004341707
-179.806346148525 0.434346486458908
-179.479384945039 0.434335179549096
-179.152592301688 0.434323756144701
-178.826123565993 0.434312065882352
-178.500132708422 0.434299918204133
-178.17453470988 0.434287421315359
-177.849438011323 0.434274349679892
-177.523677615832 0.43426191265548
-177.197317625049 0.434250130883395
-176.870836348565 0.434238513325398
-176.544586807325 0.434226728100155
-176.218959086303 0.434214423085788
-175.894271314757 0.434201102095882
-175.569762551041 0.434187506034865
-175.245223061978 0.43417400799145
-174.920403626412 0.434160752278908
-174.595015305028 0.434148183599655
-174.269789398307 0.434135478089964
-173.944586302286 0.434122746857132
-173.619488155531 0.434109970460517
-173.294844990262 0.434096767095075
-172.97083629318 0.434082892432337
-172.647240040015 0.434068468595421
-172.323243129503 0.434054486453606
-171.998764985674 0.434041085018661
-171.674077368489 0.434027955549878
-171.349342630661 0.434014902253098
-171.024688350285 0.434001825903577
-170.700709183131 0.433988129063308
-170.377523567564 0.433973444691488
-170.054712909131 0.433958328388728
-169.731706467763 0.433943358039402
-169.407900904949 0.433929380522519
-169.083894241698 0.433915716726134
-168.760018084638 0.433901915329665
-168.436313507075 0.433888013024563
-168.11326299954 0.433873360359104
-167.790206563533 0.433858653044601
-167.467093437483 0.433844107356818
-167.144504511031 0.433829003927402
-166.822365192322 0.433813238043579
-166.499590809083 0.433798289426262
-166.176727811738 0.433783558373043
-165.854292664064 0.43376833301706
-165.531896990831 0.433752980962
-165.208758536809 0.433738567669779
-164.885397354186 0.433724497063551
-164.562375299877 0.433710122408213
-164.240089220174 0.43369491083001
-163.918643029945 0.433678619485486
-163.597641626588 0.433661723846632
-163.27692509593 0.433644384313263
-162.95551548201 0.433627969525964
-162.633457892672 0.433612463751222
-162.311110886672 0.433597383188839
-161.988900477896 0.433582205050419
-161.667016551753 0.433566664827823
-161.345440303708 0.433550727443131
-161.023998569596 0.433534630883008
-160.702755793418 0.433518328743395
-160.381834126086 0.433501633494637
-160.061404526714 0.433484338294119
-159.741454903911 0.433466377669654
-159.420730547495 0.433449421088365
-159.099676234671 0.433432977809805
-158.778634557896 0.433416586784809
-158.457747612921 0.433400029204446
-158.137197882268 0.433383083799604
-157.81698945267 0.43336565295023
-157.496621525755 0.433348433794966
-157.176270188591 0.433331288697699
-156.856018862914 0.433314005170004
-156.535748605725 0.433296823750505
-156.21641471092 0.433278862756347
-155.8980618065 0.433259810196524
-155.579711450432 0.433240800957931
-155.261386029002 0.433221806143396
-154.943024703626 0.433202884479446
-154.624423988964 0.433184263776769
-154.305662344179 0.433165869035279
-153.986964164596 0.433147457296739
-153.668393453756 0.433128972363667
-153.350038601896 0.433110313241648
-153.032053557228 0.43309133067036
-152.714520156605 0.433071908826832
-152.397217690646 0.433052226853313
-152.079008727721 0.433033601486152
-151.761177465134 0.433014753633304
-151.444793993564 0.432994296862447
-151.129241432353 0.432972922564915
-150.814384427753 0.432950652935577
-150.498218211188 0.43292992433338
-150.180543775207 0.432911026780583
-149.862662181396 0.432892448412786
-149.545414455406 0.432873286896445
-149.229454939037 0.432852780741946
-148.914403070197 0.432831093159779
-148.598534545344 0.432810444600191
-148.282406199006 0.432790219351101
-147.967166861389 0.432769062363046
-147.652829302297 0.432746852495384
-147.339055686728 0.432723782913999
-147.025336981343 0.432700574143488
-146.711626168785 0.43267727468336
-146.39774767824 0.432654520073294
-146.083426098014 0.432632576423136
-145.769404261364 0.432610341580448
-145.455677487376 0.432587354012942
-145.141671493812 0.432565031521208
-144.827160484492 0.432543544984707
-144.512628371261 0.432522178002441
-144.198311791407 0.432500628435718
-143.884450016021 0.43247843627773
-143.571046954946 0.432454799549978
-143.257950435904 0.432429881553818
-142.944677910085 0.432405445077948
-142.63102622906 0.432382379983726
-142.317091760452 0.432360377959422
-142.003116694125 0.432338666701451
-141.689223608526 0.432316753639066
-141.375487777616 0.432294414385553
-141.061847604855 0.432271662669517
-140.748088362364 0.432249299163301
-140.434179026566 0.432227492011386
-140.12026436522 0.43220583306754
-139.806482370437 0.43218382323691
-139.49291282744 0.432161181511334
-139.179573103463 0.43213780513548
-138.866514351459 0.432113513053712
-138.553733330888 0.432088198584005
-138.241023721501 0.432062533088472
-137.928227539274 0.432037182715209
-137.615261066958 0.432012508665437
-137.302237453537 0.431988171471496
-136.989190672655 0.43196388134036
-136.675931511093 0.431940377569473
-136.362637095784 0.431917153701908
-136.049434978352 0.431893695255732
-135.736453804391 0.431869634777802
-135.423861987659 0.431844166338846
-135.111272100039 0.43181852451965
-134.798666658786 0.4317931526087
-134.486337202353 0.431766828341521
-134.174138501887 0.431740060035088
-133.862257788866 0.431712182283372
-133.55031432317 0.431684293234002
-133.238069982689 0.431657670219923
-132.925851757258 0.431631171378258
-132.613846821197 0.43160395797485
-132.302029912946 0.431576109738759
-131.99008517169 0.431548670407215
-131.678412694362 0.431520831210416
-131.367254314691 0.431491739339245
-131.055515534958 0.431464003483794
-130.743491011431 0.431437104286458
-130.431564944048 0.431410054532349
-130.119882865367 0.43138269408649
-129.809152957283 0.431353304684468
-129.499203285324 0.431321959711562
-129.189253165977 0.431290513178454
-128.878497550307 0.431261174620402
-128.567283348832 0.43123307070789
-128.256196596231 0.431204931338866
-127.946087202127 0.431174752126441
-127.637470677572 0.431140740060866
-127.328688399183 0.431106792526211
-127.018466643092 0.43107679445784
-126.708001480472 0.431047681072291
-126.397967152238 0.431017679622051
-126.088264959234 0.43098681418731
-125.778429137787 0.430956464673834
-125.469113023725 0.430925049544421
-125.160501724376 0.430891829895707
-124.852122876854 0.430858012162468
-124.543440088023 0.430825013384468
-124.234265110397 0.43079353109463
-123.925147921902 0.430762014376039
-123.615920720812 0.430730860673712
-123.306638283366 0.430700063083214
-122.998104951958 0.430667734013613
-122.69015271363 0.430633530459985
-122.381111511119 0.430602314439024
-122.071901723053 0.430571821559358
-121.76340001393 0.430539803399624
-121.456271948327 0.43050477000757
-121.149462443226 0.430469079589663
-120.842083937453 0.430434709801648
-120.535145131499 0.430399740671574
-120.228974472025 0.430363387597592
-119.922874556143 0.430326915523233
-119.615702925752 0.430292633105586
-119.307370483455 0.430260894450186
-118.998957975246 0.430229590781573
-118.691043166475 0.430197344676709
-118.384178459828 0.430163307719463
-118.078475322477 0.43012715202255
-117.773587824211 0.430089482609667
-117.469396358443 0.430050463615625
-117.165331216162 0.430011250678741
-116.860629173214 0.429973609755152
-116.555955443478 0.429936213375594
-116.252005283641 0.429897339526808
-115.94792910879 0.429858859023506
-115.643571348092 0.429821162068824
-115.339482808762 0.429783137449351
-115.03547172664 0.429745004629256
-114.731384880633 0.429707244724533
-114.42769344726 0.429668800344259
-114.124269663742 0.429629962232128
-113.821383553982 0.429590107062166
-113.518587061303 0.42955015645508
-113.21571358612 0.429510539557441
-112.912843261829 0.429471134021947
-112.610308653186 0.429431234023731
-112.308351599642 0.429389748123958
-112.006414442014 0.429348215748627
-111.704874954346 0.429304825093438
-111.4035178919 0.429259610124107
-111.101887054826 0.429216358886782
-110.800094281153 0.429173974380689
-110.497595575732 0.429134898060124
-110.194665875038 0.429097269231099
-109.892284056878 0.429058618321626
-109.590499315446 0.429017458235365
-109.289482701004 0.428971772976754
-108.989205553617 0.428920647031639
-108.688742408519 0.428870010823012
-108.387588309332 0.428824242578679
-108.086036600956 0.428781505099861
-107.784458804789 0.428739215428241
-107.483081254402 0.428696005256547
-107.181894759324 0.428651588417037
-106.880853137611 0.428606305944049
-106.579674548936 0.428561703926977
-106.278394290383 0.42851830535105
-105.977521910778 0.428472560560449
-105.676939888451 0.428424774297667
-105.376398054994 0.42837669460314
-105.076003481655 0.428328004309184
-104.775770386655 0.428278046577548
-104.475347093817 0.428229410731459
-104.174795985067 0.428181845066794
-103.874176869276 0.428134978406932
-103.57370532377 0.42808759067862
-103.274125421682 0.428037071676681
-102.97551549332 0.427983779653114
-102.676790597913 0.427931318079078
-102.378929324126 0.427876494167057
-102.080405286581 0.427823685590955
-101.780354317139 0.427775451397549
-101.479861900747 0.427728972125522
-101.179703703774 0.427681668114046
-100.879785436655 0.427633975481596
-100.580428983436 0.427585175997766
-100.282424581521 0.42753303664369
-99.9861413291665 0.427475899082194
-99.6897305889569 0.427419192695778
-99.392420251731 0.427365663704062
-99.0950477129584 0.427312656500161
-98.7977391930872 0.42725970684733
-98.500045315002 0.427208294686659
-98.2028832970422 0.427155720087732
-97.9069461282275 0.427099947561943
-97.6125656077334 0.427038477734768
-97.3184031747274 0.426974881770641
-97.0233801871705 0.426916369478112
-96.7268735553706 0.426863230035437
-96.4295966710469 0.426812699334214
-96.1320687515441 0.426763234484748
-95.8348191184005 0.426713375540167
-95.5388076797684 0.426660355086974
-95.2443054434735 0.426601813125755
-94.9503406057903 0.426538747954692
-94.6565015153514 0.426474058768876
-94.3621451787765 0.426413827782668
-94.0675279953103 0.426356660526729
-93.7729952820694 0.426298995433791
-93.4783613311243 0.426242126471005
-93.1834727305764 0.426187567662675
-92.8885936671703 0.426133412326354
-92.5939944524689 0.426077725912453
-92.3000558748378 0.42601660335851
-92.006400983565 0.425952385638059
-91.7124796319415 0.425890333824666
-91.4183113701869 0.425831266352255
-91.1246147356024 0.425768980759557
-90.8314279447555 0.425701586469176
-90.5380595054915 0.425635613189345
-90.2444499519352 0.425572206773032
-89.9507247679427 0.425510270355286
-89.6571339584622 0.425447755020932
-89.3639147802259 0.425382171279758
-89.0707919286208 0.425315460918867
-88.7775907393305 0.425249757761285
-88.4843032954006 0.42518504077134
-88.1908703521281 0.42512184290055
-87.8974251267167 0.425059474700162
-87.6046877855177 0.424993347577069
-87.3133794817184 0.424922084296778
-87.0227600227157 0.424848281421085
-86.7309143646427 0.424779783345003
-86.4386791987117 0.424713517011191
-86.1477636309822 0.424642993383829
-85.8578060420401 0.424568594793415
-85.5668115644417 0.424499078768845
-85.2757112505611 0.424430524582031
-84.9849352515638 0.424361108024714
-84.6938988280436 0.424293243936712
-84.4029803286427 0.424225451362087
-84.1122367895844 0.424157492248899
-83.8218963587762 0.42408858653761
-83.5323965741347 0.424017335987599
-83.2448348562464 0.423937242550914
-82.9575097085424 0.423856370645037
-82.6704836479782 0.423771257999128
-82.3824586961477 0.423694926159216
-82.0935538609366 0.42362382824378
-81.8049602733883 0.423551922046957
-81.5160930388219 0.423481725589057
-81.227977230199 0.423409124242979
-80.940645063074 0.423330305717991
-80.6530658625699 0.423254046955786
-80.3651718272397 0.423181101541978
-80.0766203825626 0.42311246447723
-79.7886490813517 0.423041662136911
-79.5011797590102 0.422966161181894
-79.213789442192 0.422890343622621
-78.9269335278042 0.422809290077787
-78.6404240852074 0.422723619573086
-78.3537122188567 0.422640607473576
-78.0669708960425 0.422558380009689
-77.7798580327286 0.422480416631028
-77.4927336077024 0.422404106336184
-77.2062194942664 0.42232150050714
-76.9200786111805 0.422234382669235
-76.6343667480762 0.422144301813451
-76.349405405782 0.42204897398711
-76.0644943127117 0.421953710048506
-75.778862444671 0.421864408208159
-75.4928832616581 0.421778730222923
-75.2069488178766 0.421692958636821
-74.9204553346609 0.421612818930158
-74.6342038870987 0.421531693033274
-74.3490094890347 0.421443650782354
-74.0644165853426 0.421351460708117
-73.7793447435378 0.421263269690304
-73.4939941701105 0.421178264881097
-73.2095402345781 0.421088148536606
-72.9258406233731 0.420992293607639
-72.641174154858 0.420904280277149
-72.3565210873272 0.420817640274021
-72.0725099715093 0.420726669067728
-71.7882252649586 0.420638434468021
-71.5039786334536 0.420551090078985
-71.2206897127231 0.420457862033029
-70.9381162763417 0.42035960888707
-70.6552908257544 0.420263761675751
-70.3723094182033 0.420170237020598
-70.0894963684743 0.420076250996098
-69.8065307866388 0.419983994450615
-69.5234113997425 0.41989392395792
-69.2407478695176 0.419801930764603
-68.9586226743522 0.419708275101146
-68.6782051481463 0.419606359584945
-68.3982447205348 0.419502137728461
-68.1174822813985 0.419403748362864
-67.8366825189515 0.419306489435547
-67.5562784646214 0.419208168281168
-67.2766003856593 0.419106634413827
-66.9976103894012 0.419002861167955
-66.7205145184536 0.418886589639192
-66.4425050288128 0.418777643088898
-66.1636316306271 0.418675650045022
-65.884786551699 0.418574522420649
-65.606323197326 0.418472383723092
-65.3284284611748 0.418367545425016
-65.0498544301224 0.41826769966359
-64.7713871179755 0.418168665657365
-64.4933586416377 0.418067434278627
-64.2149446993247 0.417969906427442
-63.9373749475785 0.417867620992838
-63.6606190071784 0.417759185090543
-63.3847335339314 0.417644382163103
-63.1098895990668 0.417519911974214
-62.834859257953 0.417398473654315
-62.5597662044926 0.417278430138224
-62.2839534915975 0.417166427181738
-62.0081433220839 0.417056017134733
-61.7329054065949 0.416941540544608
-61.457588839117 0.416827856253626
-61.1813755824975 0.416723722157416
-60.9054197219753 0.41661898887691
-60.6305466703199 0.416505603180076
-60.356306698297 0.416383612818208
-60.0821988388939 0.41626087678425
-59.808691035225 0.416127817828043
-59.5350467723219 0.415996332129671
-59.2608664529925 0.415875602351623
-58.9867789875038 0.415756281490573
-58.7133591526042 0.415625293047087
-58.4394428172477 0.415502072568583
-58.1654011484056 0.415383867177168
-57.8917619669554 0.415259401383389
-57.6180637184633 0.415135794818799
-57.3441336154729 0.415017201613776
-57.0703079057651 0.414899003432786
-56.7971088280879 0.4147711824696
-56.5242989153979 0.414638791156232
-56.2514344547531 0.414508876931927
-55.9792843140527 0.414373087878771
-55.7071623472087 0.414237906660727
-55.4345398473329 0.414109465473098
-55.1618963036167 0.413983805194589
-54.8902578800474 0.41384882508461
-54.6192211819387 0.413708737600297
-54.3485893229764 0.413564938323304
-54.0770108551592 0.41343285155175
-53.8045053566542 0.413313046373545
-53.5326431138575 0.413188800004613
-53.2619643729099 0.413053220911502
-52.9920528916701 0.412910663035502
-52.7232118515255 0.412757225835077
-52.4540825286219 0.412607113569567
-52.1835660826819 0.412476695887545
-51.9139295823939 0.41233895342793
-51.6453603206531 0.412189586137605
-51.3761463589268 0.412049105024558
-51.1063882497986 0.411917179824917
-50.8371550575184 0.411782095071755
-50.5692305590145 0.411633672052619
-50.3024931184543 0.411472995735318
-50.0357542756181 0.411313410735052
-49.7675336621684 0.411173122861868
-49.4990481356671 0.411040003467849
-49.2334116738773 0.410880813209406
-48.9695927845632 0.410705705943954
-48.7043609480049 0.410546451057472
-48.4373862113453 0.410404766747836
-48.1701896180688 0.410267626228978
-47.9039992383551 0.410125020421982
-47.6390205075638 0.409974845183142
-47.3740569102903 0.409826420185007
-47.1094236386437 0.409678483213211
-46.8462552575537 0.409518502916989
-46.582212988477 0.409369356112053
-46.319778897989 0.409206840052106
-46.0587388690853 0.409014659303073
-45.7968003841201 0.408844230500175
-45.5341968924198 0.408690185788789
-45.2708139297231 0.40854639098807
-45.0075741370325 0.408403786760195
-44.7452660238525 0.408251507476466
-44.4837192358637 0.408083567534068
-44.2222866081299 0.407911641882188
-43.9604118425471 0.407752167809155
-43.6986874076041 0.407591391024937
-43.4369780185694 0.407431324025017
-43.1755400975814 0.407268752675234
-42.9150296829147 0.407089689817584
-42.655635237665 0.406896076305355
-42.3963638721334 0.406701431199419
-42.1352719938833 0.406537233818405
-41.8740599548578 0.406379769968104
-41.6149903632135 0.406194379942415
-41.3574306262369 0.405984877975124
-41.0987999689925 0.405794839597092
-40.838936896905 0.405627933119502
-40.5791815492256 0.405461788052606
-40.3193516811625 0.405299876424361
-40.0602272934653 0.405130543174124
-39.801453585095 0.404959122277859
-39.5437951903422 0.404775191480039
-39.2878834342243 0.404565800914212
-39.0321221667816 0.404355736783482
-38.7755245891274 0.404164322436019
-38.5188204683826 0.403977583000516
-38.2618060185448 0.403799905620005
-38.0058479427871 0.403610677314931
-37.751099251811 0.403402777370572
-37.4963295467151 0.403200653445111
-37.2423895831029 0.402987383832222
-36.9878214227384 0.402788101805163
-36.7327440845695 0.402602116927436
-36.4780260892411 0.402414181041388
-36.223572464273 0.402226240705618
-35.9700257121772 0.402029628814817
-35.7184124702078 0.40180056158292
-35.4662505274586 0.40158493291652
-35.2131486414871 0.401391322222674
-34.9600130591499 0.401203045693271
-34.7073568105062 0.401010745466373
-34.4547793025896 0.400822332550363
-34.2038154490993 0.400612320600396
-33.9544967456468 0.400376435550322
-33.7055065302568 0.400139408657123
-33.4561805729708 0.399913389539939
-33.2059643779517 0.399709481579074
-32.9560781509272 0.399503436179947
-32.7069983723523 0.399288810943198
-32.458891290247 0.399060899800258
-32.211308370235 0.398825606296818
-31.9624741888284 0.398617465552423
-31.7141024519633 0.398406056773412
-31.4654748372614 0.398201337479766
-31.2167407922834 0.398004602312405
-30.9693556244923 0.397787351682855
-30.7225625987581 0.397565630194086
-30.4775578027556 0.397311694170436
-30.2321176673229 0.397073106566547
-29.9876140866412 0.396819765560051
-29.7429301467809 0.396576691513314
-29.499333260584 0.39631637419536
-29.2559689346966 0.396055908977811
-29.0124258438189 0.395803316917165
-28.767553868517 0.395584371974987
-28.5226900419121 0.395370190175934
-28.2778460771839 0.395160444449192
-28.0342939649884 0.394934480893762
-27.7934499221109 0.394654684651007
-27.5526694446167 0.394378169517059
-27.3118830822541 0.394111606703348
-27.0721861007699 0.393828092847057
-26.8325948390986 0.393546559907983
-26.5915680753017 0.393306752843216
-26.3520229693418 0.393043296570388
-26.113077763418 0.392770746962602
-25.8737973494669 0.39251748227234
-25.636566648723 0.392228978420602
-25.3996686299976 0.391944553185443
-25.1616859933673 0.391685543435101
-24.9231876373337 0.391445635127538
-24.6869739333743 0.391178266227249
-24.450928306687 0.390918959984364
-24.2159488593912 0.390650862030072
-23.9816335288318 0.390380178750749
-23.7474854299234 0.390118984409109
-23.5140726604718 0.389836684784986
-23.2806528081824 0.389561445782824
-23.0475228909115 0.389278726284212
-22.8142321555089 0.389004410068366
-22.5810707101085 0.388739902185475
-22.3506832598816 0.388399877437244
-22.1200361106003 0.388073671494541
-21.8882492213199 0.387787848462455
-21.6562554383963 0.387513298937226
-21.4238320636758 0.387260133150178
-21.1952464278232 0.386932504479372
-20.9664766680521 0.38661250830045
-20.7359350554086 0.386342775765045
-20.5086605011528 0.38601937935276
-20.2817050459921 0.385700862917698
-20.0550882684655 0.385388816474128
-19.8304619479406 0.385026760434805
-19.6069399311554 0.384612232529601
-19.3812197522694 0.384305436206037
-19.1559421886882 0.384000449356063
-18.9328025457456 0.383627338644075
-18.709627088264 0.38326701417455
-18.4848322324459 0.38296026707967
-18.2598774955715 0.382674152756057
-18.0369582386187 0.382353928597675
-17.8167754652163 0.381984895158544
-17.5967042430527 0.381631190795679
-17.3773691298139 0.381258247676718
-17.1580936863596 0.380888911593425
-16.938599611528 0.380552090999823
-16.7211645682408 0.38016150844793
-16.5046779259097 0.379769693991745
-16.2881915404388 0.379392486188146
-16.0700540640767 0.379064150123428
-15.8522193980344 0.378747057394643
-15.6375006683705 0.378367445472226
-15.4232400741883 0.377982859506046
-15.2094165162617 0.377580291176014
-14.9948672903127 0.377236954571706
-14.7826735174524 0.376806201589261
-14.5704204964119 0.37638124541331
-14.3563582683599 0.37605712842965
-14.1460350785303 0.375613299421055
-13.9380445903515 0.375099685048761
-13.727675242921 0.374700829602469
-13.517758053722 0.374313723838653
-13.3086449444176 0.373921749600694
-13.100389313174 0.373526966646117
-12.8948752865508 0.373024877009724
-12.688971637714 0.372570792842004
-12.483190112335 0.372138989487777
-12.2782706808031 0.371688443427229
-12.0744531967366 0.371152300508117
-11.8702323750273 0.370672946776025
-11.6660378340773 0.370225528687661
-11.4635159844316 0.369727124330291
-11.2620970458074 0.369182369783977
-11.0597886869683 0.368732638005079
-10.8594293246424 0.368199808212282
-10.6591905595369 0.367703509620173
-10.4598437560925 0.367191197706567
-10.2613699723052 0.366697261056942
-10.0661923265682 0.366050631257843
-9.86986651181519 0.365552000845351
-9.67434257950791 0.36502746934766
-9.47927642629941 0.364462509131769
-9.284626628236 0.363900881887443
-9.09031969847459 0.363355162504689
-8.89734137290759 0.362749558838931
-8.70539701104889 0.36208609973684
-8.51335503729419 0.36152788641135
-8.3226943899646 0.360858859898804
-8.13163493051721 0.360317105545279
-7.9425074435832 0.359665503307714
-7.77115964523378 0.358853882227378
-7.58267786522509 0.358287888998465
-7.39638890361388 0.357538227696272
-7.21050383646781 0.356818538382968
-7.0243953456698 0.356206605474591
-6.84073285355169 0.355411232587689
-6.65743449013829 0.354662662741513
-6.47460443932059 0.353960702013386
-6.2932638329637 0.353110044509391
-6.11238066990549 0.352386134047882
-5.93353560493298 0.35152635155181
-5.7553859173851 0.350759071044726
-5.57803818798249 0.349883355376203
-5.40124298616379 0.349109641027673
-5.22669568084729 0.348184057249671
-5.05371101729239 0.347303868364995
-4.8813885998033 0.346577033680099
-4.71201528262429 0.34544512175779
-4.54406099178559 0.344388144521532
-4.376861847176 0.343167910936074
-4.20957148159138 0.342504445162022
-4.0468218030974 0.34081312033597
-3.88415155154649 0.339510963173559
-3.72143172313679 0.338861126352348
-3.5635723647346 0.336842547766705
-3.4070051543286 0.335013147776459
-3.25110123704749 0.333009763458243
-3.0958850173607 0.331283838526681
-2.95973406147388 0.32930483392377
-2.80978456116409 0.3262286831768
-2.66013381363891 0.323742231182903
-2.51250605849739 0.320454273894187
-2.3781278819952 0.318122099289703
-2.2500134637674 0.313870812709392
-2.1071187927943 0.310482501448649
-1.9662674888354 0.306588311497689
-1.82751339675448 0.303236228196508
-1.68948088268141 0.300358470544128
-1.55470536137619 0.297098949023642
-1.42454887458018 0.294872274164249
-1.3147881580949 0.29409111061494
-1.1913769533825 0.293079541138663
-1.0698770524661 0.292406552620396
-0.981361669330795 0.291982571782421
-0.896996797371685 0.291990693790643
-0.806871122328488 0.29178298021293
-0.752645909639881 0.291768951408634
-0.715220041621393 0.291776607764065
-0.685573378734603 0.291782331603941
-0.661145862117394 0.291787547059744
-0.638130952234803 0.291791099737384
-0.6166390213331 0.291794153223585
-0.594561146660908 0.291797282525465
-0.573365156423904 0.291799607077666
-0.553564344823997 0.291805732390106
-0.53596815220979 0.291808498218108
-0.517507627252286 0.291811024677073
-0.496478924161181 0.291813613208967
-0.478278676157686 0.291813870125414
-0.457537887020891 0.291819294024003
-0.434496052187399 0.291821840783516
-0.419891100487206 0.291822635868482
-0.402743685936088 0.291824761517706
-0.388492448834086 0.291824782767664
-0.374357990856481 0.291829833326487
-0.360156639371382 0.291829982323649
-0.346057040019588 0.291834706984725
-0.331826856060985 0.291837818162847
-0.317648599819989 0.291837845176474
-0.303159811110987 0.291841357344802
-0.288833891125591 0.291841681995343
-0.274196564435499 0.291841698926908
-0.259167606460807 0.291842300266586
-0.244097243133098 0.291842472880046
-0.228742537847495 0.291842479724798
-0.212917290023285 0.291842486575331
-0.196959094013692 0.291842835783027
-0.180972916076399 0.291842863560888
-0.165032163366305 0.291843184815389
-0.14904781425119 0.291843431264105
-0.133007284226807 0.291843445280702
-0.116847503997803 0.291843838049802
-0.100732329416502 0.291843877318222
-0.0845775394539032 0.291843969064272
-0.0683744220234814 0.291843994731224
-0.0521637782368032 0.291844102533158
-0.0359386624444085 0.291844135417113
-0.0197191883478069 0.291844182994144
-0.00354064228619677 0.291844417288479
0.0125618938127161 0.291844571162913
0.0286315581568033 0.291844604895455
0.0447098800342189 0.291844627104331
0.0607940535243188 0.291844690051213
0.0768619562895196 0.291844777824309
0.0929209245572054 0.291844809893265
0.108991078898612 0.291844834135961
0.125075708555102 0.291844858914213
0.141166262268911 0.291844893454553
0.157260875448003 0.291844919257867
0.1733646949302 0.291844944571972
0.189479464521099 0.291844969928403
0.205604919986513 0.291844995692084
0.221743671439299 0.29184502177015
0.237901522640215 0.291845047835246
0.254082743051299 0.291845073881297
0.270288798865408 0.29184510008255
0.286518891551395 0.291845126371203
0.303669651073704 0.291845154254697
0.319934139333299 0.291845180967626
0.340712865935302 0.291845215650581
0.357893393993407 0.291845244864616
0.380048085922908 0.291845283039927
0.39770938540741 0.291845313765301
0.418097347240604 0.291845349549311
0.438044127943215 0.291845385093672
0.457090153273697 0.291845419561243
0.481567994892515 0.291845464666692
0.501075317642915 0.291845501284134
0.526472023528811 0.291845549786853
0.547348498421115 0.291845590236403
0.568683376510307 0.291845632076452
0.596366412080414 0.291845687258677
0.616808365034018 0.291845728750505
0.644964001483714 0.291845786751627
0.66949988146331 0.291845838046344
0.696761602646802 0.29184589602921
0.724493866760611 0.291845955840065
0.751337237854102 0.291846014709038
0.778645212185012 0.291846075515205
0.806418567664906 0.291846138930005
0.834641519495392 0.291846214885921
0.861947939649099 0.291846281347008
0.889720536778213 0.291846346848179
0.9220658873422 0.291846423893316
0.949420822463793 0.291846490726223
0.983598972634098 0.291846578692235
1.0123089970449 0.291846652828478
1.04101950172222 0.291846724673518
1.07429281487731 0.291846808556883
1.10257540569592 0.291846880216084
1.13860665299001 0.291846971869941
1.168260815906 0.291847047258079
1.19609545296171 0.291847117482173
1.23441937910169 0.291847213631132
1.2654702279215 0.291847291490149
1.299721282137 0.291847377557778
1.33534221280811 0.291847469243762
1.36867951357831 0.291847552851488
1.4093147869556 0.2918476545541
1.44357104522462 0.291847740068328
1.47920362834139 0.291847828819557
1.52168849381931 0.291847934280736
1.5614449097524 0.291848032567796
1.61216435164872 0.291848157296754
1.66289399797461 0.291848281188503
1.70678836902991 0.291848387542029
1.75754200271609 0.291848511344106
1.8082940265686 0.291848639397061
1.8590428895003 0.291848763497099
1.90980248111012 0.291848882271393
1.9605779711944 0.291849000642744
2.01136319283881 0.29184912287311
2.0621487519663 0.291849248337278
2.112928607768 0.291849373221501
2.16370490239902 0.291849494869212
2.2144814200762 0.291849614447845
2.2652586785367 0.291849734384416
2.31603177697872 0.291849856411241
2.3667960934427 0.291849979068343
2.41755216667491 0.291850100260702
2.46830194036161 0.291850219849736
2.51904718905482 0.291850338780066
2.56978618177311 0.291850459080983
2.62051529296551 0.291850581230303
2.6712367560892 0.291850698999936
2.72195145939992 0.291850817978363
2.77266007671662 0.291850934583761
2.82336390411629 0.291851050734177
2.87406268022701 0.291851169587694
2.92475316691662 0.29185128585333
2.97543905300611 0.291851403027154
3.0261178662868 0.291851522454912
3.07678636047652 0.291851643342156
3.1274459821729 0.291851764182986
3.17809430021362 0.291851887602402
3.22872807586322 0.29185201728402
3.2793502783239 0.29185214694123
3.32997219994542 0.29185227055544
3.38059362134089 0.291852395229909
3.43122097816399 0.29185251604532
3.48185573096882 0.291852647259509
3.53247736005491 0.291852792309312
3.58307709655679 0.291852943705603
3.63365553871949 0.291853094957224
3.6842236616024 0.291853238230751
3.73479237286881 0.291853379304163
3.78536839573522 0.291853524070851
3.8359432434967 0.291853683756379
3.88649850427771 0.291853852826714
3.9370376703537 0.291854013987741
3.9875794783016 0.291854170924101
4.03813048501669 0.29185432822042
4.0886945983483 0.291854486824611
4.1392724854434 0.291854651184209
4.18985955551599 0.291854824380231
4.2404467087803 0.291855012352634
4.29101713658031 0.291855216530354
4.34155222433571 0.291855439744278
4.39203568969572 0.291855667779664
4.4424878170411 0.291855871115604
4.4929514297632 0.291856054545188
4.54343994112139 0.291856242721709
4.59394241149292 0.291856443900253
4.6444387108512 0.291856661785171
4.69492359306142 0.291856874785449
4.74541777591531 0.291857078289064
4.79593720775091 0.291857284920359
4.84647922592342 0.291857497398437
4.89703657432742 0.291857723877815
4.94758664461781 0.291857976435907
4.9981124711031 0.291858239748993
5.04861451654941 0.291858504964794
5.09910082916102 0.291858770384899
5.1495753817689 0.291859039871547
5.20003807257692 0.291859314227739
5.25049175216012 0.291859588393482
5.30094309671941 0.29185986382966
5.35138700860921 0.291860153603776
5.40180869396332 0.291860450331487
5.45222320046869 0.291860729733914
5.50265942847869 0.291861009965306
5.55312177349219 0.291861297065711
5.60361231042219 0.291861591676984
5.65413000317372 0.291861895906147
5.70465931539081 0.291862211468897
5.75518320945952 0.291862553552064
5.80566865028831 0.291862908507096
5.8560996209911 0.291863254282573
5.9064959929708 0.291863558781967
5.9568934600201 0.291863840872274
6.00731404073642 0.291864111927051
6.05778203746752 0.291864377576013
6.10829787271942 0.291864636238855
6.15885187356011 0.29186488796392
6.2094284268168 0.291865142779822
6.26000448583952 0.291865405249971
6.310567364581 0.291865686334455
6.36110612055572 0.291865971410881
6.41162102016079 0.29186625757996
6.46211933118531 0.291866535602326
6.5126122241108 0.291866806714547
6.56310834254731 0.291867076219429
6.61361344217121 0.291867347927231
6.66413139917179 0.291867622899637
6.71466093018631 0.291867901217275
6.76519780862051 0.291868183338817
6.8157361541675 0.291868473206752
6.8662693860291 0.291868771329057
6.91679287353679 0.291869074226023
6.96730707571942 0.291869374798156
7.01781784544531 0.2918696683824
7.0683342692715 0.291869958834574
7.11886468517619 0.291870248404705
7.16941313498572 0.291870539032615
7.21997856814809 0.29187083269338
7.2705551275553 0.291871128568655
7.3211341112434 0.291871429526774
7.37170845820901 0.291871737255184
7.4222746441209 0.291872049091444
7.4728325708052 0.291872363137701
7.52338315036999 0.291872678910662
7.5739266569831 0.291872996687199
7.6244630019759 0.291873315725952
7.6749938873634 0.291873633816932
7.72552385655732 0.291873949091173
7.7760596347409 0.291874265164078
7.82660757235939 0.291874583349783
7.87717119355329 0.291874903602277
7.927750110093 0.291875225861178
7.97834023315622 0.29187555007051
8.02893521895879 0.291875878370874
8.07952870353631 0.291876214811211
8.13011634845802 0.291876554358631
8.18069318518209 0.29187690359953
8.23125808518421 0.291877253217268
8.28181142025372 0.291877602701046
8.33235762463681 0.291877949191618
8.3829016404471 0.291878292333577
8.4334482964199 0.291878633278195
8.4840003626388 0.291878974393964
8.53455813316111 0.291879317152492
8.5851203666769 0.291879662768909
8.63568503150159 0.291880011323534
8.68625073212482 0.291880361842633
8.7368174132763 0.29188071358112
8.7873858140463 0.291881066346046
8.83795670534951 0.291881420381142
8.88853026596379 0.291881776387278
8.93910558153181 0.291882135012898
8.9896810921924 0.291882496795271
9.04025459758631 0.291882861743085
9.09082401783081 0.291883229391899
9.14138804833379 0.291883598538195
9.1919462135296 0.291883969121114
9.24249857207749 0.29188433909352
9.29304726193561 0.291884708283087
9.3435949391953 0.291885076243826
9.39414115223141 0.291885446731752
9.4446872371924 0.291885815755452
9.4952350674281 0.291886186002935
9.54578432131049 0.291886558018756
9.5963346619275 0.291886931506249
9.6468851667978 0.291887305135043
9.6974360224167 0.291887678287084
9.7479876423383 0.291888050126191
9.79853840693352 0.291888420373998
9.84908661333631 0.291888788916946
9.89962985424461 0.29188915610843
9.95016719197702 0.29188951977897
10.0006997509609 0.29188987871671
10.0512293158354 0.291890232684516
10.1017579017986 0.29189058139989
10.1522872737214 0.291890925419502
10.2028177064937 0.291891266185514
10.2533485857926 0.291891603542402
10.3038795053399 0.291891937604386
10.3544101206158 0.291892268235487
10.4049404283736 0.29189259538511
10.4554707021559 0.291892918873537
10.5060014690641 0.29189323868876
10.5565331755996 0.291893555298696
10.6070658635094 0.291893868643114
10.6575997432422 0.291894179135456
10.7081346534148 0.291894487194056
10.7586700041498 0.291894793335813
10.8092046544414 0.2918950981568
10.8597359864121 0.291895402892359
10.9102598116325 0.291895707399052
10.960772680416 0.291896009970496
11.0112741669868 0.291896306312111
11.0617713275252 0.291896592917843
11.1122704472406 0.291896872529012
11.1627756639199 0.291897146865172
11.2132887205253 0.291897417733864
11.2638097264283 0.291897687324245
11.3143369297904 0.291897958006882
};
\addplot [semithick, densely dotted, red]
table {%
-232.7 0.435544848012429
-232.373681250443 0.435543087987569
-232.038492464405 0.435541316614692
-231.703066281539 0.435539577143475
-231.367433026932 0.435537865215722
-231.031622729501 0.435536176575293
-230.695665616688 0.43553450713201
-230.359591545473 0.435532852860688
-230.023431868934 0.435531209864743
-229.687215083012 0.435529574334866
-229.350971599996 0.435527943115316
-229.014730583907 0.435526313339792
-228.678521454297 0.435524681332369
-228.342373101355 0.435523043558068
-228.006314518692 0.435521397231485
-227.670373422867 0.435519737950121
-227.334498604127 0.435518061879384
-226.998534602038 0.435516395071192
-226.662613458239 0.435514737202861
-226.326861990899 0.435513051272253
-225.991228331103 0.435511356932204
-225.655826363804 0.435509632991864
-225.320577871449 0.435507886647469
-224.985495704066 0.435506113329451
-224.650482524434 0.435504329383018
-224.315545358869 0.435502531705439
-223.980683720767 0.435500727833615
-223.64608706666 0.435498913570653
-223.311846820277 0.43549703861476
-222.978014282511 0.435495115332499
-222.644359582086 0.435493135392284
-222.310434017769 0.435491188073533
-221.976045940062 0.435489305767323
-221.641151003175 0.435487496033715
-221.306160850775 0.435485717787242
-220.971200428065 0.435483925536953
-220.63633913013 0.435482124214388
-220.301569883076 0.43548031388022
-219.966904155078 0.435478479083178
-219.632355455002 0.435476644051225
-219.298114645921 0.435474772757791
-218.964377044072 0.43547285364597
-218.631106821899 0.435470828199492
-218.297779961417 0.435468793370345
-217.964033940629 0.435466819574194
-217.629854274124 0.435464912351654
-217.295620916864 0.435463022313571
-216.961573590962 0.435461118708858
-216.62770748228 0.43545917337059
-216.293843429935 0.435457225867855
-215.960041119949 0.435455282079301
-215.626352824468 0.435453310512037
-215.292679437525 0.435451337529569
-214.959103075506 0.435449357173581
-214.625606087127 0.435447353999095
-214.292154926598 0.435445351226458
-213.958721515505 0.435443337122028
-213.625358559504 0.435441325181493
-213.292234417219 0.435439276320355
-212.959143759753 0.435437214030991
-212.626019772108 0.435435151555652
-212.292954132837 0.435433086450019
-211.959948531269 0.435431009720809
-211.62713548546 0.435428909434297
-211.294419141096 0.435426781394215
-210.961583497704 0.43542466867108
-210.628807464762 0.435422559091329
-210.296220796003 0.435420416090545
-209.96376718021 0.435418250692934
-209.63140269627 0.43541606036836
-209.299000197934 0.43541388345223
-208.966704571462 0.435411687313253
-208.634480334742 0.435409482230725
-208.302381729325 0.435407248776138
-207.970284800606 0.435405021235355
-207.638225026507 0.435402779297354
-207.306307683708 0.435400528799791
-206.974507305042 0.435398241715395
-206.642825884271 0.435395940042908
-206.311211762041 0.435393620758621
-205.97949920756 0.435391314599989
-205.647875874533 0.435389001915581
-205.316269194453 0.435386681402539
-204.984968208023 0.435384337625975
-204.653959953058 0.435381922546804
-204.322840102709 0.435379502257076
-203.991371474647 0.435377157923685
-203.660173289299 0.435374797570125
-203.329170455248 0.435372363976888
-202.998466250363 0.435369936260144
-202.668182684139 0.435367372528869
-202.337274858441 0.435364911395286
-202.006125728787 0.435362516115669
-201.675342990761 0.435360082748737
-201.345007014407 0.435357538989642
-201.014901661379 0.435354947631146
-200.684752176691 0.4353523445977
-200.35443495919 0.435349783386329
-200.024239873641 0.435347202027966
-199.693870172739 0.435344645094078
-199.363638891983 0.435342100122397
-199.033913873205 0.43533944856312
-198.704298172441 0.435336741323411
-198.374597810792 0.435334068851403
-198.045044221116 0.435331358673134
-197.715414289334 0.435328657501568
-197.385524560189 0.435326005269845
-197.0557103703 0.435323380814642
-196.726648391668 0.435320627847376
-196.397910594225 0.435317741147225
-196.068863524265 0.435314914415723
-195.739562518365 0.435312144061615
-195.410211763698 0.435309388978446
-195.080971317675 0.435306628118385
-194.752156503976 0.435303796619409
-194.423584084614 0.435300875172756
-194.095103583139 0.435297948415639
-193.766929043922 0.43529494795766
-193.438409880802 0.435292001136955
-193.109460438916 0.435289164412717
-192.780690138006 0.435286321378281
-192.452461234732 0.43528336076239
-192.124683031041 0.435280276352222
-191.796862468816 0.435277166544773
-191.468670995764 0.43527415108117
-191.140554193467 0.435271141928628
-190.812770054065 0.435268053081241
-190.485077023697 0.435264918305921
-190.1572965137 0.43526180574948
-189.829584619602 0.435258693989582
-189.502181677399 0.435255515162429
-189.174764872519 0.43525230799596
-188.847082141357 0.435249175418652
-188.519681459406 0.435246016053849
-188.192821888336 0.435242709212976
-187.866142640626 0.435239325782161
-187.538774947574 0.435236103154743
-187.211123098884 0.435232982193042
-186.883987416697 0.435229762633066
-186.5574898272 0.435226375135798
-186.231271814188 0.435222872228243
-185.904614577521 0.435219472301839
-185.577725449919 0.435216148999644
-185.251248368402 0.43521276679609
-184.925118129352 0.435209240832613
-184.598505992399 0.435205832781194
-184.271715517043 0.435202484308114
-183.945255789407 0.435199087806091
-183.619452298306 0.435195528413745
-183.294503262471 0.435191761252303
-182.96969117049 0.435187855002154
-182.643792114762 0.435184254003472
-182.317516359913 0.435180773224549
-181.991410490396 0.435177266052476
-181.665730834796 0.435173660748681
-181.340652919244 0.435169894372375
-181.015933296051 0.435165993552001
-180.69140312711 0.435162041082811
-180.366950499531 0.435158050668846
-180.042412612878 0.435154079910472
-179.717567508018 0.435150195806483
-179.392458798083 0.435146392144342
-179.067348227329 0.435142597333436
-178.742421560498 0.435138777817264
-178.418104392018 0.435134810569217
-178.09460051264 0.43513058453131
-177.771396001072 0.435126191778571
-177.447529680527 0.435122006288736
-177.123091858519 0.43511800644778
-176.798397081956 0.435114090195488
-176.473855355966 0.435110155610467
-176.149756907928 0.435106109361263
-175.826302428502 0.435101851461154
-175.503372163092 0.435097407689598
-175.180650729905 0.435092864551012
-174.857755241932 0.435088352294876
-174.53403619878 0.435084129038011
-174.210187469936 0.435079973895202
-173.886610675362 0.435075741476854
-173.563530184983 0.43507136094977
-173.240886953881 0.435066796523464
-172.918149489005 0.435062247690723
-172.595281176542 0.435057748799494
-172.272635645448 0.435053221858845
-171.95045175703 0.43504849394885
-171.62811577327 0.435043822350487
-171.305854802531 0.435039111072905
-170.98330764739 0.43503450929169
-170.660973624443 0.435029855752715
-170.338528851251 0.435025202847564
-170.015647920334 0.435020706426047
-169.692730314059 0.435016252448313
-169.370309614605 0.43501166306724
-169.04904493427 0.435006713440093
-168.728746910052 0.435001302926151
-168.408123858563 0.43499597059902
-168.08687241215 0.434990885060736
-167.765221786896 0.434985956962445
-167.443440396659 0.434981078871972
-167.121572938826 0.434976245180066
-166.799812544157 0.434971375057011
-166.478231846271 0.434966448283976
-166.156933059504 0.434961424381792
-165.836078636055 0.434956254571271
-165.515900918982 0.434950840900169
-165.196014491653 0.434945238391193
-164.875543605818 0.434939866186626
-164.554807072685 0.434934600313019
-164.233930485002 0.434929402648175
-163.913412708429 0.434924119723559
-163.59358275444 0.434918544755166
-163.273654817494 0.434912951711631
-162.953071528316 0.434907637031623
-162.632530608797 0.434902323357034
-162.312257359941 0.43489691641838
-161.992315148287 0.434891383388647
-161.672779751546 0.434885693947586
-161.353827496056 0.434879836258404
-161.035584476084 0.434873724568592
-160.716951274349 0.434867724911652
-160.398326517257 0.434861746860589
-160.079905957385 0.434855684713679
-159.761504790127 0.434849624480509
-159.443387155807 0.434843484652503
-159.125250030645 0.434837332994151
-158.806849603767 0.434831263496788
-158.487985242472 0.434825359301333
-158.169477785561 0.434819371432333
-157.851631896687 0.434813170840787
-157.534206657365 0.434806807734846
-157.216868140587 0.434800424380572
-156.899850526521 0.434793940679684
-156.583288801307 0.434787329266933
-156.267487189868 0.43478044833119
-155.951684326836 0.434773531907082
-155.635476879976 0.434766758675129
-155.318812173799 0.434760143327851
-155.001937455773 0.434753633827564
-154.685442022882 0.434746989663183
-154.36912019862 0.434740269815688
-154.052563626137 0.434733634489543
-153.736005503264 0.4347270162511
-153.420006007875 0.43472024608162
-153.105040555985 0.434713124079537
-152.791336249272 0.434705545806575
-152.478164331897 0.434697694661228
-152.164578043151 0.434690009344139
-151.851231349652 0.434682285514135
-151.538299568604 0.434674291301664
-151.224334965316 0.434666743582063
-150.909646720129 0.434659482954087
-150.59487722193 0.434652269530048
-150.280519758152 0.434644926808801
-149.966983532557 0.434637301295652
-149.654227985694 0.43462922665174
-149.341635610056 0.434620846093557
-149.028606389254 0.434612852918473
-148.71476020319 0.434605298954215
-148.400812651449 0.434597801429545
-148.087097445528 0.434590242042564
-147.774177201907 0.434582328177526
-147.461588678471 0.434573951393572
-147.148721824815 0.4345658427325
-146.835280353932 0.434558132231758
-146.521026066162 0.434550756486922
-146.206863800449 0.434543373527453
-145.893162104287 0.434535824252242
-145.579933290643 0.434528094469493
-145.266882102715 0.434520242547483
-144.953668958824 0.434512493933572
-144.640693632952 0.434504637582154
-144.328248747232 0.434496217372623
-144.016216069129 0.434487210170698
-143.704104133342 0.434478192642718
-143.391610577614 0.434469644459114
-143.07898673822 0.434461279221402
-142.766365146042 0.434452930941489
-142.453829216278 0.434444501564625
-142.14154961838 0.43443583298343
-141.829685665652 0.434426642294158
-141.517807514655 0.434417339062321
-141.205579217094 0.434408449440038
-140.893147834308 0.434399853231884
-140.580810640986 0.434391189306218
-140.26859944691 0.434382361731548
-139.956511733594 0.434373387677902
-139.644597991601 0.434364230098824
-139.332942275615 0.434354739660149
-139.021416055427 0.434345082430994
-138.710195543425 0.434335066675308
-138.399077246446 0.434324822897262
-138.087825029973 0.434314752366974
-137.776645122938 0.434304651266037
-137.46566180782 0.434294302769909
-137.154836199825 0.434283690402796
-136.843626480364 0.43427349193069
-136.532063379353 0.434263801124352
-136.220540613329 0.434254146673428
-135.90926128722 0.434244170401524
-135.598156839709 0.434234000822748
-135.287602057402 0.434223253711121
-134.977632216537 0.434211928126207
-134.667663269821 0.43420052718753
-134.356987553964 0.434189750638542
-134.046224103555 0.434179115346749
-133.735997324961 0.434168073690361
-133.426377750947 0.434156452249859
-133.11664895503 0.434144877862849
-132.806665916355 0.434133555755288
-132.496733347501 0.434122211285908
-132.187084526674 0.434110658711052
-131.877967940455 0.434098644379048
-131.568949096754 0.434086468573278
-131.259553184219 0.434074675561753
-130.950604080121 0.434062569457088
-130.642189950622 0.434049892945173
-130.333404598617 0.43403751403106
-130.023980815604 0.434025733733222
-129.714513439856 0.434014043514882
-129.405195355229 0.434002214980972
-129.096215311852 0.433990155912617
-128.788026344939 0.433977387575848
-128.480141929491 0.433964258007673
-128.17217388248 0.433951214681718
-127.864217462184 0.433938171420413
-127.556324775736 0.433925076245321
-127.248497053175 0.43391197572101
-126.940995979416 0.433898524710818
-126.633204348994 0.433885346507274
-126.325307670106 0.433872267885621
-126.017084499287 0.433859492200139
-125.708728919632 0.433846890902831
-125.400695633245 0.433834023936997
-125.09311603574 0.433820757355145
-124.786359726196 0.433806808184085
-124.481292321869 0.43379141656546
-124.176008652116 0.433776072338511
-123.86936310928 0.433761874651942
-123.56252739255 0.433747866938052
-123.255571913466 0.433734009089808
-122.948907283051 0.433719912568188
-122.642777764443 0.433705357067415
-122.33641499068 0.433690981262044
-122.03030439244 0.433676469896807
-121.7248426082 0.433661460157706
-121.419904592547 0.433646036469707
-121.115457454041 0.433630270302732
-120.811772333376 0.433613869435876
-120.508641994822 0.433597103734201
-120.207529697757 0.433578658339222
-119.905622072481 0.433560622535314
-119.600719723536 0.433545222677439
-119.294986766341 0.433530542424707
-118.989765832506 0.43351547084085
-118.685092853637 0.433500001597024
-118.381399369599 0.433483805954395
-118.078954087301 0.433466561110418
-117.777126088761 0.433448718364839
-117.474850375483 0.433431265729467
-117.17240417161 0.433414013551361
-116.870243884372 0.433396549250713
-116.568513506716 0.433378714468358
-116.266750477084 0.433360929316275
-115.965366843688 0.433342868976684
-115.664063459378 0.433324695179231
-115.362510331197 0.433306829911856
-115.061904560879 0.433288131887869
-114.761569154312 0.43326899091285
-114.460398232313 0.433250747011889
-114.158529414143 0.433233188142254
-113.857262650505 0.433215224863743
-113.557137789605 0.433195755996557
-113.257247307286 0.433175461995914
-112.957390450525 0.433155046297918
-112.65759915457 0.433134458014401
-112.357898060925 0.433113607945446
-112.057980634233 0.433093256439418
-111.75779389751 0.433073646078311
-111.457284277742 0.433054900025672
-111.156493095698 0.433036619931156
-110.856068089625 0.433017916545843
-110.556170123412 0.432997888559799
-110.256754590997 0.432976340860511
-109.957299186815 0.432954763739304
-109.65794364866 0.432933036386264
-109.358956159246 0.432910304974786
-109.060105900963 0.432886986805682
-108.761202973565 0.43286378934245
-108.462112837061 0.432841103102471
-108.16284149092 0.432818970089504
-107.8635308789 0.432797093968797
-107.564526341585 0.43277446169149
-107.265886580499 0.432750696581324
-106.967371040039 0.432726395026375
-106.66840955526 0.432703240005693
-106.369001434788 0.432681533433151
-106.069579426735 0.432659969871921
-105.770315127202 0.432638081180476
-105.471603007626 0.432614852131221
-105.174734054699 0.432588237481147
-104.879166695278 0.432559658450358
-104.582992735546 0.432531830574487
-104.285041017347 0.432506578648271
-103.98661467812 0.432482081636885
-103.688069654381 0.43245793073757
-103.389429791957 0.432434186767153
-103.090906632057 0.432410147887494
-102.792661269565 0.432385582396934
-102.495153382642 0.432360115199757
-102.199192322677 0.432332632937464
-101.904620120357 0.432303111023168
-101.609737814394 0.432273978704279
-101.313976030873 0.432246164045761
-101.018117474237 0.432218621733306
-100.722892688879 0.432190202950167
-100.427225246745 0.432162379102812
-100.130987967959 0.432135432299311
-99.8348610601664 0.432108367427349
-99.5386371594425 0.432081463496651
-99.2423787868398 0.432054703355714
-98.9463972749393 0.432027640904287
-98.6512036461286 0.431999596998509
-98.3568797552517 0.4319703676816
-98.0631836578064 0.431940331150297
-97.7705116299767 0.431908869120849
-97.4786441670284 0.431874606058734
-97.1866683046181 0.431840287178594
-96.893850368879 0.431808791037
-96.5997151450568 0.431779538043153
-96.3049097232153 0.431751327035902
-96.0100851870815 0.431723226918316
-95.7158332395328 0.431694451307505
-95.4227606409262 0.431664107856429
-95.1305973304038 0.431631344185559
-94.8385892405142 0.431597526879061
-94.5466311277769 0.431563661919166
-94.2548796786578 0.431528828561587
-93.9633680881307 0.431492836410276
-93.6715649394641 0.431457869529862
-93.3794520075737 0.431424558052386
-93.0873457933119 0.431391445842257
-92.7956593938674 0.431356672603875
-92.5045537054327 0.431319083520323
-92.2134653894318 0.431280909379193
-91.9219302814278 0.431244756437246
-91.6300819176444 0.431210356158561
-91.3383162134959 0.431175696065403
-91.04659548618 0.431140803889528
-90.7548433773978 0.431106020431446
-90.463143790895 0.43107119507908
-90.1717194062893 0.431035195689187
-89.8806971034788 0.430997476775649
-89.5900197902098 0.430957795509038
-89.2990943652871 0.430919020058816
-89.0078916828289 0.430881916127365
-88.7170875191611 0.43084335185702
-88.4275867802617 0.430801322313821
-88.1393852220942 0.430756294291721
-87.8509723103743 0.430711731853698
-87.5615381439193 0.430669584077778
-87.2713535764605 0.430629185746331
-86.9807594278705 0.430589797566317
-86.6901500045612 0.430550604878887
-86.4001802319415 0.430510253611529
-86.1112096620759 0.43046774436287
-85.8221066245063 0.430425545355515
-85.5327030224886 0.430384214952552
-85.2438742524253 0.430341758036446
-84.955467884372 0.430298428385466
-84.6670681537536 0.430255226464368
-84.3793531873001 0.430210840935692
-84.0930045206183 0.430163284270553
-83.8058917126363 0.430117413770071
-83.5179163208757 0.430073916901212
-83.2308245409825 0.43002852860635
-82.9446757401947 0.429981129967247
-82.6589000054748 0.429932853816604
-82.3728797601319 0.42988515081665
-82.0867088978582 0.429838063630704
-81.801512599743 0.42978857454846
-81.5164026209975 0.429738670334883
-81.2312907621435 0.429689192655754
-80.9469626805762 0.429634115930256
-80.6621763107278 0.42958131106176
-80.3764864507749 0.429533267596727
-80.0905057544076 0.429486197713495
-79.8052533473325 0.429437286448962
-79.5208259542677 0.429383322372659
-79.2370253435714 0.429323648953477
-78.952889688195 0.429265942422056
-78.6686103375688 0.429209809134804
-78.3847740282393 0.429150787943068
-78.1011663610735 0.42908890348935
-77.8168249398619 0.429032386246872
-77.5322835981993 0.428977932197829
-77.2479516204766 0.428922176628728
-76.9638611462933 0.428864209158585
-76.6795164471292 0.428807810849911
-76.3951504637865 0.428752162870285
-76.1112146363051 0.428693373200574
-75.8277726107637 0.428631135802042
-75.5454838509073 0.428562043602384
-75.263037062961 0.428493139227669
-74.9795685222834 0.428429829775923
-74.6954949223342 0.4283710863715
-74.4113661322211 0.42831330794471
-74.1277664547371 0.428252180253064
-73.8451031716459 0.428185308730886
-73.5625600659487 0.428117861923143
-73.2805808733267 0.428047797215723
-72.999658886664 0.427972113737821
-72.7187280999488 0.427895725415062
-72.4361323293632 0.427828303630014
-72.1528313948238 0.427765074833078
-71.8701268753268 0.427699216711629
-71.5886217994787 0.427627351275495
-71.3080127444649 0.427550242217349
-71.0269867143429 0.427475306437991
-70.7459094001699 0.427401267371566
-70.4659925714574 0.4273215091838
-70.1874713552098 0.427234720940164
-69.9075728004394 0.427154180131346
-69.6267532636447 0.427078961246274
-69.3460498675526 0.427003291786974
-69.0654388578155 0.426927208632894
-68.7849076643526 0.426850935084772
-68.5043889409586 0.426774620770452
-68.2240359700137 0.426697835972305
-67.944467897637 0.426617492018261
-67.6653161499483 0.426535531750596
-67.3866195893325 0.42645199548757
-67.1086362248093 0.426365491959928
-66.8309140257196 0.4262783238909
-66.5547220123403 0.426184805531865
-66.279608551941 0.426086275288648
-66.0040827230306 0.425989641767949
-65.7274808717153 0.425898346109765
-65.4506393956681 0.425808661201072
-65.1748810618109 0.425714549972756
-64.8997129990746 0.425618033176877
-64.6247856619095 0.425520467301879
-64.3493548008346 0.425425426248257
-64.0733353222703 0.425333487355077
-63.7971918376501 0.425242464621549
-63.5216106515674 0.425149506372465
-63.2467663659366 0.425052739744591
-62.9721127469248 0.424954720478473
-62.6978456484948 0.424854048429538
-62.4238755827272 0.424750960321625
-62.1501411407443 0.424646999830913
-61.8773733414659 0.424535135343777
-61.6045452513473 0.424424273265491
-61.3324771831976 0.424307411684654
-61.0598444075905 0.424194415178266
-60.7860894259221 0.424091256706742
-60.5126208861358 0.423986576555766
-60.239387918784 0.423879875459345
-59.9660034891173 0.423775086765477
-59.693440416265 0.423664520634886
-59.4212769399639 0.42355037302422
-59.1487327090293 0.423439654631962
-58.8763870837721 0.42332811699462
-58.6042637241588 0.423214739399465
-58.3321253289081 0.423102723553999
-58.0611231308754 0.422974129328481
-57.7901607364142 0.422841950928637
-57.5188093758064 0.422716544790506
-57.2475102354942 0.422592062025184
-56.9764727851536 0.422461149538061
-56.7048992730762 0.422340023382077
-56.4339059756802 0.42221082291743
-56.1635321681215 0.422070327559117
-55.8932776351606 0.421926714404789
-55.6227794577056 0.421786535808061
-55.3516920960463 0.421656011750032
-55.080180018757 0.421533022985176
-54.808495773186 0.421413658997954
-54.5372604859746 0.421288786159189
-54.2673962973767 0.421145041872087
-53.9983322128466 0.420990534574778
-53.728720971187 0.42084291929534
-53.4587204440347 0.420700668386181
-53.1889877876483 0.420556263487987
-52.9195717218716 0.420408665068914
-52.6501779878732 0.420261021510039
-52.3807685314993 0.420114912808121
-52.1121609398068 0.419961217748519
-51.8446909467802 0.419794016274814
-51.5769847005826 0.419629408345581
-51.3092574483515 0.419466277044193
-51.0419219828786 0.419298373853143
-50.7742646605996 0.419134212861926
-50.5061573596458 0.418976289694509
-50.2382434802362 0.418816796319794
-49.9702534688715 0.418658457274871
-49.7025819006005 0.418497282668698
-49.4355222324555 0.418327935550127
-49.1686565297773 0.418156959126634
-48.9031881752929 0.4179694587717
-48.6389462017159 0.417761875189465
-48.3727139377766 0.41758201758822
-48.1053791515715 0.417417696357889
-47.8375877179407 0.417260519379312
-47.5703568001824 0.417097635574963
-47.304601183329 0.416916326204201
-47.0399296378718 0.4167202791345
-46.7760204453328 0.416516021222145
-46.5123609420192 0.416309883028739
-46.2478534788329 0.416114873267012
-45.9844479869207 0.415909402643835
-45.7224549983266 0.415689731500302
-45.4610178043442 0.415463203513488
-45.1973393688082 0.415264324516901
-44.9341490685383 0.415061402514204
-44.6713091756053 0.414854516389644
-44.4071085022279 0.414663877463871
-44.1430288766983 0.414473599805536
-43.8802895825238 0.414271187084207
-43.6195172784565 0.414048247752129
-43.3595999031513 0.413805280403385
-43.0997671108636 0.413559458709802
-42.8400649900158 0.413306706902994
-42.5797497806897 0.413072376176555
-42.3190094927638 0.412851944805337
-42.0582597830951 0.412635144664904
-41.7982134793543 0.412394751791075
-41.5376507602556 0.412166771299489
-41.2770867833811 0.411943783334176
-41.017545556311 0.411689217205047
-40.7577811195947 0.41143664842646
-40.4979239329921 0.411190610318568
-40.2382998500686 0.410934929689966
-39.9783580163864 0.410688920360851
-39.7182599882837 0.410449011178156
-39.458843649186 0.410194906865586
-39.2005025368966 0.409919419115175
-38.9425758207883 0.409634272936405
-38.684630994963 0.40935408615117
-38.4286129347775 0.409030574935603
-38.1729885834316 0.408693812519111
-37.9157081678569 0.408399155185506
-37.6575686708461 0.40812618756265
-37.3993549668138 0.407855384686802
-37.1403738807167 0.407601317188904
-36.8817502667806 0.407343544869096
-36.6242198069018 0.407065709269338
-36.3679290075747 0.406759711182469
-36.1123070115331 0.406439190407811
-35.8571591345626 0.406107393178504
-35.6019100825629 0.405779344800398
-35.3462958997373 0.405463752971453
-35.0917237676992 0.405126796222278
-34.8381426523532 0.404760180113476
-34.5839262781126 0.404414863648531
-34.3295433079589 0.404077508972076
-34.0757312434099 0.403725427701261
-33.8211697891631 0.403395247885761
-33.5662944452687 0.403076485295023
-33.3117784810089 0.402752210640227
-33.0588276057485 0.402388051928992
-32.8060663730894 0.402018777786974
-32.5530370574568 0.401659260286786
-32.2992622130217 0.401323986015248
-32.0462877896793 0.400972043515465
-31.7939698284351 0.400600537816753
-31.5414757072442 0.400241341384569
-31.2905810141143 0.399834680039196
-31.0407862188637 0.399391762495256
-30.7911481485857 0.398946985124232
-30.5411587388606 0.398513821838656
-30.2901610661194 0.39812142930503
-30.0395535179977 0.397719399791916
-29.7893017284828 0.397314637911533
-29.5415289989415 0.396819065056555
-29.2930992804113 0.396346178552033
-29.0432129175522 0.395931947738417
-28.7926773820893 0.395544885196627
-28.5424528158326 0.395152177928508
-28.292322791778 0.394758425391994
-28.0429407993189 0.394347279796589
-27.795528719119 0.393868665069624
-27.548750968288 0.393366764350663
-27.3020854921907 0.392866311889699
-27.055836112143 0.392354570572325
-26.8092039253572 0.391861408245909
-26.562203297913 0.391395201322326
-26.3175525334397 0.390838632925408
-26.0728395180193 0.390281832820069
-25.8268815173335 0.389793146421868
-25.5815695675765 0.38927979737431
-25.3358533206868 0.388792177519987
-25.0913096216968 0.388261137439407
-24.8466333305963 0.387737609952712
-24.6011331147196 0.387259308481103
-24.357002181471 0.386733272147364
-24.1137017051251 0.386170575200264
-23.8698063337658 0.385643918331077
-23.6262720114037 0.385109177487542
-23.3829688585502 0.384572968279011
-23.1405727505667 0.384003488540111
-22.8995105603731 0.383386647880733
-22.6589379098163 0.382760248232115
-22.4186241867438 0.382140600805658
-22.1787008921243 0.381519619969371
-21.9383535449387 0.380928893641035
-21.6988231357537 0.380327170865088
-21.4607589951433 0.379676402992755
-21.2217917580464 0.37907734260939
-20.982623832365 0.378506737719626
-20.7446083412185 0.377867200851453
-20.5070150648276 0.3771656848369
-20.2679816582854 0.37660403901917
-20.0293759029338 0.376031180262817
-19.793647255717 0.375231730725388
-19.5579718836343 0.374426902042903
-19.3204004247397 0.373770901654671
-19.0828525371207 0.373128049811365
-18.8461709711847 0.372455462365484
-18.6114357996702 0.371679246876974
-18.3776539023583 0.37088751320614
-18.1448143922939 0.370062356834312
-17.9110376654028 0.369317381817657
-17.6765936018973 0.368620770833564
-17.4416867442931 0.36797050289036
-17.2084922921867 0.367262481766003
-16.9762014704973 0.366494534408958
-16.7448547047815 0.365586370489445
-16.5131985679784 0.364708629174869
-16.2806915522647 0.363941437076632
-16.0480240241054 0.363201184925813
-15.8165330381279 0.362406128908776
-15.5889478700835 0.361322889670962
-15.3608939916958 0.360311767657248
-15.1322522110433 0.359397505367702
-14.9029026314168 0.358597313211994
-14.6737625497357 0.357771723057074
-14.4454599374458 0.356828576509498
-14.2177095247617 0.355819058541642
-13.9914330639218 0.354740224701695
-13.7653460263373 0.353681241779762
-13.5392247654139 0.352679934144347
-13.3142395714095 0.351568532708498
-13.0889516994594 0.350502843964683
-12.8637628079133 0.349437703396968
-12.6385336943108 0.348323903560418
-12.4144382216815 0.347084491712613
-12.1909542339301 0.345755337260588
-11.9670442378536 0.344502928470031
-11.7430370930825 0.343330070649418
-11.5215763131481 0.341905326626226
-11.2998796113113 0.340586885123247
-11.0799824878424 0.339085792456602
-10.8597710922504 0.337682831358749
-10.6409636907315 0.336060235194342
-10.4220134470751 0.334481346981627
-10.2033047064848 0.332718842396277
-9.98389000356528 0.331194501981543
-9.76475756181699 0.329592975336522
-9.54647240680288 0.327919584199223
-9.32975684051948 0.32589746698713
-9.1122337653965 0.32426746394752
-8.89711855415229 0.322166044247434
-8.681134448189 0.320460504642477
-8.46576398891628 0.318887233722846
-8.25219270726939 0.317225481658588
-8.04006428585558 0.314370150001932
-7.82534874539479 0.312729923515123
-7.61166149990828 0.310645939845356
-7.39972809963649 0.308002123856655
-7.18663725006218 0.305865489299088
-6.97515250201349 0.303223726141021
-6.76398478954678 0.300678772972338
-6.55364128873978 0.298026677197323
-6.34431833502867 0.295434041830954
-6.13490891009778 0.293068666557508
-5.92666769614189 0.290470289069776
-5.7204167638285 0.286802135160204
-5.5122866477395 0.284475965171334
-5.30814225770928 0.279980462358487
-5.10287459810868 0.276706034273057
-4.9006941595504 0.272120800183435
-4.69909252476728 0.266519907889079
-4.49600230407319 0.262697080820762
-4.29595685925469 0.257168084027191
-4.0963724978682 0.251531460897302
-3.8979947675262 0.245460719706882
-3.69957444370809 0.240829698391862
-3.5040005980718 0.233276739716423
-3.3078057734013 0.226856360027514
-3.11309147526708 0.22198193229917
-2.9208363067813 0.215004491613255
-2.74965521016409 0.213416275457983
-2.5610539212928 0.207402521609764
-2.3736200810549 0.206152950096933
-2.19284634705858 0.202028811230471
-2.01808166427898 0.197835829785656
-1.8478549526364 0.195667544214742
-1.68167076413678 0.19530140038248
-1.51928276470849 0.194163953141919
-1.36082574173878 0.193199699708273
-1.20892764275089 0.19316941845135
-1.06410888687438 0.193233480371688
-0.924913501704282 0.193682805407947
-0.788898313559002 0.194131810625399
-0.680503474209587 0.194449154227565
-0.574533372172283 0.19465595163102
-0.515880289285491 0.194711135587472
-0.47972072800809 0.19475325435773
-0.449072887270802 0.194780674963294
-0.420474806480598 0.19480418316581
-0.392954727131183 0.194819951874924
-0.365830983835679 0.194843150721627
-0.340470111071795 0.194860815874265
-0.315301386804578 0.194870734278868
-0.292028279167596 0.194886900657559
-0.267533865551997 0.194900599018517
-0.245027490639899 0.194909719757206
-0.224250547682175 0.194924129370547
-0.201107424369582 0.19493683434279
-0.176716042374977 0.194951074584531
-0.157444566386289 0.194958459308907
-0.131995377515977 0.194974086905988
-0.110496677950692 0.194990647712986
-0.0856704927781777 0.195000249440687
-0.067224125406284 0.195023182002617
-0.0455867761842796 0.195024410440913
-0.0288443412732988 0.195065360072647
-0.00930831646539332 0.19506849694945
0.00735071853532077 0.195079098667199
0.023793876558301 0.195124795584877
0.0395361343843206 0.19512532160838
0.056842295275203 0.195126336731716
0.073682362026716 0.195152071365398
0.0894265532280087 0.195163840531201
0.105507747570925 0.195164393263403
0.123350281451707 0.195165091605404
0.141725270378402 0.195167398667152
0.159572543750215 0.195172118171836
0.177618875080498 0.195173234746859
0.19666951155952 0.195173973847123
0.21610690555471 0.195174754022785
0.235612552739411 0.195177901806999
0.255144798610701 0.195179806906629
0.2746825096078 0.195181211066748
0.294273553756824 0.195185061628855
0.3137595354398 0.195185798001827
0.333248460600203 0.195186727920586
0.352682513083522 0.195189505594602
0.372124846515703 0.195190787365835
0.391613762957007 0.195191710514892
0.411096240920102 0.19519582147107
0.43049088230822 0.195197196769633
0.449884530774312 0.195197951548101
0.46930113667571 0.19519917048361
0.488697425948118 0.195200611700921
0.508075438139201 0.195201708457803
0.527449945454009 0.195202525901816
0.546833150018813 0.195203279527875
0.566223564514814 0.195204137231825
0.585615436448421 0.195205034681505
0.605004947733022 0.195205992793639
0.624391155772798 0.195206938014219
0.646998296981508 0.195207884729709
0.668001959950118 0.195208696595009
0.690094714156913 0.195209552413251
0.714898133594517 0.195210517694836
0.735954302207205 0.195211339953633
0.766181530599198 0.195212523479234
0.79103264380322 0.195213499651208
0.82452429203741 0.19521481667292
0.852642854651918 0.19521592774983
0.886174844713622 0.195217257332704
0.931609527445005 0.195219068485256
0.968959812665901 0.195220674071487
1.02415043377522 0.195223194763023
1.05826740195153 0.195224698951811
1.11672231296512 0.195227350234871
1.16599221826431 0.195229557210579
1.20174372178471 0.195231196320588
1.24344291788691 0.19523313686357
1.2873076437059 0.195235172979645
1.32631351668351 0.195237002229713
1.38642725648191 0.195239804847027
1.42382850975741 0.195241506998457
1.47097641689621 0.195243759983348
1.52785489155522 0.195246593233103
1.57336234441732 0.195248759087004
1.63349519661531 0.195251407541731
1.69368036599732 0.195253961370418
1.75389276562061 0.195256933214808
1.8141024878812 0.195259703915871
1.8743509943952 0.195262333481266
1.93462150611572 0.195265114098288
1.9949184720312 0.195267776202853
2.0552266650308 0.19527085820735
2.11552479068001 0.195273740182137
2.17584145626702 0.195276609364577
2.236175984401 0.195279400358703
2.29655885724083 0.195282025330245
2.35695325723742 0.195285182570659
2.41731182013541 0.195288281526448
2.47771948490762 0.195290863337012
2.5381136843728 0.195293931351482
2.59828307871942 0.195296973964767
2.6583852646757 0.195299607080767
2.71859669803592 0.195302195282746
2.778827625773 0.195305066434228
2.83889998537902 0.195308328382295
2.89859571202541 0.195311202794431
2.95832894616552 0.195313747066889
3.01833464102131 0.195316284789567
3.07844321569161 0.195319103726275
3.1381788681343 0.195322335036148
3.19740704708551 0.195325203191237
3.25670259259601 0.195327660242452
3.31628555945341 0.19533011245244
3.3760348353309 0.195332688846229
3.43555736448792 0.195335877876408
3.49447695924221 0.195338965470991
3.55334219263582 0.195341353803314
3.61254687507162 0.195343753187171
3.67182196094541 0.195346452348702
3.73090141773662 0.195349169956634
3.78981238748861 0.19535192702157
3.84848662329102 0.195354589222387
3.9071232523078 0.195356943948678
3.96589348876952 0.195359292161862
4.0247530789581 0.195361702759832
4.08358926138652 0.19536427820016
4.14232311690461 0.195366861794599
4.2009340258119 0.195369632462203
4.2590559898899 0.195372751081493
4.31709696014042 0.195375029575631
4.37551473850911 0.195377328232941
4.4342083889301 0.195379687275764
4.49278977875932 0.195382472974627
4.55115090924082 0.195384948121948
4.60944662424171 0.195387575060959
4.66740060628842 0.19539042241202
4.72528122941202 0.195392678186073
4.78346906851482 0.195394947539174
4.84193105746172 0.195397280560552
4.90024924589241 0.195400202526571
4.95820571355682 0.195402747499791
5.01610315154892 0.195405093107289
5.07399979334591 0.195407405042087
5.13198478536 0.195409656955832
5.19006433867182 0.19541199257434
5.24808046992231 0.195414446898835
5.30601713410661 0.195416852621387
5.36386675993802 0.195419398695013
5.4215651042839 0.195421809412445
5.47927830373601 0.195424045498677
5.53712703558651 0.195426288582317
5.59504271922 0.195428626119806
5.65288009134051 0.195431107828093
5.7105067036816 0.195433774886436
5.76797944306151 0.195436116786974
5.82550482716542 0.195438337759029
5.88319579682161 0.195440568027354
5.9409986275688 0.195442854399577
5.9987464748952 0.195445375438141
6.05630629881301 0.195447975626606
6.11370232261572 0.195450421524998
6.17105234281891 0.195452665117476
6.2284883887273 0.195454876060012
6.2860384894181 0.195457131333208
6.34354312437432 0.195459643436684
6.4008897351284 0.195462086076048
6.45817180205631 0.195464384211112
6.5154704991194 0.195466594563016
6.5728265500955 0.195468818983089
6.63017655539241 0.195471196311487
6.68745730155302 0.195473590184747
6.74466157321271 0.195475961128481
6.8017940225165 0.195478306846641
6.85889270576001 0.195480582722969
6.91602912364093 0.195482769890136
6.9732360289251 0.195484983303405
7.0304439781718 0.195487315939696
7.08757268393191 0.195489738288854
7.144595778921 0.195492161266357
7.20152438931981 0.195494498177965
7.25842883000911 0.195496701508023
7.3153863465466 0.195498869827716
7.3724322480563 0.195501047800032
7.42949481073251 0.195503357284491
7.48648463491051 0.195505723015861
7.5434026199643 0.195508056469528
7.6002451571824 0.195510402178315
7.65700628551801 0.195512760611781
7.71373005078652 0.195514986896169
7.7705068085105 0.195517150197135
7.82734132553111 0.195519314743945
7.88420494909732 0.195521562308226
7.94103461570222 0.195523849195552
7.9978240721899 0.195526108059333
8.05458478661882 0.195528377808887
8.11130401206 0.195530682006371
8.16792444507632 0.195533110474672
8.22443892057322 0.195535362998902
8.28100644787551 0.195537497398938
8.33767498558501 0.195539637643329
8.3944329035979 0.195541783248459
8.45122173858681 0.195544003175769
8.50795010007522 0.195546357557513
8.5645859418706 0.195548682332479
8.62116102009892 0.195550941098333
8.67770043894961 0.195553190460391
8.7341959128841 0.195555413154253
8.7907030985757 0.195557538372941
8.8472621455428 0.195559665830964
8.90384878929692 0.195561837713362
8.96041355019972 0.195564076497936
9.0169389184839 0.195566290184213
9.07345046140031 0.195568454522649
9.12997409399691 0.195570587318106
9.18652011405581 0.195572729654554
9.24305669241861 0.195574990425219
9.2995014005476 0.195577349241636
9.35586700766152 0.195579546175175
9.4122375206415 0.195581656131243
9.46864524222312 0.195583763471126
9.52507652495211 0.195585895863702
9.58150605326881 0.19558805910081
9.63792613480121 0.195590215522395
9.69434379354072 0.195592374955663
9.75073681316402 0.195594619639785
9.80705278049001 0.195596908955146
9.86330379035101 0.195599089749896
9.91955869302012 0.195601178573312
9.97586511874562 0.195603267391986
10.0322303242541 0.19560535852595
10.0886239212874 0.195607489743083
10.1449914631071 0.195609709698952
10.2013057493212 0.195611919782379
10.2575854951923 0.195614088212452
10.3138409220611 0.195616267594672
10.3700605205446 0.195618452804243
10.426248160898 0.195620603063012
10.4824297670415 0.195622692416776
10.5386278742576 0.195624763012865
10.5948439527017 0.195626843245649
10.6510695033845 0.195628944063854
10.7072880823256 0.195631083125764
10.7634766556809 0.195633256759405
10.8196218534693 0.195635427264731
10.8757364635757 0.195637548365377
10.9318464466988 0.195639618605034
10.9879771706748 0.195641662823588
11.0441369594671 0.195643713480579
11.1003039051406 0.195645831872293
11.1564337311417 0.195648021804574
11.2125046229948 0.19565018852476
11.26851926417 0.195652377114868
11.3245074262138 0.195654469690469
11.3804843291484 0.195656537668581
11.4364657485597 0.195658570119083
11.4924649722623 0.195660585855106
11.5484836348543 0.195662608059406
11.6045140113836 0.195664647784834
11.6605451085597 0.195666712267909
11.7165594533617 0.19566881250271
11.7725417094397 0.195670919790919
11.8284943407325 0.1956730051572
11.8844296311875 0.195675057851344
11.9403635761942 0.195677078556707
11.9963087269128 0.195679085197896
12.052264320182 0.19568111019196
12.1082122916588 0.195683186976228
12.1641162583074 0.195685341266379
12.2199401611134 0.195687517035853
12.2756934799161 0.195689611596358
12.3314217637756 0.195691602584113
12.3871675577894 0.195693546609193
12.4429618653939 0.195695489003895
12.4987960861332 0.195697429209364
12.5546539092115 0.195699379919917
12.6105138621493 0.195701384058174
12.6663366079147 0.195703469926287
12.7220925713726 0.195705576336267
12.777793229088 0.195707557998547
12.8334944643671 0.195709525906407
12.8891866738982 0.19571149147693
12.944866397727 0.195713465464281
};
\addplot [semithick, densely dashed, color0]
table {%
-235.6 0.435544848012429
-235.273681222604 0.435542907565092
-234.938492349563 0.435540953682309
-234.603066021621 0.435539034308325
-234.267432565064 0.435537144827574
-233.931622010006 0.435535280697088
-233.595664584979 0.43553343751414
-233.259590148148 0.435531610922955
-232.923430053577 0.435529796683476
-232.58721279896 0.435527990623434
-232.250968796676 0.435526189223195
-231.914727212805 0.435524389249475
-231.578517467172 0.435522586673533
-231.242368450504 0.43552077759461
-230.906309158472 0.435518958886702
-230.570367306782 0.435517125806516
-230.234491686744 0.435515274981523
-229.89852683549 0.435513434476162
-229.562604804897 0.435511602597312
-229.226852413812 0.435509740567926
-228.891217787097 0.435507868914262
-228.555814813902 0.43550596495126
-228.220565271402 0.435504036934473
-227.885482021028 0.435502080090302
-227.550467702636 0.435500111916746
-227.215529356974 0.435498129202427
-226.880666521414 0.435496139564597
-226.546068631091 0.435494137108345
-226.211827118471 0.435492070661955
-225.877993302115 0.435489952359949
-225.544337271607 0.435487775738363
-225.21040999995 0.435485633781991
-224.876019955109 0.435483560764277
-224.541122967201 0.435481565320361
-224.206131726997 0.435479602443936
-223.871170085301 0.435477625110274
-223.53630729003 0.43547563793263
-223.201536690592 0.43547364073587
-222.866869073782 0.435471618085716
-222.532317795957 0.435469594244416
-222.198072945135 0.435467531948843
-221.864336896038 0.435465416594508
-221.531066145431 0.4354631884879
-221.197736321466 0.435460951856985
-220.863989888026 0.435458781520172
-220.529807128071 0.43545668194507
-220.195572949285 0.435454600034332
-219.861524207685 0.435452502735507
-219.527656483575 0.43545036253717
-219.193790485996 0.435448219767706
-218.85998636754 0.435446080622262
-218.526296523084 0.435443912420284
-218.192621289607 0.435441743024406
-217.85904382975 0.435439565157576
-217.525544385965 0.435437363422405
-217.19209070363 0.435435161635677
-216.858655859346 0.435432947524995
-216.525293223853 0.435430733996484
-216.192165474517 0.43542847921965
-215.859072366364 0.435426210540288
-215.525946593408 0.435423941035736
-215.192879346805 0.435421668166391
-214.859869280444 0.43541938222506
-214.527053349743 0.435417070142069
-214.19433649085 0.435414726491716
-213.861495806094 0.435412400863165
-213.528716715052 0.435410077587421
-213.196127510102 0.435407718155377
-212.863672008912 0.435405332665848
-212.531304319953 0.435402919408271
-212.198898831749 0.435400520023425
-211.866602981865 0.435398100927838
-211.534369517751 0.435395674404276
-211.202274101835 0.43539321508748
-210.870176688849 0.435390760022868
-210.538114021668 0.435388289984477
-210.206188243212 0.435385809824655
-209.874392872483 0.435383289507295
-209.542703027689 0.435380755644515
-209.211089807524 0.435378200280108
-208.879373121314 0.435375660311174
-208.547750601178 0.43537311141988
-208.216131794944 0.435370555248695
-207.884835371244 0.435367971171922
-207.553810068807 0.435365311180831
-207.222700010948 0.435362643669919
-206.891225046407 0.435360062071931
-206.560007963976 0.435357457112525
-206.229014764185 0.435354775387673
-205.898297954548 0.435352100791414
-205.568027081071 0.435349279379688
-205.237105431882 0.435346572466648
-204.905956851127 0.435343927423463
-204.575159315084 0.435341250579157
-204.244840055162 0.435338447915371
-203.914711799455 0.435335599035503
-203.58457229815 0.435332736411039
-203.254247624284 0.435329922971917
-202.924025904416 0.435327084910943
-202.593678270965 0.435324266365095
-202.263420653827 0.435321463962424
-201.9336959455 0.435318556830401
-201.604095160022 0.435315579455159
-201.274357060826 0.43531264700612
-200.944798314776 0.435309675665379
-200.615180138234 0.435306703923441
-200.285277270216 0.435303792890125
-199.95550354202 0.435300894728574
-199.626396050647 0.435297870128166
-199.297638866568 0.435294717867035
-198.968625130174 0.435291610673677
-198.639278188504 0.435288582336197
-198.309954424896 0.435285554507501
-197.980727512787 0.435282517265865
-197.651832694833 0.43527942672344
-197.323322191791 0.435276221646385
-196.994859780766 0.435273002327855
-196.666565257942 0.435269729563908
-196.338085281276 0.435266488803826
-196.009167265343 0.435263369669768
-195.680353144671 0.435260252724698
-195.352090638341 0.435257022440325
-195.024352432019 0.435253619273738
-194.696504743437 0.435250212845977
-194.36829103569 0.435246910347467
-194.040155362452 0.435243615266635
-193.712385279708 0.43524022010631
-193.384684244649 0.435236779877922
-193.056894908346 0.435233371701788
-192.729194818586 0.435229944312201
-192.401701458499 0.4352264737537
-192.074325034602 0.435222947067459
-191.746693374556 0.435219493190584
-191.41924150327 0.435216029497039
-191.092319787348 0.43521241329528
-190.765530541932 0.435208730429489
-190.438412201431 0.435205123644686
-190.110825931485 0.435201666729064
-189.783506113068 0.435198162818648
-189.456786886979 0.435194519148468
-189.130696528252 0.435190670583205
-188.804233474389 0.435186883716192
-188.477311656884 0.435183238069924
-188.15062643156 0.435179569965482
-187.824449962681 0.435175739304861
-187.497937069625 0.435171971958074
-187.171238795436 0.435168272817642
-186.844882817999 0.435164508216838
-186.518902489691 0.435160623501569
-186.193636394788 0.43515660204765
-185.86905468661 0.435152302055058
-185.54335316961 0.435148293426734
-185.216980059154 0.435144494260301
-184.890719578804 0.435140694499795
-184.564969066142 0.435136776678427
-184.239967251883 0.435132633540395
-183.915300264533 0.435128354145067
-183.590769924944 0.435124032477558
-183.266292046035 0.435119683565941
-182.941622094453 0.435115390374429
-182.616773403363 0.435111149399534
-182.291765387477 0.43510695857985
-181.9666764585 0.435102792667095
-181.641686412778 0.435098623596329
-181.31731288003 0.435094320237501
-180.993688758338 0.435089726456267
-180.670372366465 0.435084984261902
-180.346709648487 0.435080348816564
-180.02247429363 0.435075915227967
-179.697770464925 0.435071640479594
-179.37312021192 0.435067369396702
-179.048884844193 0.435062994165106
-178.725299299757 0.435058409076771
-178.402416268731 0.435053556510169
-178.079975893638 0.435048486283156
-177.756817691838 0.435043659914972
-177.433068920884 0.435039067915208
-177.109263757045 0.435034508047845
-176.785724943593 0.435029883950637
-176.462647482072 0.435025076754742
-176.13972834766 0.435020198219918
-175.817072457481 0.435015224123404
-175.494365526834 0.435010248899286
-175.171706945453 0.435005282371521
-174.849318493525 0.435000208729764
-174.527082705194 0.434995064499788
-174.204758761145 0.434989947885399
-173.882333452064 0.434984866622249
-173.559819092311 0.434979836418255
-173.23727239446 0.434974800842906
-172.914525215788 0.434969845789662
-172.591746478809 0.43496490753336
-172.269326923257 0.434959895676838
-171.947777753998 0.434954573077551
-171.627001069162 0.434948887299525
-171.306506507173 0.434943101845702
-170.985907416897 0.434937295700156
-170.66448985191 0.434931816543424
-170.342419694798 0.434926601651299
-170.020143404904 0.434921492653065
-169.698259364257 0.434916257353125
-169.376763332295 0.434910853327557
-169.055571786765 0.434905354464163
-168.734990435982 0.434899610128804
-168.414669013254 0.434893725530134
-168.094241393641 0.434887871410668
-167.773654852338 0.434882094740106
-167.453112846246 0.434876299992876
-167.132688916134 0.434870481572397
-166.812519829031 0.434864545152692
-166.492396641526 0.434858577144843
-166.172044512991 0.434852696093322
-165.85142487173 0.434846930429571
-165.530750610429 0.434841199465727
-165.210347006937 0.434835390490852
-164.890602916873 0.434829350859459
-164.571636463868 0.434822977914162
-164.252618482426 0.43481660765315
-163.933750142037 0.434810206595753
-163.614910434498 0.434803775673997
-163.295995598073 0.434797402873421
-162.97794883585 0.434790769112004
-162.660580077833 0.43478384363768
-162.342473005582 0.434777155002125
-162.023407441951 0.434770808272984
-161.704196090389 0.434764549484353
-161.385481378617 0.434758115309996
-161.067200316053 0.43475153704295
-160.749479096464 0.434744772435388
-160.43236927034 0.434737802157927
-160.115812126229 0.434730609947333
-159.798770950501 0.434723571855704
-159.481363021549 0.434716692467293
-159.164485577855 0.434709648808479
-158.848144445455 0.434702404392579
-158.532246569493 0.434694988147081
-158.216344864909 0.434687584591667
-157.900892448087 0.434680011040238
-157.584690494496 0.434672690251197
-157.267910509235 0.434665582734314
-156.950855145668 0.434658576904703
-156.633779580194 0.43465160081739
-156.317336832426 0.434644440531277
-156.002134373713 0.434636859501535
-155.688143044069 0.434628790337527
-155.374886645101 0.434620436310291
-155.061900794003 0.43461193627569
-154.748920571344 0.434603431061386
-154.435839601083 0.434594962441602
-154.122153801535 0.434586737337477
-153.807878724544 0.434578749963637
-153.493496679562 0.434570811444328
-153.178953999378 0.434562944655109
-152.864730871928 0.43455497401455
-152.550794266267 0.434546890698904
-152.237214108227 0.434538687250201
-151.924244114075 0.434530203440867
-151.611506016046 0.434521387922111
-151.298854871388 0.434512513339712
-150.986230945158 0.434503491105094
-150.673103338749 0.434495010314289
-150.359320605556 0.434486872661821
-150.04528621112 0.434478839691061
-149.731338679075 0.434470791851188
-149.417783616459 0.43446260752419
-149.104479644244 0.4344543121107
-148.791078262207 0.434446046001236
-148.477522031442 0.434437859299733
-148.164260408178 0.434429575624143
-147.851254142377 0.434421099279895
-147.538297084616 0.43441253220771
-147.225460785284 0.434403871283509
-146.912964572791 0.43439481853188
-146.600735132868 0.434385358969894
-146.288466707095 0.434375891682931
-145.976186731527 0.434366483554654
-145.664029678355 0.434356899496042
-145.351713076613 0.434347473208963
-145.039354908281 0.434338177243058
-144.727067443213 0.434328726129542
-144.414487664652 0.434319628548094
-144.101877321244 0.434310626522845
-143.789422463356 0.43430146635412
-143.477247160797 0.434291956859467
-143.165270819851 0.434282178824774
-142.853424760409 0.434272201491462
-142.541649502293 0.434262123183147
-142.229932739514 0.434251973918371
-141.918242287599 0.434241801624381
-141.606776137468 0.434231373857465
-141.295429190346 0.43422076292836
-140.984297957137 0.434209893358348
-140.673335248645 0.434198786783628
-140.362357374464 0.434187615881995
-140.051057207046 0.434176872257957
-139.739739730556 0.434166216937155
-139.428593000653 0.434155346645969
-139.117387358358 0.434144488448653
-138.806043590559 0.434133823802832
-138.494742783081 0.434123148742741
-138.183700723927 0.434112210076113
-137.873143552115 0.434100693161053
-137.562771958745 0.434088951120619
-137.252315932469 0.434077281915972
-136.941849045544 0.434065661202054
-136.631760839986 0.43405374837437
-136.322214093716 0.434041309975414
-136.012664545329 0.434028840527553
-135.70299746643 0.434016474490109
-135.393206832639 0.434004270824445
-135.083778831491 0.433991757382305
-134.774428377711 0.433979118250716
-134.464825725769 0.433966723946779
-134.155274970386 0.433954321258184
-133.845882126492 0.433941758192018
-133.536548494756 0.433929160151544
-133.227439094474 0.43391638776967
-132.918748761694 0.433903240944895
-132.610419681605 0.433889752643789
-132.301871746048 0.433876397291045
-131.992805335253 0.433863585296993
-131.683911438971 0.433850632999314
-131.375275088209 0.433837467987027
-131.067084917849 0.433823918317534
-130.759292484705 0.433809954355356
-130.451348477889 0.433796110346883
-130.143150649135 0.433782499262369
-129.834655926963 0.433769201708889
-129.526580753772 0.433755633518699
-129.219335653325 0.433741221879302
-128.912018837805 0.433726826214039
-128.604511377459 0.433712624619925
-128.296928766918 0.433698514839139
-127.989315756189 0.433684432746379
-127.681823291639 0.433670302145155
-127.374863938117 0.433655690916299
-127.068158701761 0.433640787552079
-126.761553330156 0.433625805625711
-126.45512976418 0.433610677594539
-126.148484374568 0.433595729170161
-125.841848959955 0.433580873012105
-125.536268222411 0.433565156841977
-125.230581970123 0.433549489906143
-124.925171206057 0.433533710159088
-124.620894277796 0.433516962831209
-124.316409714648 0.433500377457623
-124.011790911474 0.433483902316002
-123.706879976523 0.433467690993585
-123.402378714794 0.433451212218719
-123.098191260928 0.433434427066018
-122.793857789037 0.433417797756222
-122.489607127629 0.433401155147472
-122.18605940681 0.433383961025416
-121.883234994902 0.433366179864495
-121.580259914928 0.4333484604806
-121.276573867091 0.433331375273137
-120.973052764963 0.433314220944983
-120.670244896101 0.433296519842998
-120.367827053648 0.433278430993655
-120.064980939992 0.433260723966215
-119.762419746502 0.433242895424289
-119.460770708935 0.433224261866177
-119.159496229483 0.433205386765077
-118.858326929919 0.4331863088161
-118.556287315061 0.433168106144231
-118.255322798778 0.433149048320711
-117.954630064633 0.433129663449969
-117.653436483625 0.43311073183575
-117.352355326407 0.433091807216001
-117.051875401847 0.433072311530695
-116.75138679574 0.433052891546895
-116.451184100497 0.433032735078322
-116.150814651518 0.433012855275684
-115.849944747094 0.432993774512772
-115.549087051495 0.432974819627595
-115.249172307599 0.432954173061772
-114.949568537412 0.432932205027943
-114.64945129244 0.432911636128566
-114.349407410309 0.432891097212186
-114.0493622728 0.432870333054331
-113.748948327907 0.432850608070251
-113.448577795006 0.432831030320125
-113.14889217751 0.432809817484996
-112.849993891799 0.432786203187428
-112.551020036239 0.432762435680491
-112.251658697606 0.432739830742481
-111.952336735828 0.432717288185857
-111.653244256247 0.432694091654468
-111.354064894578 0.432670971916741
-111.054570384687 0.432648758194116
-110.754918903363 0.432627083194086
-110.455498502874 0.432604971129844
-110.156646113587 0.432581358239188
-109.858176726198 0.432556445026661
-109.559451430627 0.432532066670499
-109.260452591344 0.432508648571327
-108.961767310651 0.432484500805012
-108.663330655604 0.432459612304578
-108.365230189079 0.432434060243559
-108.066855987426 0.43240890763599
-107.768069165463 0.432384841064749
-107.469202695498 0.432361163939578
-107.170615235938 0.432336792244646
-106.872552382256 0.432311510696997
-106.575504159983 0.43228488003992
-106.279236807349 0.432257234405363
-105.98335149432 0.432229204381664
-105.687570100775 0.432200880216932
-105.389906063169 0.432175098767476
-105.0917770469 0.43215007730496
-104.794391363082 0.432124114416356
-104.497267721285 0.432097789323196
-104.199641530535 0.432072168501581
-103.90231380912 0.432046319117006
-103.606476132045 0.432018654550551
-103.311794663942 0.431989383432603
-103.016802950242 0.431960557348325
-102.722033742253 0.431931596175432
-102.427723610397 0.431901962063572
-102.132985785994 0.431872984446109
-101.838122134727 0.431844179506828
-101.542962277965 0.431815868177035
-101.247721335876 0.431787671278592
-100.952445177198 0.431759640788003
-100.65797757151 0.431730665540547
-100.364477213516 0.431700427289468
-100.070876201954 0.431670302882587
-99.7769174700393 0.431640769565004
-99.4839266299951 0.431610108803224
-99.1918069430584 0.431577004441499
-98.899564122742 0.431544167760145
-98.6068088216809 0.431512951000798
-98.3131324249014 0.431483354689395
-98.0198720959154 0.431453334080862
-97.7273554026941 0.431422134697107
-97.4352547353915 0.431389078985906
-97.1432274572982 0.431355530913395
-96.850994606358 0.431322776648063
-96.5587144834311 0.43129059652623
-96.2668852766612 0.431256455307158
-95.9746589267528 0.431223569034651
-95.6821963785758 0.431192140495451
-95.3901218851202 0.431159278058224
-95.0985431410583 0.431124425601509
-94.807639025927 0.431086683959624
-94.5169979397143 0.431047319515945
-94.2258073131896 0.431010117424056
-93.9341836354974 0.430974999150636
-93.642485663008 0.430940432485726
-93.3510081406317 0.430905073090181
-93.0595983324139 0.430869237043303
-92.7680200647674 0.430834221111626
-92.4767223323973 0.430798343813294
-92.1859614895855 0.430760249371218
-91.89596980444 0.430720132611649
-91.6067256470666 0.430678535395261
-91.317177074343 0.430637522993592
-91.026415257536 0.430599236350155
-90.7352083276919 0.430563004360963
-90.444762576782 0.430524718333473
-90.156414984309 0.430482108274189
-89.8691108956774 0.430437179285706
-89.5799115080888 0.430396071547893
-89.288957504568 0.430358850899581
-88.9977570128152 0.430322833634378
-88.7067224967945 0.430286298252824
-88.4163279733538 0.430248339554352
-88.127843452537 0.43020679027332
-87.8411073298175 0.430161838979066
-87.5556459351132 0.430114456353438
-87.2706877497205 0.430066022846517
-86.985320195136 0.430018519501897
-86.6990740555555 0.429972899711775
-86.4116361451932 0.429929691455793
-86.1232253897083 0.429888494418983
-85.834616800183 0.429847789306529
-85.5461941455391 0.429806821764735
-85.2585379314062 0.429764541850848
-84.9723033992923 0.429719562682363
-84.687223065724 0.429672017595277
-84.4023535634656 0.42962339415862
-84.1178453560726 0.429572806044152
-83.8338191141382 0.429518403178774
-83.5490377690278 0.429468307570285
-83.2638266692827 0.429421365192585
-82.9785469023451 0.429374817948352
-82.6931477808544 0.429328541845387
-82.407724880704 0.429282476343114
-82.1228050917807 0.429234260192092
-81.8383842016019 0.42918259546251
-81.5541057604839 0.429129666152365
-81.2698089020294 0.429076811516493
-80.9855940661904 0.429023469992767
-80.7013381587331 0.428970167904136
-80.4170233460811 0.428917419612302
-80.1327604180255 0.42886421882662
-79.8485047002323 0.428811071498462
-79.5643708185461 0.428757117858123
-79.280366603687 0.428702524681429
-78.9967923233608 0.428645325417693
-78.7135487942756 0.428585981044765
-78.4305974249951 0.428525060993826
-78.1472151073883 0.428466090550082
-77.8633719027805 0.428409804392648
-77.5792351823052 0.428355717876874
-77.2952664752663 0.428300777959185
-77.011580903136 0.428244224005957
-76.7286054883306 0.428184319479759
-76.4467688869882 0.428119594458619
-76.1659752916492 0.428050245157002
-75.8856663298087 0.427978560606059
-75.6042623436969 0.427911474753917
-75.3219211061394 0.427848780730213
-75.0394133139861 0.427786950784484
-74.7567698688423 0.427725929262197
-74.4745541639264 0.427663250501904
-74.1925161115095 0.427599725075968
-73.9103546379492 0.427537023229259
-73.6291174439893 0.427470803839562
-73.3490971875451 0.427399379752863
-73.0694596046219 0.427325939426548
-72.7891468221409 0.427255736251253
-72.5092202753919 0.427184065802374
-72.2291860465355 0.427112926582414
-71.949404298032 0.427041065757725
-71.6703485890707 0.426966574084873
-71.3909264910882 0.42689327917172
-71.110485124975 0.426824495022106
-70.830472246786 0.426754247169205
-70.5511162292194 0.426681570462235
-70.2720305806138 0.426608029712021
-69.993019395141 0.42653446889805
-69.7145651021074 0.426459120141319
-69.436773577789 0.426381591238023
-69.1601508507096 0.426299955332901
-68.8844701573191 0.426214934302369
-68.6094842832685 0.42612731681107
-68.333934827357 0.426041977321458
-68.0575870132241 0.425960107392953
-67.7812947571716 0.425878326821427
-67.5051639958314 0.425796260539253
-67.2294723213377 0.425712823398336
-66.953862430899 0.425629324347878
-66.6784015648536 0.425545571519805
-66.4033424729393 0.425460686617936
-66.1284421864698 0.425375232507002
-65.8534917008603 0.425290370228135
-65.5785301551695 0.425206025240612
-65.3040405224935 0.425118615607612
-65.0298600171866 0.425029283968766
-64.7564658750728 0.42493485992647
-64.4837453258173 0.424835320916592
-64.2105553592956 0.424738988027143
-63.9368946238116 0.424646988494646
-63.6643150529567 0.424547959145183
-63.3924443922304 0.424443592931605
-63.120999387493 0.424336143861852
-62.8486733626691 0.424234805664981
-62.5752814738071 0.424141932737414
-62.3021939108253 0.424047733676484
-62.0299343882866 0.423947938991867
-61.7584242612842 0.423842371871866
-61.4869804119434 0.42373476022498
-61.2150272639314 0.423633617402637
-60.9436274975181 0.42352724344981
-60.6723191826022 0.423417335466598
-60.4003940938174 0.423316915200156
-60.1291123804504 0.423209457434107
-59.8583437607786 0.423092438144006
-59.5875695894388 0.422976177312253
-59.3174988000267 0.422849844794733
-59.0470629134271 0.42272644407818
-58.7761771448381 0.422611505469527
-58.5056084713266 0.42249206078382
-58.2346615624845 0.422376873281225
-57.9632656081816 0.422269282455406
-57.6922102242373 0.422158518183605
-57.4219490637907 0.422036197915542
-57.1517739959647 0.42191130975095
-56.8815148374443 0.421788810669414
-56.6125121648231 0.421654116391697
-56.3439382784399 0.421513626122614
-56.0739412755035 0.421388541779181
-55.8036670978892 0.421267574893224
-55.5340558307323 0.421140662679277
-55.2647982301888 0.421010111805232
-54.9952763603841 0.42088344787322
-54.7270221357 0.420746010267235
-54.4606798584838 0.420588133339589
-54.1945130586595 0.42042739276356
-53.9273267311142 0.42027958380139
-53.659329967881 0.420140754268205
-53.3909908160467 0.420006681981795
-53.1231325228556 0.419868549043187
-52.8556951949349 0.419727367284032
-52.5892822270579 0.41957494419404
-52.32340200892 0.419415292783277
-52.056089077519 0.419272151813155
-51.7879300340758 0.419138683837328
-51.5201422748287 0.419003101434673
-51.2537040098422 0.418853071720147
-50.9883566245434 0.418690878989491
-50.7235560542321 0.418521527162309
-50.4580735502634 0.418360590131691
-50.1922839843764 0.418204250375101
-49.9272840531336 0.418040810824985
-49.6631911212454 0.417866038178526
-49.39862930039 0.417697369167989
-49.1345887728073 0.417526036283825
-48.8737336430731 0.417323652174903
-48.613371041772 0.417115917081199
-48.3502073196027 0.41693612232017
-48.0846245629432 0.416782080306661
-47.8190773285208 0.4166296416239
-47.5550330449144 0.416463311891049
-47.2932722762149 0.416276796439291
-47.0330813241302 0.416075616115694
-46.7721967021191 0.415881796503348
-46.5103233090498 0.415698811709038
-46.2485138120655 0.415517112155888
-45.9881510304034 0.41532335962593
-45.728192352961 0.415124580746947
-45.4671206980632 0.414939682022005
-45.2062634824245 0.414754067106422
-44.9458890476714 0.414565780375938
-44.6864026249323 0.414360090824674
-44.4275664578765 0.414134799730575
-44.1687684864419 0.413907070685781
-43.9096643889544 0.41368614748129
-43.6499674765414 0.413482687515222
-43.3903617231943 0.413278214818812
-43.1310794047941 0.413066568044079
-42.8723714321615 0.412841082433445
-42.614521450842 0.412598725797702
-42.3565659224848 0.41235861271582
-42.0980010517482 0.412130983040364
-41.8386382206615 0.411920325442276
-41.5791549910614 0.411715713374029
-41.3202533192884 0.411500301540985
-41.0626006641942 0.411264712683765
-40.8050657598022 0.411026589282034
-40.5468100094878 0.410803778561864
-40.2895036258504 0.410568562884533
-40.0341231704428 0.410300043498136
-39.7802809767236 0.410002127053366
-39.5271742870131 0.409686492628338
-39.2718192881375 0.409419106285001
-39.0152613532991 0.409178895072281
-38.7588337509527 0.408938236048536
-38.502787437995 0.408690929860295
-38.2462907312142 0.408453045912883
-37.9899429353459 0.408215797490951
-37.7347538894065 0.407956928813978
-37.4797178645542 0.407697743412679
-37.2258744047452 0.407418020246996
-36.973131165003 0.40711551466647
-36.7199253778616 0.406823372083037
-36.4661153207989 0.406547939512699
-36.2130111698339 0.406262867647232
-35.9608568468049 0.405954131206495
-35.7075518987549 0.405674973688543
-35.4552080028325 0.40537702794311
-35.202653918816 0.405084350155206
-34.9500282764824 0.404798840633009
-34.699365437375 0.404473395859938
-34.4497116675416 0.404120542824162
-34.1989477005438 0.403799166347347
-33.9473501818938 0.403501049209824
-33.6966181081213 0.403190123780122
-33.4473476362823 0.402841552024202
-33.1968251405462 0.402527382496934
-32.9465645425064 0.402211240828397
-32.6965617716182 0.401892196649286
-32.4472075484229 0.401563173288723
-32.1985242818453 0.401221101074269
-31.9495114181311 0.400890730312531
-31.7010275230869 0.400552235144073
-31.4523731753562 0.400220469756325
-31.2041433944006 0.399885030175
-30.9570944871368 0.399523513812183
-30.7111242932785 0.399136952678985
-30.46543021093 0.398746478098284
-30.2185046155731 0.398388624099856
-29.9706297526405 0.398061056283964
-29.7237609294551 0.397714402120633
-29.4776576110701 0.397350095714261
-29.2316359316065 0.396989629766436
-28.9869654328315 0.396596495875231
-28.7431468502633 0.396185222447601
-28.499779631613 0.395764230243428
-28.2557837607341 0.395366857739817
-28.0115770883907 0.394981999689214
-27.7675268118543 0.394599328748314
-27.5241480961111 0.394200944452195
-27.2801167160125 0.393825377464274
-27.0360573993658 0.393460425085811
-26.7936777545994 0.393051314948547
-26.5511887545642 0.392653115250947
-26.3092163292218 0.392242987117153
-26.0668211796463 0.391855122383739
-25.8257706363771 0.391432989165231
-25.5852056292703 0.391005170181161
-25.3460570835572 0.390537988937968
-25.1062890402547 0.390097235445715
-24.8672610924625 0.389650098527062
-24.6302539708142 0.389154398248766
-24.3917935150936 0.388704073750962
-24.1530134769747 0.38827354152531
-23.9153849412961 0.387820184957349
-23.6755749388243 0.38742628065519
-23.4364797475534 0.387028609304521
-23.2003495527635 0.386570557159756
-22.9638527784981 0.386129455187551
-22.7276588879367 0.385694167507244
-22.4931647027824 0.385184897999469
-22.2583714401874 0.384687709584651
-22.0237422167688 0.384198491094961
-21.7898550953476 0.383672032644308
-21.5555099839006 0.383174310374072
-21.3207249014347 0.382705931865297
-21.0866186011295 0.382225138408898
-20.8527600440078 0.381740696594405
-20.6183552345623 0.381293184351379
-20.3853144657008 0.38080646331659
-20.1535729443426 0.380293829112398
-19.9236770495165 0.379745739958544
-19.6929195486393 0.379233010509488
-19.4609402569927 0.37876380655308
-19.2297156662952 0.378293691791912
-19.0016451413679 0.377748755989061
-18.7743642203104 0.377162516940892
-18.5468512547548 0.376592109323816
-18.3186033005306 0.376075790787855
-18.0905263656318 0.375562754714171
-17.8627530882789 0.375034567617873
-17.634806834115 0.374529909622525
-17.4082667223799 0.373990558500577
-17.1848898109159 0.373373554536225
-16.9620853606811 0.372727220133317
-16.7354639153409 0.372241377633413
-16.5089195131622 0.371772318664037
-16.2844149909577 0.371267717036671
-16.0626000641505 0.370635514839931
-15.8416587790659 0.369971664017319
-15.6188402627221 0.369410751379934
-15.396973317542 0.368835361065707
-15.177263780955 0.368199774990881
-14.9586543071004 0.367541996378773
-14.7379427779635 0.366980629029444
-14.5173517827025 0.366441105615062
-14.2997562393271 0.365757283972808
-14.0825889087076 0.365031898377558
-13.8651022345058 0.364357390010078
-13.6470516429548 0.363733203525921
-13.4288566204948 0.363158034755105
-13.2132273957443 0.362442935556932
-12.997207302007 0.361791187325261
-12.784076745676 0.361031184065346
-12.5715878280541 0.360285751223807
-12.3581763870556 0.359618128805636
-12.145323986674 0.358954253884494
-11.9342277761506 0.35822741083713
-11.7237660312202 0.35749403154221
-11.5147241073268 0.356222699173849
-11.304043437845 0.35554831877241
-11.0938843465081 0.354801761476683
-10.8849563012624 0.353333182811048
-10.6761520560767 0.351927084428878
-10.4673481117852 0.350796332418104
-10.2590931635646 0.349742901088142
-10.0517159665221 0.34873343057314
-9.84508280590001 0.347733908860002
-9.63947093911119 0.346748369474169
-9.4348839591832 0.345736949597734
-9.22851844081998 0.34520452313369
-9.02635572509769 0.344037650010987
-8.8238772109857 0.343104022706568
-8.62132181854111 0.342366333184573
-8.42031077317648 0.341303733466792
-8.21978167516139 0.340274558481959
-8.019002790424 0.339491859382543
-7.8187390573072 0.338742181945439
-7.62046107499629 0.337634361210517
-7.42264768999999 0.336646613968066
-7.22623788101561 0.335376521216738
-7.03004548262891 0.334317222071539
-6.8345713799238 0.333273698822215
-6.64077289869221 0.331735581217064
-6.44677672291701 0.330555098988842
-6.25398062811411 0.329077602767806
-6.06202478572808 0.327481391634091
-5.8710726984315 0.325493909899534
-5.67922700342538 0.324287484146267
-5.48986701332439 0.321898114907263
-5.3012440914772 0.319643253428049
-5.11438298873608 0.316887155382265
-4.92659448591348 0.31528971873903
-4.74139192488158 0.311951146239059
-4.5562522738299 0.30911167291925
-4.37241810561599 0.306161925548374
-4.19083839562359 0.301514532561442
-4.0089408485118 0.298026254059166
-3.8294155144271 0.293101722068229
-3.6497397752884 0.288881091206588
-3.47297521808019 0.283006427933992
-3.29750796232278 0.276486404930151
-3.12314040902208 0.270616226495161
-2.9510646623655 0.264042566760076
-2.77962133226399 0.257518724757895
-2.6104957035819 0.24959003146773
-2.4434791573394 0.243248915224771
-2.28217492914661 0.23814778013322
-2.11783751673988 0.23501546071197
-1.9555549174265 0.231949369195153
-1.7950451742343 0.22773804591617
-1.63787310986399 0.224901561682825
-1.48725087271001 0.224367839616865
-1.3530153529945 0.225461063440207
-1.21879704111279 0.22594840308903
-1.0979641781083 0.226585278267734
-0.968832694389903 0.22684017146469
-0.852639501552204 0.226936000390687
-0.752218837986703 0.22697301599265
-0.631250526759402 0.227015275211742
-0.544140088733002 0.227012452071672
-0.486466301303182 0.227026601727172
-0.450354923508002 0.227034272610837
-0.421992196000105 0.227037120776932
-0.39624452573949 0.227039512681458
-0.370941385114605 0.227041964310997
-0.346463595309302 0.227044046166476
-0.323559477100787 0.227046094977901
-0.3015479091641 0.227047524253039
-0.278109375030596 0.227050182706633
-0.25430640499178 0.227051815015902
-0.231465424667107 0.227053497407446
-0.211134673748091 0.227055840913318
-0.188172278754081 0.227058471685779
-0.163653626710385 0.22706194092177
-0.145966975488307 0.227062373134325
-0.124037199650502 0.22706973335232
-0.108189099895185 0.227069929551472
-0.0897385648017064 0.227076284156737
-0.0732343141585829 0.227076498556964
-0.057878995127993 0.227083451661166
-0.0423866678522984 0.227085168440473
-0.0267719462561047 0.227085669028686
-0.0112932474417846 0.227095060061534
0.00386073425241307 0.227096035666884
0.0193689493441127 0.227096481925502
0.0351330996170987 0.227100893377333
0.0506775906129064 0.227101517757015
0.0668482510669151 0.227101748525509
0.0845339910102041 0.227101993541502
0.102654044486513 0.227103112094167
0.121230037878917 0.227103350542504
0.140675064980911 0.227103952649961
0.160482620914394 0.227104186341112
0.180375529847396 0.227104372185162
0.200075113342592 0.22710476667453
0.219582118993202 0.22710508071396
0.239075509977312 0.227105502567178
0.258629022165394 0.227106432380382
0.278283894256418 0.227106748516241
0.298066567782399 0.227107173856241
0.317966231779792 0.227107727876927
0.338000187273792 0.227108089744977
0.358050698840316 0.227108638221668
0.377803076817315 0.227108987307413
0.397298452543595 0.227109384604158
0.416497695275694 0.227109920503724
0.435536325543609 0.227110177173113
0.454725296003005 0.227110408565359
0.474033789735103 0.227110709067197
0.493300685064895 0.227111042087386
0.512588167378709 0.227111272600607
0.532073325872119 0.227111508920063
0.551791621941504 0.227111746001617
0.571701598325603 0.227111983744702
0.591741167437903 0.227112237580803
0.611814185637712 0.227112513438247
0.631854739274416 0.227112761997815
0.653544066620896 0.227113026043839
0.677558525670094 0.227113310561838
0.697768348558412 0.227113553288604
0.725754660484512 0.227113890176373
0.746470986576497 0.227114152593463
0.776687518094604 0.22711451515979
0.800221450441597 0.227114842734691
0.834975368500693 0.227115315649419
0.858527691015809 0.227115599062686
0.892681046499092 0.227116030264773
0.929056552869014 0.227116485421686
0.963210296648214 0.227116922940005
0.997942021791204 0.227117354104197
1.02821417217291 0.227117741458102
1.0601844467906 0.22711815001556
1.10392451932699 0.227118686032313
1.1375754964757 0.227119096676077
1.17178511503332 0.22711952735861
1.20040563688022 0.227119885584177
1.231826497866 0.227120267953253
1.27106242315901 0.227120744670089
1.30076188019291 0.227121103796641
1.33938891923469 0.227121568145238
1.37689421327872 0.22712202885365
1.41162112232172 0.227122469528028
1.4586862553862 0.227123066667573
1.4940234917446 0.227123508555476
1.53945876828172 0.227124074884523
1.5770860063615 0.227124573721051
1.61871422459501 0.227125142371958
1.68008307882161 0.227125948003168
1.72348115168592 0.227126474085111
1.7860104072459 0.227127230550276
1.83839083502201 0.227127897405346
1.89589775070959 0.227128626914872
1.95849576007529 0.227129384976791
2.02106218758399 0.227130140794955
2.0836174668737 0.227130922818344
2.1462469813261 0.227131736820151
2.2089413842306 0.227132559332199
2.27156702056422 0.227133375243982
2.33403462943019 0.227134187406522
2.39636542322739 0.227134977599953
2.45865929313132 0.227135752527524
2.52099109197522 0.227136533516082
2.5831933210759 0.227137355467671
2.6451416016067 0.227138177309905
2.7068993123907 0.227138979399098
2.76858054695521 0.227139752381246
2.83033979112741 0.227140508501967
2.89211723477629 0.227141314798153
2.95363240407539 0.227142160988666
3.01491962532779 0.22714296023721
3.07614200003832 0.227143757830875
3.13717679149832 0.227144599732866
3.19808243523931 0.227145375601518
3.2591379832925 0.227146134104409
3.3203577926177 0.227146910669661
3.38152926556509 0.227147739015848
3.44239922589409 0.227148641986167
3.50262793029071 0.227149546633787
3.56269853085732 0.227150308275333
3.6230161868767 0.227151066626337
3.68360375161569 0.227151828753759
3.74418682320879 0.227152684914764
3.80433025525201 0.227153562223974
3.8642307417463 0.227154373822688
3.92396942867001 0.227155205976479
3.98343515239532 0.2271560162825
4.04304720102891 0.227156764493373
4.10305619045812 0.227157515231227
4.16325337154731 0.227158289555401
4.22321660235912 0.227159191213016
4.28265029623731 0.227160017871412
4.34204876968261 0.227160767144006
4.40152987599902 0.227161546657743
4.46073906963289 0.22716243654491
4.51959497272551 0.227163207253165
4.57857051221652 0.227163947552145
4.63775761896972 0.227164699071056
4.69694828563419 0.227165481262046
4.7560257997263 0.227166266840206
4.81501690033579 0.227167030677201
4.87402069966402 0.227167772156575
4.93304631007211 0.227168539243005
4.9919226464377 0.227169333640316
5.05071623632111 0.227170072218691
5.10964507933892 0.227170809582995
5.16883144011359 0.227171553535525
5.22804359218171 0.227172361642752
5.28691451562841 0.227173185689292
5.34567817764579 0.227173920818596
5.4045602337643 0.227174657911348
5.4635582330659 0.227175405659278
5.52247287121349 0.227176218520431
5.5811061209935 0.227177017007745
5.63963704934142 0.227177753132966
5.69827503785942 0.22717848508915
5.75712693711901 0.227179222778999
5.81616463834732 0.227179966056496
5.87519436236352 0.227180743114104
5.93408663246549 0.227181519703274
5.99289753821341 0.227182271107672
6.0516807748271 0.227183021495444
6.110417853646 0.227183776977424
6.16912669142761 0.227184515729376
6.22788876350219 0.227185252148629
6.28674971704152 0.227185994292739
6.3456340741017 0.227186744506013
6.40446777978511 0.227187508000648
6.46323570766131 0.227188264342335
6.52198236139591 0.227189003537812
6.58076394559461 0.227189740370558
6.63960534969101 0.227190478793396
6.698500402142 0.227191220518329
6.7573841912305 0.227191985200158
6.81616697932461 0.227192760689601
6.8748557744822 0.227193513624429
6.9335375989364 0.227194255612417
6.99223818063672 0.227194991871918
7.05096899130382 0.227195735019494
7.10968074976051 0.22719649056778
7.1683415058657 0.227197244666433
7.22696989370729 0.227197988466889
7.28560708242361 0.227198723152435
7.34428967935682 0.227199458339704
7.4030207712446 0.22720019628559
7.4617542633564 0.227200951093498
7.52042257942961 0.227201718698637
7.5790035262059 0.227202480890603
7.63753209935879 0.227203228402968
7.6960526549035 0.227203968647467
7.75456253140172 0.227204718155078
7.8130247956351 0.227205472742217
7.87144895228519 0.227206214305736
7.92987589568099 0.22720694771546
7.98832565555949 0.227207679271937
8.04679681514142 0.227208415088512
8.10526306075531 0.227209162369918
8.1636806715106 0.227209919304265
8.22203195442449 0.22721067428077
8.2803194483802 0.227211430677395
8.3385150487089 0.227212195005338
8.3966005107109 0.227212950096749
8.4546320880163 0.227213676004197
8.5126886992384 0.227214388802004
8.57079444164341 0.22721510132033
8.62892174624912 0.227215822295745
8.68703306511301 0.227216548887061
8.74511207879951 0.227217275734823
8.80315227995192 0.227218001755096
8.8611541529597 0.227218723325974
8.91912726311929 0.227219439281171
8.97708901226892 0.227220147406462
9.03505104922891 0.227220852784053
9.09301468216739 0.227221560953708
9.15093736874601 0.227222288098547
9.20874056952201 0.227223032480608
9.26640657006641 0.227223757134899
9.3240283190668 0.227224450599458
9.381691863838 0.227225139198643
9.43943381656641 0.227225831786637
9.497249756841 0.227226527746122
9.55509459131892 0.227227241030284
9.6128617436882 0.227227991836201
9.6704773399197 0.227228739444663
9.72798420220832 0.227229461295353
9.78546207339301 0.22723016345421
9.84296460244451 0.227230859525911
9.90050123276862 0.22723156036272
9.9580586442047 0.22723226534546
10.0156205079899 0.227232978419052
10.073173924532 0.227233695266139
10.1307088664198 0.227234416345747
10.1882186793351 0.227235139994026
10.2456993016491 0.227235866029936
10.3031478580963 0.227236592627468
10.3605709092301 0.227237317813669
10.4179718438272 0.227238046915856
10.4753258757175 0.227238792371192
10.5325701875596 0.227239554496263
10.5897083138079 0.227240290097787
10.6468324939975 0.227241003235569
10.7040054426443 0.227241716948101
10.7612516213863 0.22724243379345
10.818563184883 0.227243153105368
10.8759098317929 0.227243879357149
10.9332440576679 0.227244617154221
10.9905309946094 0.227245365327739
11.0477677409511 0.22724610917433
11.1049760189472 0.227246846808811
11.1621717524306 0.227247584941802
11.2193541643137 0.22724832664919
11.2765124756656 0.227249073057836
11.3336380959663 0.227249823062705
11.3907189609128 0.227250578313642
11.4477508252972 0.227251331235274
11.5047513838127 0.227252078091096
11.5617376350357 0.227252819117559
11.6187301566558 0.227253556344404
11.6757406927983 0.227254294785354
11.7327634585818 0.227255036785831
11.7898103788326 0.227255781428471
11.846828760571 0.227256554696385
11.9038124064459 0.2272573155538
11.9607247170391 0.227258088712077
12.0175772646127 0.227258856725971
12.0743982002903 0.227259609608709
12.1312270326311 0.22726035641333
12.1881000718729 0.227261104605954
12.2450288592633 0.22726185462979
12.3019904496916 0.227262607022569
12.3589520532039 0.227263372308571
12.4158867673423 0.22726414155356
12.4727908873266 0.227264911153702
12.5296740971822 0.227265677669472
12.586547829292 0.227266443731358
12.6434144434151 0.227267212061558
12.7002735776735 0.227267982385773
12.7571229030917 0.227268756529844
12.813951344883 0.227269539161353
12.8707282843866 0.227270336839093
12.9274255443574 0.227271139262543
12.9840326065022 0.227271938854945
13.040594802429 0.227272727412376
13.0971746814376 0.227273500647383
13.1538066593018 0.227274277624507
13.210496943396 0.227275057232748
13.2672420587314 0.227275838936079
13.3240192921236 0.22727662388811
13.3808022560004 0.227277412804182
13.4375751542074 0.227278212529041
13.4943172316387 0.227279022256725
13.5510062654943 0.227279833122185
13.6076505092076 0.227280645319271
13.6642405742956 0.227281462474835
13.7207863930419 0.227282278820295
13.7773000543724 0.227283093576482
13.8338086411421 0.227283899734638
13.8903174866124 0.22728471068078
13.9468158315174 0.227285529454635
14.0032848531798 0.22728635863133
14.0597049352932 0.227287194369168
14.1160810374462 0.227288026212455
14.1724418738642 0.227288849787467
14.2288194632759 0.227289671416531
14.2852318956404 0.227290498325089
14.341677313655 0.227291330407313
14.3981379066836 0.227292172219296
14.45458676577 0.227293029083383
14.5109995647218 0.227293897958655
14.5673605575577 0.227294777299983
14.6236479811955 0.227295666313391
14.6798479225343 0.227296558758091
14.7359991211838 0.227297439627265
14.7921543840189 0.22729834751463
14.8483399825662 0.227299221646209
14.9045734809267 0.227300097346119
14.9608464863819 0.227300978856852
15.0171448015258 0.227301865816596
15.0734505302121 0.227302760828153
15.1297523110927 0.227303664486685
15.1860460526037 0.227304574362432
15.2423046345741 0.227305503124673
15.2985218418096 0.227306430074835
15.3547029310488 0.227307363235254
15.4108424522408 0.227308297862219
15.4669558290787 0.227309233148772
15.5230431576038 0.227310174425031
15.5790967739152 0.227311123473671
15.6351109875212 0.22731207729098
15.6910917454361 0.227313031190403
15.7470513299213 0.227313986027375
15.8029966665134 0.227314944848103
15.8589284730608 0.227315908614569
15.9148451972097 0.227316878068809
15.9707484289597 0.227317850337973
16.0266456846674 0.227318823706726
16.0825503762393 0.227319798702513
16.1384743652165 0.227320779750988
16.1944218541244 0.227321767122351
16.2503898312154 0.227322760859355
16.3063683763179 0.227323764948831
16.3623399543244 0.227324784070496
16.4182771128262 0.227325818777164
16.4741618880942 0.227326860228618
16.5300009569038 0.227327900036642
16.5858144095462 0.227328938307395
16.6416134333264 0.227329981308172
16.6973916041707 0.227331034896196
16.7531324879994 0.22733209865953
16.8088292743868 0.227333164968615
16.8644963630353 0.227334227223116
16.9201571389211 0.227335286199939
16.9758320089063 0.227336348876403
17.0315354294351 0.227337418748328
17.0872718301844 0.227338495279833
17.1430330313393 0.227339578398409
17.1988010153368 0.227340686617594
17.2545559219718 0.227341826634967
17.310281123808 0.227342988099992
17.3659710301183 0.227344153592581
17.4216313128141 0.227345313341601
17.4772728282398 0.22734646022652
17.5329123231316 0.227347595653963
17.5885535372329 0.227348741904469
17.6441903826562 0.227349906323197
17.6998102163502 0.227351093062508
17.7554032109094 0.227352291187872
17.8109696203715 0.227353487230666
17.8665183716541 0.227354672596252
17.9220620409549 0.227355846633838
17.9776110191249 0.227357019199248
18.0331685791969 0.227358202453504
18.0887276523362 0.227359410104458
18.144272016349 0.227360649942917
18.1997826238354 0.227361918351901
18.2552484399509 0.227363196129155
18.3106735456758 0.227364465691539
18.3660752466243 0.227365713826384
18.4214715193623 0.227366951689236
18.4768715494545 0.227368189006895
18.5322768362774 0.227369436287229
18.5876833145099 0.227370696004773
18.6430866073177 0.227371966855049
18.6984854682162 0.227373243067254
18.7538823999419 0.227374520561346
18.809283494027 0.227375802157333
18.8646955407379 0.227377092242349
18.9201232837739 0.227378390885435
18.9755680406713 0.227379698018191
19.0310273740499 0.227381013004058
19.0864955090682 0.227382343183273
19.14196347902 0.227383696362958
19.1974172371133 0.227385073876013
19.2528373632324 0.227386479935204
19.3082068533484 0.227387896415423
19.363527034527 0.227389295403501
19.4188136633107 0.227390666096195
19.4740846612352 0.227392012407524
19.5293526497032 0.227393344515206
19.5846225797764 0.227394673428631
19.6398937694234 0.227396005307898
19.6951621642097 0.2273973442246
19.7504235588532 0.227398686734054
19.8056770233216 0.227400028805575
19.8609240654367 0.227401368914392
19.9161659807838 0.227402708737542
19.9714028267266 0.227404050346438
20.0266330106284 0.227405396588913
20.0818525794155 0.227406750144722
20.1370549510673 0.227408112144037
20.1922362812182 0.227409477437116
20.247395840457 0.227410839715612
20.3025378145425 0.227412194163479
20.3576682415493 0.22741353907771
20.412795472257 0.227414867444747
20.4679237276764 0.227416232624484
20.5230511173256 0.227417563508751
20.5781823621766 0.227418904466572
20.6333093992891 0.227420251185112
20.6884278758523 0.227421603388908
20.7435327166231 0.227422968012854
20.7986189081018 0.227424337557041
20.853684713973 0.227425708035907
20.9087313655952 0.227427075935097
20.9637620446451 0.227428438096581
21.018780964415 0.227429795411583
21.0737918649104 0.227431148227677
21.128797015977 0.227432499661224
21.1837969405288 0.227433851794735
21.2387915028216 0.227435204443758
21.2937802468295 0.227436559514376
21.3487624339808 0.227437915254387
21.4037388818848 0.227439270567235
21.4587106889894 0.227440626038183
21.5136782570582 0.227441983105818
21.5686414673094 0.227443342592354
21.6235997315344 0.22744470524324
21.6785515075459 0.227446072169782
21.7334944750768 0.227447444565809
21.7884252635902 0.227448823386482
21.8433401175948 0.227450207793239
21.8982357614429 0.227451596296937
21.9531087966554 0.227452990217808
22.0079647909386 0.227454364312799
22.0628094706363 0.227455742310414
22.1176475911329 0.227457109628384
22.1724798974818 0.227458486771986
22.2273057036503 0.227459853835236
22.2821292236648 0.227461227899347
22.3369448055078 0.227462606048715
22.3917524473657 0.227463986738106
22.4465488243566 0.227465377205962
22.5013279821507 0.227466775059031
22.5560859430025 0.227468185448767
22.6108183047831 0.227469583367721
22.6655322692779 0.227470985866155
22.7202305338494 0.227472372075862
22.7749249534819 0.227473749443403
22.8296190400385 0.227475127527958
22.8843120991237 0.227476506517934
22.9390064789809 0.227477883921265
22.9937023728079 0.227479266352014
23.0483978037764 0.227480652878133
23.1030930406654 0.227482040733835
23.1577888130588 0.227483432630517
23.2124822607954 0.22748483600093
23.2671662708122 0.227486253422571
23.3218326520903 0.227487685417248
23.3764758232441 0.227489121845783
23.4310974198687 0.227490554203501
23.4857019573398 0.227491983336317
23.5402934556617 0.227493407292191
23.594875202208 0.227494829037208
23.6494430548258 0.227496249255398
23.7040025134137 0.227497676961879
23.7585528208495 0.227499106538061
23.8130933362038 0.227500535005762
23.867628126122 0.227501958817159
23.9221593432943 0.227503381991504
23.9766897234524 0.227504802973964
24.0312213471962 0.22750622448324
24.0857547652465 0.227507646799304
24.1402891682404 0.227509075165015
24.1948238859342 0.227510504753242
24.2493583477267 0.227511939633078
24.3038920407117 0.227513377269349
24.358422754561 0.227514826257011
};
\end{axis}

\end{tikzpicture}


==> fig3.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
xlabel={r (\si{\kilo\meter})},
ylabel={Electron fraction $Y_e$},
xmin=0.21709751468611, xmax=7781.29973169786,
ymin=0.179684578999685, ymax=0.515253115285729,
xmode=log,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
xmajorgrids,
ymajorgrids,
legend entries={{Bruenn},{LMP(0)},{LMP(3)}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, densely dotted, red}
\addlegendimage{no markers, densely dashed, color0}
\addplot [semithick, blue]
table {%
0.349681704540779 0.291819535752833
0.944140602260103 0.291883592271301
1.32354525168685 0.291896055227499
1.59280016418325 0.291895184571395
1.86543494663355 0.291890947059126
2.14491432182349 0.291878810603248
2.43141012567712 0.291825627683231
2.7250985081202 0.291749645385838
3.02616004138476 0.291658934000535
3.33477983103263 0.29153994843784
3.6511476297663 0.291400405846812
3.97545795409706 0.291232055590351
4.30791020394208 0.291007619128868
4.64870878522402 0.290703001195297
4.99806323554862 0.29028040943042
5.35618835303742 0.289796855718987
5.7233043283948 0.28927500918789
6.09963688029078 0.288691358578505
6.48541739414249 0.288060577702713
6.88088306437985 0.287418098814754
7.28627704028297 0.287002862740047
7.70184857548069 0.286822596297045
8.12785318120247 0.286759277158747
8.56455278337763 0.28696059770583
9.01221588367869 0.287558290488576
9.47111772460774 0.288123190837338
9.9415404587273 0.288401153467806
10.4237733221399 0.288489629199687
10.9181128123228 0.289724105693846
11.4248628704274 0.290219864248838
11.9443350681553 0.290773838906198
12.4768487993262 0.291113191087002
13.0227314762543 0.292120121034198
13.5823187310561 0.293084037382953
14.1559546220115 0.29418257911182
14.7439918451048 0.296051991640002
15.3467919508781 0.296702061754383
15.964725566728 0.298754810843402
16.598172624783 0.300306516936717
17.247522595502 0.301468212105105
17.913174727138 0.303970033474841
18.5955382912126 0.305074317149427
19.2950328341538 0.307357671010362
20.0120884352512 0.309201724177446
20.7471459710875 0.310614635528684
21.5006573866076 0.312778582034659
22.2730859729948 0.314832301591594
23.0649066525213 0.316523405211784
23.876606270551 0.319418000047374
24.7086838948732 0.321168553219402
25.5616511225507 0.323795415803973
26.4360323944718 0.32681349168305
27.3323653177987 0.328991025043187
28.251200996512 0.331581492836506
29.1931043702528 0.334194124560446
30.1586545616718 0.337105311420181
31.148445232499 0.340434046186935
32.1630849485523 0.343029171884775
33.2031975539098 0.345697352466688
34.2694225544762 0.348383007980992
35.3624155111784 0.350760765462547
36.4828484430322 0.3544682333454
37.6314102403289 0.356481348052502
38.8088070881946 0.360614497152316
40.0157629007828 0.362406769323552
41.2530197663682 0.366511559720448
42.5213384036143 0.369742728665364
43.8214986292962 0.373359470846787
45.1542998377649 0.376908578964895
46.5205614924499 0.380004722274349
47.9211236297001 0.382984878623806
49.3568473752744 0.386240966821135
50.8286154737986 0.38905752526763
52.3373328315152 0.391987146368865
53.8839270726579 0.39490705825168
55.4693491097955 0.397579629750318
57.0945737284934 0.40085174677128
58.7606001866538 0.403955379139483
60.4684528289022 0.407286916758724
62.2191817163988 0.409994110691657
64.0138632724607 0.412766843696134
65.8536009443937 0.415618431169735
67.7395258819389 0.418373713773069
69.6727976327521 0.420439086807779
71.6546048553434 0.423285833478059
73.6861660499158 0.424788955829033
75.7687303075513 0.4272347151063
77.9035780782057 0.429084249572377
80.0920219579843 0.43040966498968
82.3354074961823 0.432776958848782
84.6351140225864 0.43372983431215
86.9925554955459 0.435495183595291
89.4091813713352 0.437111078600658
91.8864774953415 0.437951146405152
94.4259670156265 0.439609952474458
97.0292113194235 0.440692338711296
99.6978109931447 0.441618049753187
102.433406806491 0.443032883049331
105.237680721268 0.443916812829489
108.112356925528 0.444568889807909
111.059202893673 0.446100973049177
114.080030473178 0.446888337039712
117.176696998589 0.447416300134321
120.351106433494 0.448655382945384
123.60521054116 0.449482964772597
126.941010084564 0.449886157581457
130.360556056543 0.450830515900789
133.865950940837 0.451654783350133
137.459350004785 0.45213756486558
141.142962624475 0.452985106718557
144.919053643163 0.453850695862487
148.789944763799 0.454376824061184
152.758015976506 0.455485708483895
156.825707021901 0.456055431385179
160.995518891156 0.457105650719916
165.270015363708 0.457915207386762
169.651824583587 0.458511271565731
174.143640675309 0.459582213266679
178.748225400339 0.460063415801479
183.468409855141 0.460608056531278
188.307096211861 0.461351720637839
193.267259502701 0.46166274545026
198.351949449102 0.462271784598225
203.564292336838 0.462816785788745
208.9074929382 0.463247445568749
214.384836482416 0.463765877114337
219.99969067556 0.464294963443076
225.75550777116 0.464691950928901
231.65582669279 0.465336255895998
237.704275209952 0.465716783421413
243.904572168589 0.466457617613997
250.260529777584 0.466783793241557
256.776055952677 0.467520728369552
263.455156719214 0.468039444451498
270.301938675229 0.46855133721074
277.320611516349 0.469270471501674
284.515490624103 0.469560194653326
291.890999719202 0.470060989858339
299.451673581428 0.470281896523612
307.202160837819 0.470620846056251
315.147226820838 0.470809979840649
323.291756498308 0.471240517644782
331.640757476898 0.471599565344778
340.199363081016 0.47230718503291
348.972835508995 0.472781617917489
357.966569068523 0.473449668484911
367.18609349329 0.473806587031778
376.637077342909 0.474141145891082
386.32533148819 0.474233706144939
396.25681268391 0.474434542789489
406.437627231285 0.474598021908001
416.874034732384 0.475076865728785
427.572451938804 0.475614848603429
438.539456696961 0.476371508048742
449.781791992435 0.477268366995764
461.306370095846 0.478218296238023
473.120276812814 0.479289685872373
485.23077584062 0.480499332702742
497.645313234236 0.482227340687459
510.37152198448 0.484133673420038
523.417226711108 0.486427054788745
536.790448473723 0.488139331975515
550.499409703472 0.48903756632674
564.552539258546 0.489185897546715
578.958477606603 0.489256089161742
593.726082137305 0.48928250032406
608.864432608214 0.489346686643871
624.382836727421 0.489418090729758
640.290835876325 0.489515364316883
656.598210976083 0.489593774141857
673.314988501338 0.489677714193241
690.451446644933 0.489743620682366
708.018121637378 0.489817147988442
726.025814224981 0.489877064309575
744.485596310612 0.48994061420238
763.408817761181 0.489990585585665
782.807113386024 0.490042505114684
802.692410090486 0.490088388288756
823.076934209095 0.490146736555268
843.973219022832 0.490199621841726
865.394112465139 0.490240889737284
887.352785021373 0.490277206378878
909.862737826589 0.490335449832032
932.937810966619 0.490415576764741
956.592191987549 0.490483541535047
980.840424618832 0.490518485288095
1005.6974177154 0.490548489244122
1031.17845442426 0.490609829688957
1057.29920158125 0.490677558893107
1084.07571934366 0.490732872652292
1111.5244710647 0.490784368537653
1139.66233341592 0.490848058532699
1168.50660676366 0.490905423065428
1198.0750258061 0.490968046376032
1228.38577047729 0.49103923053661
1259.45747712495 0.491091605533975
1291.30924996893 0.491125683377279
1323.96067284726 0.491184657272645
1357.43182125717 0.491234787020602
1391.74327469836 0.49128431899876
1426.91612932614 0.491313354016208
1462.97201092229 0.491437271441447
1499.93308819148 0.491727972486466
1537.82208639156 0.492429217314626
1576.66230130604 0.493810443370375
1616.47761356731 0.495629192296246
1657.29250333949 0.496719483380889
1699.1320653699 0.496930151907295
1742.02202441836 0.496965503167663
1785.98875107389 0.496986190596736
1831.05927796852 0.497026279856062
1877.26131639804 0.497154928163188
1924.62327336014 0.497504299605852
1973.17426902025 0.497989776492781
2022.94415461587 0.498182732966978
2073.96353081037 0.498203830014366
2126.26376650762 0.498203016974383
2179.87701813893 0.498177365617113
2234.83624943418 0.498095512651528
2291.1752516894 0.497997729478089
2348.92866454304 0.497943397854218
2408.13199727393 0.49789097269498
2468.82165063394 0.497797619596845
2531.03493922871 0.497737380193743
2594.81011446023 0.497695599537854
2660.18638804551 0.497669053071711
2727.20395612559 0.497632771247243
2795.90402397986 0.497585291053989
2866.32883136084 0.497538096487874
2938.52167846499 0.497482952794418
3012.52695255554 0.497435205982347
3088.39015525366 0.49739720085211
3166.15793051486 0.497335748848436
3245.87809330763 0.497305672038689
3327.5996590122 0.497232815155617
3411.37287355727 0.497162671488983
3497.24924431336 0.497037047257169
3585.28157176177 0.496948572866146
3675.52398195859 0.496840584612489
3768.03195981368 0.496671407581361
3862.86238320522 0.496512614375289
3960.07355795069 0.496323554967952
4059.72525365571 0.496450398258904
4161.87874046304 0.494905056856254
4266.59682672407 0.497067840660585
4373.94389761607 0.5
4483.985954729 0.5
4596.79065664608 0.5
4712.42736054326 0.5
4830.96716483289 0.5
};
\addplot [semithick, densely dotted, red]
table {%
0.349681704540779 0.194937694285414
0.944140602260103 0.195594523973526
1.32354525168685 0.196272125293268
1.59280016418325 0.196872520460533
1.86543494663355 0.19749515002764
2.14491432182349 0.198413596948271
2.43141012567712 0.199255080819738
2.7250985081202 0.200323975298795
3.02616004138476 0.201463259619604
3.33477983103263 0.202690250547187
3.6511476297663 0.204029533906165
3.97545795409706 0.205612570705568
4.30791020394208 0.207185417792214
4.64870878522402 0.208956125831653
4.99806323554862 0.210874811326392
5.35618835303742 0.212892089602409
5.7233043283948 0.215039441799983
6.09963688029078 0.217351827634758
6.48541739414249 0.219689315877209
6.88088306437985 0.222136121915114
7.28627704028297 0.224641382872277
7.70184857548069 0.226435971380816
8.12785318120247 0.227968488349573
8.56455278337763 0.229443348759834
9.01221588367869 0.231063140654918
9.47111772460774 0.232776084812215
9.9415404587273 0.234484675188347
10.4237733221399 0.236440335052519
10.9181128123228 0.238409702955991
11.4248628704274 0.240676314679002
11.9443350681553 0.242407844890079
12.4768487993262 0.24404769548542
13.0227314762543 0.245841004438289
13.5823187310561 0.247597975916941
14.1559546220115 0.250784263676047
14.7439918451048 0.254664581069628
15.3467919508781 0.259394140358859
15.964725566728 0.260727684650186
16.598172624783 0.262145523999548
17.247522595502 0.265892376862014
17.913174727138 0.269093379115496
18.5955382912126 0.271227008400871
19.2950328341538 0.27530997147076
20.0120884352512 0.27752908723126
20.7471459710875 0.280982501279484
21.5006573866076 0.28366055493252
22.2730859729948 0.286322576238745
23.0649066525213 0.28943882930871
23.876606270551 0.291282511274757
24.7086838948732 0.294709909900871
25.5616511225507 0.296276292835794
26.4360323944718 0.29963756704708
27.3323653177987 0.301209139042285
28.251200996512 0.304398875176389
29.1931043702528 0.306411563364669
30.1586545616718 0.309092179919363
31.148445232499 0.311533532381799
32.1630849485523 0.314404361743419
33.2031975539098 0.317163513877626
34.2694225544762 0.320095441523842
35.3624155111784 0.323247995483598
36.4828484430322 0.326537075305035
37.6314102403289 0.329475862602442
38.8088070881946 0.333017465803259
40.0157629007828 0.336001583430114
41.2530197663682 0.339867810722792
42.5213384036143 0.342516127861972
43.8214986292962 0.346609854275091
45.1542998377649 0.349429247063914
46.5205614924499 0.353148172691108
47.9211236297001 0.356347273579266
49.3568473752744 0.35974456305503
50.8286154737986 0.363118554739819
52.3373328315152 0.366778504661348
53.8839270726579 0.369647074619797
55.4693491097955 0.373630254061196
57.0945737284934 0.376470304346194
58.7606001866538 0.380270647535938
60.4684528289022 0.382745840882778
62.2191817163988 0.386866523585102
64.0138632724607 0.389205559501143
65.8536009443937 0.392529242603456
67.7395258819389 0.395781143832394
69.6727976327521 0.398137667749119
71.6546048553434 0.401403855878404
73.6861660499158 0.403921305324076
75.7687303075513 0.40651786165393
77.9035780782057 0.409434357826844
80.0920219579843 0.411292234778973
82.3354074961823 0.414521641909027
84.6351140225864 0.415965005852126
86.9925554955459 0.41890638765874
89.4091813713352 0.420702178005849
91.8864774953415 0.422758802514709
94.4259670156265 0.425162207563325
97.0292113194235 0.426586668600522
99.6978109931447 0.428952171806406
102.433406806491 0.430512334216849
105.237680721268 0.432155273270684
108.112356925528 0.434193589789156
111.059202893673 0.435362827027243
114.080030473178 0.437456184627251
117.176696998589 0.438464079330746
120.351106433494 0.440208311200493
123.60521054116 0.441580070433669
126.941010084564 0.442718275308928
130.360556056543 0.444301138596328
133.865950940837 0.445420766168431
137.459350004785 0.446732989710849
141.142962624475 0.447798050880607
144.919053643163 0.44905820342392
148.789944763799 0.450021776505564
152.758015976506 0.451047198430813
156.825707021901 0.452078934560397
160.995518891156 0.453005086911802
165.270015363708 0.453950411550333
169.651824583587 0.454826989283573
174.143640675309 0.455677560203462
178.748225400339 0.456524638431911
183.468409855141 0.45736744931905
188.307096211861 0.458022311624302
193.267259502701 0.458941087926688
198.351949449102 0.459448050118813
203.564292336838 0.460203057118216
208.9074929382 0.460722380210242
214.384836482416 0.461360093106077
219.99969067556 0.461756850111597
225.75550777116 0.462383381991607
231.65582669279 0.462686784334139
237.704275209952 0.463227115544102
243.904572168589 0.463614476223436
250.260529777584 0.464213211214942
256.776055952677 0.46453925474937
263.455156719214 0.465249610008729
270.301938675229 0.465753474749677
277.320611516349 0.466607814523532
284.515490624103 0.467295305759718
291.890999719202 0.4682946436989
299.451673581428 0.469051687992331
307.202160837819 0.4700035977512
315.147226820838 0.470577565035159
323.291756498308 0.471232516726407
331.640757476898 0.471491954737874
340.199363081016 0.47199929630753
348.972835508995 0.472372384522451
357.966569068523 0.473035477505885
367.18609349329 0.47383025794909
376.637077342909 0.47461143530032
386.32533148819 0.475223043066354
396.25681268391 0.475497764252844
406.437627231285 0.475635875933673
416.874034732384 0.475764128971827
427.572451938804 0.476208723862416
438.539456696961 0.476952622429965
449.781791992435 0.478122430470685
461.306370095846 0.47939812327612
473.120276812814 0.480941844885973
485.23077584062 0.482618365578912
497.645313234236 0.484777812103529
510.37152198448 0.487214900075858
523.417226711108 0.48964976491055
536.790448473723 0.490861894621618
550.499409703472 0.491081120554029
564.552539258546 0.491118968096573
578.958477606603 0.491138360183337
593.726082137305 0.491165897229329
608.864432608214 0.491215336991369
624.382836727421 0.491281697194929
640.290835876325 0.491360262541289
656.598210976083 0.49143256568033
673.314988501338 0.491490861858583
690.451446644933 0.491528674144817
708.018121637378 0.491554248133851
726.025814224981 0.491567124939632
744.485596310612 0.491584826972918
763.408817761181 0.491613095213967
782.807113386024 0.491656382473656
802.692410090486 0.491700331216668
823.076934209095 0.491725128388741
843.973219022832 0.491730280935689
865.394112465139 0.491735214816734
887.352785021373 0.491749029714808
909.862737826589 0.491773136480087
932.937810966619 0.491799323838834
956.592191987549 0.491818877423172
980.840424618832 0.491829422977781
1005.6974177154 0.491836489165214
1031.17845442426 0.491848288172244
1057.29920158125 0.491868156025465
1084.07571934366 0.49188985268084
1111.5244710647 0.491907516772563
1139.66233341592 0.491920652624615
1168.50660676366 0.491934991979053
1198.0750258061 0.491953745063798
1228.38577047729 0.491973840592306
1259.45747712495 0.491988950555956
1291.30924996893 0.49199967387092
1323.96067284726 0.492015147246713
1357.43182125717 0.492033647557146
1391.74327469836 0.49204900395255
1426.91612932614 0.492080469333096
1462.97201092229 0.492274291182138
1499.93308819148 0.492790330654293
1537.82208639156 0.493928354652315
1576.66230130604 0.49572785474192
1616.47761356731 0.497407771389428
1657.29250333949 0.497910265782459
1699.1320653699 0.497984789249272
1742.02202441836 0.497998571292234
1785.98875107389 0.498009815236122
1831.05927796852 0.498046596422757
1877.26131639804 0.498285095509441
1924.62327336014 0.498899189383274
1973.17426902025 0.499660167378486
2022.94415461587 0.499933656635709
2073.96353081037 0.499969785803221
2126.26376650762 0.499974348858689
2179.87701813893 0.499974991371854
2234.83624943418 0.499975129697561
2291.1752516894 0.499975279089204
2348.92866454304 0.499975498048855
2408.13199727393 0.499975621829732
2468.82165063394 0.499975704052037
2531.03493922871 0.499975829076418
2594.81011446023 0.499975874747501
2660.18638804551 0.499975951447541
2727.20395612559 0.499975976237949
2795.90402397986 0.499976029317559
2866.32883136084 0.499976053531924
2938.52167846499 0.499976085235213
3012.52695255554 0.499976105950832
3088.39015525366 0.499976123799173
3166.15793051486 0.499976136456446
3245.87809330763 0.499976149230041
3327.5996590122 0.499976158957664
3411.37287355727 0.49997616737102
3497.24924431336 0.499976174431691
3585.28157176177 0.499976180290352
3675.52398195859 0.499976184665855
3768.03195981368 0.499976188141791
3862.86238320522 0.499976190967514
3960.07355795069 0.499976193557485
4059.72525365571 0.499976195499918
4161.87874046304 0.499976191733971
4266.59682672407 0.499976195089946
4373.94389761607 0.5
4483.985954729 0.5
4596.79065664608 0.5
4712.42736054326 0.5
4830.96716483289 0.5
};
\addplot [semithick, densely dashed, color0]
table {%
0.349681704540779 0.227067005315091
0.944140602260103 0.227296127283552
1.32354525168685 0.2277114183116
1.59280016418325 0.228147261517084
1.86543494663355 0.228585530420161
2.14491432182349 0.229131985867998
2.43141012567712 0.229699192467829
2.7250985081202 0.230393231484953
3.02616004138476 0.231125247506502
3.33477983103263 0.231948138134961
3.6511476297663 0.232793249235967
3.97545795409706 0.233767765751813
4.30791020394208 0.234772129225012
4.64870878522402 0.235915337947939
4.99806323554862 0.237099678039677
5.35618835303742 0.238451793319239
5.7233043283948 0.239926715032055
6.09963688029078 0.241589666803445
6.48541739414249 0.243374806417051
6.88088306437985 0.245308221730983
7.28627704028297 0.247304554555997
7.70184857548069 0.249396793429209
8.12785318120247 0.251614655823151
8.56455278337763 0.254159148440405
9.01221588367869 0.25659533685876
9.47111772460774 0.257269356916363
9.9415404587273 0.258157588648783
10.4237733221399 0.259501910100056
10.9181128123228 0.261316250259468
11.4248628704274 0.262267966703521
11.9443350681553 0.262469929650875
12.4768487993262 0.263042956074909
13.0227314762543 0.265750008802312
13.5823187310561 0.266971743175845
14.1559546220115 0.269382127525513
14.7439918451048 0.271903850385119
15.3467919508781 0.272575321516045
15.964725566728 0.273790774934807
16.598172624783 0.274357041095928
17.247522595502 0.275604990463191
17.913174727138 0.276717168832225
18.5955382912126 0.278117507487776
19.2950328341538 0.280149573544412
20.0120884352512 0.281156224725962
20.7471459710875 0.283632819818872
21.5006573866076 0.285394483052285
22.2730859729948 0.287934211184806
23.0649066525213 0.290069587102882
23.876606270551 0.292388748687581
24.7086838948732 0.295300851751514
25.5616511225507 0.297357001288287
26.4360323944718 0.300318941399267
27.3323653177987 0.303002506388478
28.251200996512 0.306089478962427
29.1931043702528 0.308970860064718
30.1586545616718 0.311759607566119
31.148445232499 0.314554629246802
32.1630849485523 0.317690014851582
33.2031975539098 0.320413707687933
34.2694225544762 0.324072395565212
35.3624155111784 0.326228600893094
36.4828484430322 0.329494035721949
37.6314102403289 0.331608788019447
38.8088070881946 0.335038244280793
40.0157629007828 0.337094663700113
41.2530197663682 0.341194685949935
42.5213384036143 0.343201620792908
43.8214986292962 0.346999469589593
45.1542998377649 0.350276162521233
46.5205614924499 0.354976629726978
47.9211236297001 0.360556205370899
49.3568473752744 0.368143424419596
50.8286154737986 0.372414723666347
52.3373328315152 0.377954520587504
53.8839270726579 0.382738287062764
55.4693491097955 0.38698500683197
57.0945737284934 0.390950427263427
58.7606001866538 0.395799745401671
60.4684528289022 0.398233728061467
62.2191817163988 0.402703758164951
64.0138632724607 0.405666905978441
65.8536009443937 0.408750222240525
67.7395258819389 0.41141463229544
69.6727976327521 0.414624684537642
71.6546048553434 0.416435770325879
73.6861660499158 0.419883779477819
75.7687303075513 0.421078408832447
77.9035780782057 0.423711214591397
80.0920219579843 0.426423756383379
82.3354074961823 0.427461873942552
84.6351140225864 0.429707894144987
86.9925554955459 0.431818092782378
89.4091813713352 0.432845258341718
91.8864774953415 0.435210597139747
94.4259670156265 0.436612232059904
97.0292113194235 0.437839680677395
99.6978109931447 0.440059145515356
102.433406806491 0.440903539084811
105.237680721268 0.442427844079032
108.112356925528 0.443879337216278
111.059202893673 0.444770132030887
114.080030473178 0.446496181033262
117.176696998589 0.447137491460251
120.351106433494 0.448474686507443
123.60521054116 0.449650542652564
126.941010084564 0.450217822129685
130.360556056543 0.451543223590598
133.865950940837 0.452151333717111
137.459350004785 0.453116091190852
141.142962624475 0.454087136619029
144.919053643163 0.454559715115956
148.789944763799 0.455681567027283
152.758015976506 0.4562601150242
156.825707021901 0.457063096034529
160.995518891156 0.457821096180525
165.270015363708 0.458362220812551
169.651824583587 0.459232958271559
174.143640675309 0.459584916112511
178.748225400339 0.460382579065335
183.468409855141 0.460851502639832
188.307096211861 0.461374732220147
193.267259502701 0.461915948369108
198.351949449102 0.462353429649468
203.564292336838 0.462876357331656
208.9074929382 0.463207733629734
214.384836482416 0.463739607557834
219.99969067556 0.464095241505084
225.75550777116 0.464667505695138
231.65582669279 0.465045216522441
237.704275209952 0.465612012806149
243.904572168589 0.466185014971561
250.260529777584 0.466899938951461
256.776055952677 0.467581212004595
263.455156719214 0.468270858313783
270.301938675229 0.469096278723456
277.320611516349 0.469760187388851
284.515490624103 0.470421644522978
291.890999719202 0.471003863320662
299.451673581428 0.471363035610357
307.202160837819 0.471779509508859
315.147226820838 0.472018338485341
323.291756498308 0.472540374035046
331.640757476898 0.473031029953527
340.199363081016 0.473792573709924
348.972835508995 0.474453910399055
357.966569068523 0.475197556756593
367.18609349329 0.475414176625972
376.637077342909 0.475647687567429
386.32533148819 0.475720851866207
396.25681268391 0.475969122811425
406.437627231285 0.476438552461173
416.874034732384 0.477354669022989
427.572451938804 0.478461379855345
438.539456696961 0.479789289045891
449.781791992435 0.481229639349422
461.306370095846 0.482881228904489
473.120276812814 0.484929203682288
485.23077584062 0.487219397925085
497.645313234236 0.489516677425547
510.37152198448 0.490831940762178
523.417226711108 0.491088936004384
536.790448473723 0.491131210185892
550.499409703472 0.491148963291802
564.552539258546 0.49117233979131
578.958477606603 0.491214951128327
593.726082137305 0.491274722670739
608.864432608214 0.491347925607538
624.382836727421 0.491421560783943
640.290835876325 0.491484330731983
656.598210976083 0.491528449144782
673.314988501338 0.491556829591088
690.451446644933 0.491576523417321
708.018121637378 0.491592255453678
726.025814224981 0.491611017104012
744.485596310612 0.491640754617912
763.408817761181 0.491680266437882
782.807113386024 0.49171856094605
802.692410090486 0.491739508066432
823.076934209095 0.491744136597628
843.973219022832 0.491748373710786
865.394112465139 0.491760808648175
887.352785021373 0.491782165338616
909.862737826589 0.491806388483115
932.937810966619 0.491824933413518
956.592191987549 0.491835536047175
980.840424618832 0.491842025203816
1005.6974177154 0.491850975719018
1031.17845442426 0.491867063994853
1057.29920158125 0.491887649732784
1084.07571934366 0.491906657801881
1111.5244710647 0.491919979843644
1139.66233341592 0.491932216056152
1168.50660676366 0.491947387258899
1198.0750258061 0.491967947100896
1228.38577047729 0.49198370916387
1259.45747712495 0.491995048989327
1291.30924996893 0.49200533508849
1323.96067284726 0.492024641350421
1357.43182125717 0.49203791608506
1391.74327469836 0.492057106304897
1426.91612932614 0.492110625526231
1462.97201092229 0.492396506936605
1499.93308819148 0.493048013167406
1537.82208639156 0.494381228106113
1576.66230130604 0.496206667612682
1616.47761356731 0.497635946764587
1657.29250333949 0.497934022595184
1699.1320653699 0.497984263579111
1742.02202441836 0.49799472963408
1785.98875107389 0.498008471502314
1831.05927796852 0.498060476873013
1877.26131639804 0.498361127080943
1924.62327336014 0.4990144319865
1973.17426902025 0.499735865752214
2022.94415461587 0.499940327350408
2073.96353081037 0.499967571689067
2126.26376650762 0.499971204004078
2179.87701813893 0.499971848013386
2234.83624943418 0.49997210271117
2291.1752516894 0.499972521870825
2348.92866454304 0.499972997626739
2408.13199727393 0.499973234556972
2468.82165063394 0.499973476761946
2531.03493922871 0.499973808370723
2594.81011446023 0.499973976461596
2660.18638804551 0.499974294446451
2727.20395612559 0.499974428232755
2795.90402397986 0.499974717220694
2866.32883136084 0.499975036406718
2938.52167846499 0.499975458615667
3012.52695255554 0.499975673984833
3088.39015525366 0.499975726133483
3166.15793051486 0.499975785028957
3245.87809330763 0.499975867902124
3327.5996590122 0.499975919909334
3411.37287355727 0.499975960481862
3497.24924431336 0.499976004404264
3585.28157176177 0.499976038102331
3675.52398195859 0.499976065314311
3768.03195981368 0.499976086992317
3862.86238320522 0.499976105109864
3960.07355795069 0.499976122368505
4059.72525365571 0.499976135710655
4161.87874046304 0.499976059154326
4266.59682672407 0.499976132577048
4373.94389761607 0.5
4483.985954729 0.5
4596.79065664608 0.5
4712.42736054326 0.5
4830.96716483289 0.5
};
\end{axis}

\end{tikzpicture}


==> fig4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}[scale=0.7,font=\large]

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=1.5cm}]
\nextgroupplot[
title={At bounce},
xlabel={r (\si{\kilo\meter})},
ylabel={Radial velocity $v_r$ (c)},
xmin=0, xmax=150,
ymin=-0.741831013423294, ymax=0.325286043537958,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend entries={{Bruenn},{LMP(0)},{LMP(3)}},
legend style={draw=white!80.0!black, at={(0.90,0.30)},font=\normalfont},
legend cell align={left}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, densely dotted, red}
\addlegendimage{no markers, densely dashed, color0}
\addplot [semithick, blue]
table {%
6936.43622463654 0.00374668399508284
6491.32015101725 0.00959077849446601
6074.73992227932 0.00893959574128227
5876.57439106455 0.00155751536721495
5684.86614044917 0.000896203642687471
5499.40475809516 -0.000933805526279975
5319.98668801079 -0.00181299127172905
5146.41500713466 -0.00214879016652115
4978.49920919969 -0.0024146864414687
4816.05499564013 -0.00247054621464429
4658.90407331175 -0.00266830736200313
4506.87395880351 -0.00274069510638993
4359.79778912574 -0.00303751119262156
4217.51413856707 -0.00310379231411041
4079.86684151919 -0.00332816880416204
3946.70482107485 -0.00346875282203345
3817.88192321111 -0.00371442552231192
3693.25675637574 -0.00386175853598671
3572.69253630074 -0.00407603341475966
3456.05693587265 -0.00415583073932446
3343.22193989492 -0.00434349714968326
3234.06370458285 -0.00453471658447605
3128.46242163694 -0.00471216812108049
3026.30218674543 -0.00508070493322355
2927.4708723718 -0.00517786015360278
2831.86000468737 -0.00531302601494976
2739.3646445143 -0.00538632801272694
2649.88327214788 -0.00559306756341418
2563.31767593207 -0.00574128158466516
2479.57284446577 -0.00600614792801715
2398.55686232161 -0.00614745969858433
2320.18080916275 -0.00644993253675353
2244.35866214699 -0.00668089038299142
2171.00720151108 -0.00695635659725601
2100.04591923161 -0.00741707100488001
2031.39693066217 -0.00763387946886905
1964.98488904985 -0.00799500814982882
1900.73690283728 -0.00853772511154742
1838.58245565935 -0.0087705845355943
1778.45332894694 -0.00925212020705454
1720.28352705252 -0.00976889910933193
1664.00920481564 -0.0103660322625685
1609.5685974887 -0.0106601122394665
1556.90195294608 -0.0115224538637668
1505.95146610231 -0.0121027984341336
1456.66121546718 -0.0128627393158908
1408.97710176824 -0.0132603639884043
1362.84678857336 -0.0144062117542641
1318.21964484802 -0.0151531805068697
1275.04668938447 -0.0160405081778582
1233.28053704165 -0.0166793759715664
1192.87534673688 -0.0174821094043653
1153.78677113231 -0.0185360944010193
1115.97190796079 -0.019259432007868
1079.38925293782 -0.0198704945179652
1043.99865420793 -0.0204726538998545
1009.76126827533 -0.021338558352979
976.63951737068 -0.0220910397532057
944.59704820703 -0.0224429262407327
913.598692079681 -0.0230164938819838
883.61042626626 -0.0237216563039824
854.599336684546 -0.0240825602728345
826.533581767113 -0.0246856496459945
799.382357513136 -0.0251896349503923
773.115863678977 -0.0258656779735985
747.705271070473 -0.02622921585038
723.122689901013 -0.0269532999916983
699.341139180671 -0.0276944540813878
676.334517102805 -0.028292104051511
654.077572395623 -0.0286608151323648
632.545876607253 -0.0293475552122012
611.715797293928 -0.0298227723579066
591.56447208183 -0.0304261636081744
572.06978357414 -0.0306898671282537
553.210335075751 -0.031460011425581
534.965427108995 -0.0318196256753211
517.315034694611 -0.0326301122329638
500.239785373027 -0.0330336665674611
483.720937941813 -0.0339922619270273
467.740361885989 -0.0343878896437724
452.280517478601 -0.0351674523831783
437.324436529718 -0.035513671836272
422.855703762743 -0.0363388988228081
408.858438797566 -0.0367855717675663
395.317278720814 -0.037565703208285
382.217361224044 -0.0380214029823837
369.544308291395 -0.0390416965755831
357.284210418767 -0.0394513742920091
345.423611347239 -0.0403603501323783
333.94949329394 -0.0408125727937948
322.849262664184 -0.0417277637062384
312.110736229172 -0.0420990442659201
301.72212775411 -0.0430749505003126
291.672035062038 -0.0438093030716089
281.949427519198 -0.0446311213604348
272.543633928194 -0.0454694560550462
263.444330815655 -0.0460045204462413
254.641531101544 -0.0470402637298764
246.125573137691 -0.047646393826151
237.887110103496 -0.0484361114759548
229.917099747189 -0.049743628720941
222.206794461361 -0.0502566930499142
214.747731681899 -0.0514535769441711
207.531724599762 -0.0519605169992569
200.550853175432 -0.0530259955398166
193.797455446143 -0.053511097371758
187.264119116381 -0.0547700975655958
180.943673422408 -0.0560297768007041
174.829181261871 -0.0574707152257303
168.91393157989 -0.0587123896696326
163.191432003227 -0.0592469813573263
157.655401714486 -0.060834723710698
152.299764558507 -0.0613840269934296
147.118642373384 -0.0624460297388299
142.106348538803 -0.0629783916384924
137.257381734598 -0.0644230723965128
132.566419902702 -0.0645964678184828
128.02831440583 -0.064454032466519
123.638084376519 -0.0645276344689433
119.3909112503 -0.0645716624926944
115.282133477007 -0.065746866502874
111.307241404421 -0.0664748903440221
107.461872328633 -0.0687107292442761
103.741805705691 -0.0696543349514441
100.142958519274 -0.0717758488414735
96.6613807993215 -0.0752363408219374
93.2932512866758 -0.0780686470860118
90.0348732390045 -0.0851849731393744
86.8826703733829 -0.0888933370109482
83.8331829410901 -0.0966684596949466
80.8830639303079 -0.100979301557209
78.0290753925574 -0.109514270392418
75.268084888838 -0.115663665966647
72.5970620515715 -0.123465805022154
70.0130752585751 -0.13090594278004
67.5132884154147 -0.137400890251732
65.0949578426057 -0.146796497203232
62.7554292642455 -0.152073352683235
60.492134894772 -0.161929807968484
58.3025906206513 -0.168930279422693
56.1843932739004 -0.173485277124304
54.1352179944537 -0.182834969439457
52.1528156784766 -0.189400913298936
50.2350105098272 -0.192774427240865
48.3796975719559 -0.200877212221042
46.5848405376218 -0.20594916929806
44.8484694338905 -0.20775925456715
43.16867847996 -0.213701473654063
41.5436239954415 -0.218004485105785
39.9715223767999 -0.218364992622932
38.4506481397322 -0.22099591522367
36.9793320253356 -0.222082854968014
35.555959167987 -0.220132484668607
34.178967322922 -0.220612139233183
32.8468451515695 -0.220749833948874
31.5581305627585 -0.210636967156558
30.3114091079778 -0.171422493871426
29.1053124289261 -0.14903829915741
27.9385167556491 -0.13282490774913
26.809741453616 -0.122625575465474
25.7177476181387 -0.11227162028705
24.6613367145934 -0.103343496430662
23.6393492629503 -0.0970339733897899
22.6506635651686 -0.0920916768690485
21.6941944740594 -0.0859863996692923
20.7688922022657 -0.0812012234925067
19.8737411700524 -0.0758878792323765
19.0077588906409 -0.073655858983695
18.1699948918657 -0.069594551357047
17.3595296729691 -0.0663970813838387
16.575473695389 -0.0630641218571906
15.8169664064322 -0.0601846705785987
15.0831752947614 -0.0563189161224715
14.3732949766598 -0.0529603205285855
13.6865463120696 -0.0493747088386518
13.0221755494351 -0.0472695672371624
12.3794534984108 -0.0457319634088086
11.7576747295277 -0.0437727240892653
11.156156799938 -0.0407879243527925
10.5742395043895 -0.0378362976556068
10.0112841506074 -0.0354071735871643
9.46667285828752 -0.0341776456780908
8.93980788093247 -0.0327007739475483
8.43011094978566 -0.0307904099309777
7.93702263914359 -0.0289595060428801
7.46000175234955 -0.0269300753037771
6.99852472779492 -0.0253748337413959
6.55208506427606 -0.0237042378302572
6.12019276507616 -0.0219536911950863
5.70237380016178 -0.0194675998255739
5.29816958590389 -0.0173397736602481
4.90713648175239 -0.0136405375525551
4.52884530331158 -0.0111616104198799
4.16288085128225 -0.00895154351442934
3.80884145575326 -0.00849271346000952
3.46633853534261 -0.00918109494518528
3.13499617070392 -0.0105724443866387
2.81445069193042 -0.0116960965922268
2.5043502794034 -0.0137471453094429
2.20435457764722 -0.0149200821221155
1.91413432176691 -0.0169631357337189
1.63337097605841 -0.0176473050882016
1.3572577704459 -0.0184520059988473
0.968189162537367 -0.0160534701642376
0.358588578717543 -0.00550433217109366
};
\addplot [semithick, densely dotted, red]
table {%
6936.43622463654 0.00368392930735732
6491.32015101725 0.00951188907112825
6074.73992227932 0.00946110595834527
5876.57439106455 0.0018275439158306
5684.86614044917 0.00112178497848948
5499.40475809516 -0.000744641349389098
5319.98668801079 -0.00174803307234287
5146.41500713466 -0.00216211491901058
4978.49920919969 -0.00244536004449081
4816.05499564013 -0.0025152886939658
4658.90407331175 -0.00272233122702056
4506.87395880351 -0.00279577764102081
4359.79778912574 -0.00308844385434641
4217.51413856707 -0.00316228363469828
4079.86684151919 -0.00339264634190649
3946.70482107485 -0.00355740266177367
3817.88192321111 -0.00377798673062022
3693.25675637574 -0.00392923508328528
3572.69253630074 -0.00414762037448703
3456.05693587265 -0.00425765444742858
3343.22193989492 -0.00443584185498637
3234.06370458285 -0.00467498163079211
3128.46242163694 -0.00482652507172918
3026.30218674543 -0.00521617293910138
2927.4708723718 -0.00533287863501869
2831.86000468737 -0.00545602395034513
2739.3646445143 -0.00552565147515701
2649.88327214788 -0.00573977841896236
2563.31767593207 -0.00594266529321034
2479.57284446577 -0.0061978307107495
2398.55686232161 -0.0063834786707101
2320.18080916275 -0.00662595277105476
2244.35866214699 -0.00701197401053874
2171.00720151108 -0.0071982474535797
2100.04591923161 -0.00771963074839265
2031.39693066217 -0.00798299236480343
1964.98488904985 -0.00845059423943351
1900.73690283728 -0.0087588875134285
1838.58245565935 -0.00936934134104441
1778.45332894694 -0.00968901292184774
1720.28352705252 -0.0102869423871562
1664.00920481564 -0.0107906188966955
1609.5685974887 -0.0113990523024969
1556.90195294608 -0.0121041506313805
1505.95146610231 -0.012541293950749
1456.66121546718 -0.013654058885571
1408.97710176824 -0.0141715551946431
1362.84678857336 -0.0151778391387253
1318.21964484802 -0.015731831712926
1275.04668938447 -0.0168915010927822
1233.28053704165 -0.0175339810282189
1192.87534673688 -0.0184760282712761
1153.78677113231 -0.0190474188857716
1115.97190796079 -0.0201592061591222
1079.38925293782 -0.0208520625330435
1043.99865420793 -0.021434449961096
1009.76126827533 -0.0220438056207647
976.63951737068 -0.0223946517531291
944.59704820703 -0.023141861568508
913.598692079681 -0.0237514231071656
883.61042626626 -0.0242509575724511
854.599336684546 -0.02484076382075
826.533581767113 -0.025034801580285
799.382357513136 -0.0254515652752361
773.115863678977 -0.0259018119995793
747.705271070473 -0.026591970786656
723.122689901013 -0.0270757763857367
699.341139180671 -0.0275571154812035
676.334517102805 -0.0279329996504217
654.077572395623 -0.0283083770294033
632.545876607253 -0.0285880290448013
611.715797293928 -0.0287499980161011
591.56447208183 -0.0290897770018711
572.06978357414 -0.029488716821389
553.210335075751 -0.0297759898995356
534.965427108995 -0.0300938140354887
517.315034694611 -0.0304940963506598
500.239785373027 -0.0307215646790185
483.720937941813 -0.030950383856948
467.740361885989 -0.0311624195751459
452.280517478601 -0.0314664860037316
437.324436529718 -0.0318643575536731
422.855703762743 -0.0320452264507079
408.858438797566 -0.032371695280206
395.317278720814 -0.0325787549281594
382.217361224044 -0.0328718735293639
369.544308291395 -0.0329779573328436
357.284210418767 -0.0332027717793785
345.423611347239 -0.0333837048167595
333.94949329394 -0.0338593617437071
322.849262664184 -0.0341042710896081
312.110736229172 -0.0344288868406327
301.72212775411 -0.0345270695812256
291.672035062038 -0.0348256870015635
281.949427519198 -0.0350071226319127
272.543633928194 -0.0355511672411424
263.444330815655 -0.0358033232057497
254.641531101544 -0.0363406803792627
246.125573137691 -0.0366217046187494
237.887110103496 -0.0372518212628788
229.917099747189 -0.0374383763660472
222.206794461361 -0.0378203345912992
214.747731681899 -0.0380546421379825
207.531724599762 -0.0388432140981111
200.550853175432 -0.0392100102301796
193.797455446143 -0.0400081878450967
187.264119116381 -0.0403978626238421
180.943673422408 -0.0412281613361065
174.829181261871 -0.0415808216853419
168.91393157989 -0.0423695357089451
163.191432003227 -0.0428133605036858
157.655401714486 -0.0437923583326834
152.299764558507 -0.0442591358009105
147.118642373384 -0.0450120429633121
142.106348538803 -0.045386586633805
137.257381734598 -0.0456033312914847
132.566419902702 -0.0460029558444762
128.02831440583 -0.0459982320106756
123.638084376519 -0.0462031435781964
119.3909112503 -0.0463146994494349
115.282133477007 -0.0471473013380686
111.307241404421 -0.0476947206338135
107.461872328633 -0.0493447297621904
103.741805705691 -0.0511834974126356
100.142958519274 -0.0525934883489014
96.6613807993215 -0.0566569020252164
93.2932512866758 -0.0587591025689393
90.0348732390045 -0.0634205970808244
86.8826703733829 -0.0665813427046174
83.8331829410901 -0.0728484443793567
80.8830639303079 -0.0762925286360768
78.0290753925574 -0.0832962791613964
75.268084888838 -0.0870542192065551
72.5970620515715 -0.0944395381561317
70.0130752585751 -0.0989049655840397
67.5132884154147 -0.105438994105785
65.0949578426057 -0.111992203492546
62.7554292642455 -0.116222045175113
60.492134894772 -0.123799704276054
58.3025906206513 -0.127264309010057
56.1843932739004 -0.133292997161488
54.1352179944537 -0.138571990400372
52.1528156784766 -0.141315475043542
50.2350105098272 -0.148097498967239
48.3796975719559 -0.150787001084433
46.5848405376218 -0.153695432813103
44.8484694338905 -0.15891632138862
43.16867847996 -0.159748424325974
41.5436239954415 -0.162474613990107
39.9715223767999 -0.165211675327865
38.4506481397322 -0.165329863319008
36.9793320253356 -0.166472305694824
35.555959167987 -0.165747404201162
34.178967322922 -0.16520969336113
32.8468451515695 -0.165318468100137
31.5581305627585 -0.159160172969343
30.3114091079778 -0.120102294858383
29.1053124289261 -0.10180471411534
27.9385167556491 -0.0949408403029785
26.809741453616 -0.0905466755626904
25.7177476181387 -0.0836288316267648
24.6613367145934 -0.0777949021612481
23.6393492629503 -0.0734524997298988
22.6506635651686 -0.0684118270048852
21.6941944740594 -0.0646068749472002
20.7688922022657 -0.0605045417469013
19.8737411700524 -0.0575157460262398
19.0077588906409 -0.0539867075144825
18.1699948918657 -0.0514210996931677
17.3595296729691 -0.0485249103440046
16.575473695389 -0.0469785740313352
15.8169664064322 -0.0441502057018784
15.0831752947614 -0.0422950084308803
14.3732949766598 -0.0402357025916717
13.6865463120696 -0.0384280405773077
13.0221755494351 -0.0362892179621264
12.3794534984108 -0.0339559680110259
11.7576747295277 -0.0312114814288794
11.156156799938 -0.0291060146231807
10.5742395043895 -0.0276922364419269
10.0112841506074 -0.0270407299937365
9.46667285828752 -0.0258080393000289
8.93980788093247 -0.0243078843616292
8.43011094978566 -0.0228069741103716
7.93702263914359 -0.0218876705236256
7.46000175234955 -0.0203652113410769
6.99852472779492 -0.0188058173464662
6.55208506427606 -0.0164817904475596
6.12019276507616 -0.0144488168311771
5.70237380016178 -0.0136929353380642
5.29816958590389 -0.0132775068235345
4.90713648175239 -0.013286191505576
4.52884530331158 -0.0134453070471074
4.16288085128225 -0.0131418905851935
3.80884145575326 -0.0122439867695707
3.46633853534261 -0.0104923943815978
3.13499617070392 -0.00803079574257305
2.81445069193042 -0.00506121323013239
2.5043502794034 -0.00230494041684622
2.20435457764722 0.000811780085300478
1.91413432176691 0.00248317463217004
1.63337097605841 0.00342032762337883
1.3572577704459 0.003645175720541
0.968189162537367 0.00349585115653923
0.358588578717543 0.000986158669631453
};
\addplot [semithick, densely dashed,color0]
table {%
6936.43622463654 0.00366070107376137
6491.32015101725 0.00948306224624656
6074.73992227932 0.00965580056991296
5876.57439106455 0.00191670296632431
5684.86614044917 0.00118839199048673
5499.40475809516 -0.000670867824617491
5319.98668801079 -0.00171754181992277
5146.41500713466 -0.00216348068484641
4978.49920919969 -0.00245557613130487
4816.05499564013 -0.0025312742904079
4658.90407331175 -0.0027418673450937
4506.87395880351 -0.00281580659100501
4359.79778912574 -0.00310644232133936
4217.51413856707 -0.00318302074123482
4079.86684151919 -0.00341487194090516
3946.70482107485 -0.00358913954311703
3817.88192321111 -0.00379929153490587
3693.25675637574 -0.00395161362070522
3572.69253630074 -0.00417065074755666
3456.05693587265 -0.00429303758060294
3343.22193989492 -0.004466410070486
3234.06370458285 -0.004723875327863
3128.46242163694 -0.00486744989742385
3026.30218674543 -0.00525686224242647
2927.4708723718 -0.00538209414344358
2831.86000468737 -0.00550448615053001
2739.3646445143 -0.00557498654841709
2649.88327214788 -0.00578669263816377
2563.31767593207 -0.00600637091420532
2479.57284446577 -0.00626267694299153
2398.55686232161 -0.00645689612987181
2320.18080916275 -0.00670223114687398
2244.35866214699 -0.0070850202294205
2171.00720151108 -0.0073174626569046
2100.04591923161 -0.00775212906500651
2031.39693066217 -0.00820986922415271
1964.98488904985 -0.00842977156845896
1900.73690283728 -0.00897932937195658
1838.58245565935 -0.00952568874745303
1778.45332894694 -0.00984508893684258
1720.28352705252 -0.0103981116741514
1664.00920481564 -0.0110418753230625
1609.5685974887 -0.0116361780720391
1556.90195294608 -0.0122728916370765
1505.95146610231 -0.0128085056190456
1456.66121546718 -0.0138461833121608
1408.97710176824 -0.0145338233515379
1362.84678857336 -0.0154063361904642
1318.21964484802 -0.0160709605520412
1275.04668938447 -0.0169220725749558
1233.28053704165 -0.0181658242943314
1192.87534673688 -0.018837886448567
1153.78677113231 -0.0195402141656133
1115.97190796079 -0.0202703487070846
1079.38925293782 -0.0213077930735493
1043.99865420793 -0.0219463038473037
1009.76126827533 -0.0227048362481969
976.63951737068 -0.022950191521461
944.59704820703 -0.0235829110572417
913.598692079681 -0.0242218912284218
883.61042626626 -0.0248933959910278
854.599336684546 -0.0255541872889712
826.533581767113 -0.025977104651596
799.382357513136 -0.0262952989205737
773.115863678977 -0.0267262510257648
747.705271070473 -0.0273963509474029
723.122689901013 -0.0280435540289905
699.341139180671 -0.0285518984819114
676.334517102805 -0.029052244346554
654.077572395623 -0.0295386880075241
632.545876607253 -0.0299117736390645
611.715797293928 -0.0300873601170154
591.56447208183 -0.0305465672672633
572.06978357414 -0.0309353159756346
553.210335075751 -0.0314095282969398
534.965427108995 -0.0318247174380837
517.315034694611 -0.0323709201304561
500.239785373027 -0.0326954977689211
483.720937941813 -0.0330365755030605
467.740361885989 -0.0335364132529656
452.280517478601 -0.0337666560920318
437.324436529718 -0.0340730944438378
422.855703762743 -0.0346626195342673
408.858438797566 -0.0349592947393121
395.317278720814 -0.0355222528835062
382.217361224044 -0.0358522093497705
369.544308291395 -0.036255932095518
357.284210418767 -0.0364478024673679
345.423611347239 -0.0368846280891016
333.94949329394 -0.0374128046848414
322.849262664184 -0.0380557785378158
312.110736229172 -0.038447149409808
301.72212775411 -0.0386580582416066
291.672035062038 -0.0390182898280388
281.949427519198 -0.0397054278873678
272.543633928194 -0.0400827113242864
263.444330815655 -0.0410154898152374
254.641531101544 -0.0414570903081038
246.125573137691 -0.0421050878883985
237.887110103496 -0.0426938184201016
229.917099747189 -0.0432243997452691
222.206794461361 -0.0440145494304161
214.747731681899 -0.0443739235903423
207.531724599762 -0.0453070697284679
200.550853175432 -0.0461546419477031
193.797455446143 -0.0466714515809692
187.264119116381 -0.0478521535333112
180.943673422408 -0.0483251162539376
174.829181261871 -0.0493514496230215
168.91393157989 -0.0500763636147609
163.191432003227 -0.051305263585386
157.655401714486 -0.0520352813221324
152.299764558507 -0.0533422458349598
147.118642373384 -0.0538472270680302
142.106348538803 -0.0542763791033487
137.257381734598 -0.0546180239335636
132.566419902702 -0.0546726242311183
128.02831440583 -0.0552392509168504
123.638084376519 -0.0555061403363965
119.3909112503 -0.0556243361036949
115.282133477007 -0.0561935917973487
111.307241404421 -0.0565650187113515
107.461872328633 -0.0579652760993155
103.741805705691 -0.0599881382290612
100.142958519274 -0.0617654934760887
96.6613807993215 -0.0657510131255302
93.2932512866758 -0.0700547659986191
90.0348732390045 -0.0738276378091021
86.8826703733829 -0.07786886774975
83.8331829410901 -0.0859929522880735
80.8830639303079 -0.0898470360963658
78.0290753925574 -0.0965033375768106
75.268084888838 -0.102031501546014
72.5970620515715 -0.109889187586836
70.0130752585751 -0.118257080625099
67.5132884154147 -0.123165177541325
65.0949578426057 -0.131284173827597
62.7554292642455 -0.138956653257388
60.492134894772 -0.145517416179584
58.3025906206513 -0.152665319005516
56.1843932739004 -0.158712698548306
54.1352179944537 -0.163734385748612
52.1528156784766 -0.171416240290268
50.2350105098272 -0.176560305689857
48.3796975719559 -0.179261532264311
46.5848405376218 -0.186599380764201
44.8484694338905 -0.190550498640629
43.16867847996 -0.192222636897153
41.5436239954415 -0.198361880761553
39.9715223767999 -0.200436208826352
38.4506481397322 -0.201040645088877
36.9793320253356 -0.203192000554077
35.555959167987 -0.202318355441816
34.178967322922 -0.20210208288999
32.8468451515695 -0.202556595446198
31.5581305627585 -0.199365585444984
30.3114091079778 -0.162578409243711
29.1053124289261 -0.135527262309905
27.9385167556491 -0.121132062760381
26.809741453616 -0.108723959262496
25.7177476181387 -0.101592108188991
24.6613367145934 -0.0945056942457536
23.6393492629503 -0.0873495959727159
22.6506635651686 -0.0822842240600241
21.6941944740594 -0.078119205782681
20.7688922022657 -0.075027711423701
19.8737411700524 -0.0692384447347685
19.0077588906409 -0.0661540357004497
18.1699948918657 -0.0625894139038312
17.3595296729691 -0.0594740525246404
16.575473695389 -0.0568476342860474
15.8169664064322 -0.0537075187869547
15.0831752947614 -0.0520363240935297
14.3732949766598 -0.049253483375646
13.6865463120696 -0.0460294840097949
13.0221755494351 -0.0434167285119046
12.3794534984108 -0.0402411616230802
11.7576747295277 -0.0379733490422213
11.156156799938 -0.0360768133864049
10.5742395043895 -0.0340689002527534
10.0112841506074 -0.0326187092349182
9.46667285828752 -0.0308912613958356
8.93980788093247 -0.028653506324645
8.43011094978566 -0.0262502641926998
7.93702263914359 -0.0245988471435758
7.46000175234955 -0.0235948995900094
6.99852472779492 -0.0229661018649182
6.55208506427606 -0.0216516920523066
6.12019276507616 -0.0199768020012681
5.70237380016178 -0.0187665836495995
5.29816958590389 -0.0167220314662809
4.90713648175239 -0.0144918561576263
4.52884530331158 -0.012971470497387
4.16288085128225 -0.0116063663345768
3.80884145575326 -0.0106745428197458
3.46633853534261 -0.0100627925816374
3.13499617070392 -0.00939241503031714
2.81445069193042 -0.00944194145791876
2.5043502794034 -0.010229486799299
2.20435457764722 -0.0113598804755132
1.91413432176691 -0.0122310676223805
1.63337097605841 -0.0129422263625999
1.3572577704459 -0.0133365083034337
0.968189162537367 -0.0123545260601186
0.358588578717543 -0.00343374322702173
};
\nextgroupplot[
title={\SI{1}{\milli\second} after bounce},
xlabel={r (\si{\kilo\meter})},
xmin=0, xmax=150,
ymin=-0.741831013423294, ymax=0.325286043537958,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, blue, forget plot]
table {%
6936.43622463654 0.00374536492294575
6491.32015101725 0.00958846138721149
6074.73992227932 0.00902160530261722
5876.57439106455 0.00160449283331137
5684.86614044917 0.000938571834712453
5499.40475809516 -0.000897651657990407
5319.98668801079 -0.00179323955039117
5146.41500713466 -0.00213819220427962
4978.49920919969 -0.00240495883285877
4816.05499564013 -0.00246163140540088
4658.90407331175 -0.00265951246546739
4506.87395880351 -0.00273080307620382
4359.79778912574 -0.00302582943886171
4217.51413856707 -0.00309184953636315
4079.86684151919 -0.00331589149595547
3946.70482107485 -0.00345772410236247
3817.88192321111 -0.00369880017108025
3693.25675637574 -0.00384481795768924
3572.69253630074 -0.00405800107977002
3456.05693587265 -0.00413942249654285
3343.22193989492 -0.004324180696889
3234.06370458285 -0.00451811831268334
3128.46242163694 -0.00469019849855644
3026.30218674543 -0.00506067667109225
2927.4708723718 -0.00515711762298316
2831.86000468737 -0.00528657107088309
2739.3646445143 -0.00535544471507636
2649.88327214788 -0.00556118233213537
2563.31767593207 -0.00571239719786771
2479.57284446577 -0.00597297677965721
2398.55686232161 -0.00611282478585461
2320.18080916275 -0.00640842528440447
2244.35866214699 -0.00664671597402387
2171.00720151108 -0.00690858835979565
2100.04591923161 -0.00737602080310374
2031.39693066217 -0.0076002915267105
1964.98488904985 -0.00793338445219668
1900.73690283728 -0.00849492282598476
1838.58245565935 -0.00873193835647452
1778.45332894694 -0.00919311611143727
1720.28352705252 -0.00969859235625742
1664.00920481564 -0.0103247216785912
1609.5685974887 -0.0106152782087788
1556.90195294608 -0.0114314669113782
1505.95146610231 -0.0120234682816808
1456.66121546718 -0.0128309993872859
1408.97710176824 -0.0132057258623142
1362.84678857336 -0.0142859799484258
1318.21964484802 -0.0150614804810819
1275.04668938447 -0.0159576338470372
1233.28053704165 -0.0166232939814296
1192.87534673688 -0.0173400870058037
1153.78677113231 -0.0183833536574036
1115.97190796079 -0.0191738624616534
1079.38925293782 -0.0197848688844272
1043.99865420793 -0.0203226882442424
1009.76126827533 -0.0210923021193377
976.63951737068 -0.0219437485654165
944.59704820703 -0.022335647561236
913.598692079681 -0.0227921861331722
883.61042626626 -0.0235439247843519
854.599336684546 -0.0239283569350277
826.533581767113 -0.0244641646099031
799.382357513136 -0.0248806041967304
773.115863678977 -0.0255967747299574
747.705271070473 -0.0260255554478872
723.122689901013 -0.0266556724971328
699.341139180671 -0.0273542953118637
676.334517102805 -0.0280424566266197
654.077572395623 -0.0283062208440673
632.545876607253 -0.0289624460956811
611.715797293928 -0.029381831931902
591.56447208183 -0.0300461798159477
572.06978357414 -0.0302713808939586
553.210335075751 -0.0309929621117052
534.965427108995 -0.0313043764317318
517.315034694611 -0.032091045090195
500.239785373027 -0.0323951285631584
483.720937941813 -0.0333030393477827
467.740361885989 -0.0336999271330313
452.280517478601 -0.034491547207997
437.324436529718 -0.0347497611031217
422.855703762743 -0.0354770124837675
408.858438797566 -0.0358160350259463
395.317278720814 -0.0366900453594033
382.217361224044 -0.0370138702298082
369.544308291395 -0.0378800064199326
357.284210418767 -0.0382628984597127
345.423611347239 -0.0391373096558724
333.94949329394 -0.0394510640203956
322.849262664184 -0.0401318160404548
312.110736229172 -0.040698826315189
301.72212775411 -0.0410817376421692
291.672035062038 -0.0421678616583733
281.949427519198 -0.0426303953356959
272.543633928194 -0.0431199619731726
263.444330815655 -0.0441211991246385
254.641531101544 -0.044265772758956
246.125573137691 -0.0450890776895104
237.887110103496 -0.0454762311149292
229.917099747189 -0.0467371190699436
222.206794461361 -0.0471707021901841
214.747731681899 -0.0478690922497972
207.531724599762 -0.0483233122496466
200.550853175432 -0.0483064680264953
193.797455446143 -0.0487544298328655
187.264119116381 -0.0488079617801587
180.943673422408 -0.049979537006538
174.829181261871 -0.0508035308864677
168.91393157989 -0.0533831320339279
163.191432003227 -0.0551389940396766
157.655401714486 -0.0575414809811988
152.299764558507 -0.0602329269560885
147.118642373384 -0.0618956476607823
142.106348538803 -0.0625509497470552
137.257381734598 -0.0618925016387863
132.566419902702 -0.0586784849331971
128.02831440583 -0.0535209008270382
123.638084376519 -0.0428407250600529
119.3909112503 -0.0302523806234448
115.282133477007 -0.0162893666821239
111.307241404421 -0.00344767606675555
107.461872328633 0.00544942541804803
103.741805705691 0.0113671180417591
100.142958519274 0.0119951902278536
96.6613807993215 0.00707694959818793
93.2932512866758 -0.00156090281307803
90.0348732390045 -0.0141946745248833
86.8826703733829 -0.0309231461997742
83.8331829410901 -0.0469903335961563
80.8830639303079 -0.0709048177608248
78.0290753925574 -0.0862498738129895
75.268084888838 -0.119262658814494
72.5970620515715 -0.136456107556458
70.0130752585751 -0.161927119426846
67.5132884154147 -0.194145374987076
65.0949578426057 -0.210029337076811
62.7554292642455 -0.24367290845017
60.492134894772 -0.272136725436751
58.3025906206513 -0.29045279439102
56.1843932739004 -0.323333195745323
54.1352179944537 -0.341934517894367
52.1528156784766 -0.371711969536259
50.2350105098272 -0.396777901396487
48.3796975719559 -0.423173529717368
46.5848405376218 -0.438776018743162
44.8484694338905 -0.468508008111383
43.16867847996 -0.491788741602102
41.5436239954415 -0.50866847663271
39.9715223767999 -0.531890516729874
38.4506481397322 -0.54926444444193
36.9793320253356 -0.569095802711595
35.555959167987 -0.588540989125657
34.178967322922 -0.603995519073737
32.8468451515695 -0.622649742227217
31.5581305627585 -0.635644019687571
30.3114091079778 -0.65102480953009
29.1053124289261 -0.668711055677735
27.9385167556491 -0.676873184102351
26.809741453616 -0.693325692652328
25.7177476181387 -0.358721068571411
24.6613367145934 0.0109172895568805
23.6393492629503 0.0563395670133737
22.6506635651686 0.056525455720628
21.6941944740594 0.0501460716993131
20.7688922022657 0.0471721589315175
19.8737411700524 0.0380755129120353
19.0077588906409 0.0399488474162271
18.1699948918657 0.0475040127887204
17.3595296729691 0.0491364395270583
16.575473695389 0.0599115548390453
15.8169664064322 0.0572608972594028
15.0831752947614 0.0634634611101899
14.3732949766598 0.0575471774014889
13.6865463120696 0.0590632271935951
13.0221755494351 0.0571140726130856
12.3794534984108 0.0586640061825789
11.7576747295277 0.054673320850334
11.156156799938 0.051108880001398
10.5742395043895 0.045591921460151
10.0112841506074 0.0393454663159879
9.46667285828752 0.0365051208028152
8.93980788093247 0.0293854638746501
8.43011094978566 0.0278887501951853
7.93702263914359 0.02649333510481
7.46000175234955 0.0251937617370689
6.99852472779492 0.0234352152728822
6.55208506427606 0.0225759687587293
6.12019276507616 0.0224187661178205
5.70237380016178 0.021178206257459
5.29816958590389 0.0205787823333679
4.90713648175239 0.0190377392919729
4.52884530331158 0.0167399710492988
4.16288085128225 0.0151641952167534
3.80884145575326 0.0124416843016413
3.46633853534261 0.0105969293960967
3.13499617070392 0.0103313415938849
2.81445069193042 0.00980709954380431
2.5043502794034 0.0102898020594022
2.20435457764722 0.00973953228578526
1.91413432176691 0.00946724083175844
1.63337097605841 0.0082882219650062
1.3572577704459 0.0075785065180199
0.968189162537367 0.00640683148903323
0.358588578717543 0.00334977207471506
};
\addplot [semithick, red, densely dotted, forget plot]
table {%
6936.43622463654 0.00367854680048849
6491.32015101725 0.00950492481919441
6074.73992227932 0.00953587596362633
5876.57439106455 0.00186410596454917
5684.86614044917 0.00115038314037962
5499.40475809516 -0.000713296394300987
5319.98668801079 -0.00173225057548298
5146.41500713466 -0.00215734083967009
4978.49920919969 -0.00244321156233008
4816.05499564013 -0.00251477855353915
4658.90407331175 -0.00272268274791102
4506.87395880351 -0.00279579249318757
4359.79778912574 -0.0030872772250343
4217.51413856707 -0.00316151076220433
4079.86684151919 -0.00339198876681243
3946.70482107485 -0.00355944943910953
3817.88192321111 -0.00377569079714245
3693.25675637574 -0.00392661232146206
3572.69253630074 -0.0041446201395502
3456.05693587265 -0.00425817005316382
3343.22193989492 -0.00443386893473802
3234.06370458285 -0.00467861594286443
3128.46242163694 -0.00482621254264439
3026.30218674543 -0.0052151445271867
2927.4708723718 -0.00533389391877164
2831.86000468737 -0.00545526317437569
2739.3646445143 -0.00552380108595408
2649.88327214788 -0.00573560481729445
2563.31767593207 -0.00594410305027781
2479.57284446577 -0.00619575714206277
2398.55686232161 -0.00638816794215341
2320.18080916275 -0.00661913614337555
2244.35866214699 -0.00701956810170632
2171.00720151108 -0.00720163515661555
2100.04591923161 -0.00771533688094044
2031.39693066217 -0.00798854721550638
1964.98488904985 -0.00846458068497311
1900.73690283728 -0.00876013864027101
1838.58245565935 -0.00937678732561775
1778.45332894694 -0.00971065569098988
1720.28352705252 -0.0102940692896657
1664.00920481564 -0.0108069459061726
1609.5685974887 -0.011411435221732
1556.90195294608 -0.0121458545502438
1505.95146610231 -0.0125443367249165
1456.66121546718 -0.0136566891080295
1408.97710176824 -0.0142143930033092
1362.84678857336 -0.0152281933217166
1318.21964484802 -0.0157433712643046
1275.04668938447 -0.0168966481166165
1233.28053704165 -0.0175608554517704
1192.87534673688 -0.018529664446052
1153.78677113231 -0.0190765334670486
1115.97190796079 -0.0201315222978258
1079.38925293782 -0.0209103149047521
1043.99865420793 -0.0214652249231865
1009.76126827533 -0.0221304691754628
976.63951737068 -0.0224385902812903
944.59704820703 -0.0231060697911052
913.598692079681 -0.0238104241799061
883.61042626626 -0.0242728231626728
854.599336684546 -0.0249261076094883
826.533581767113 -0.0251446735494987
799.382357513136 -0.0255429757965361
773.115863678977 -0.025961165734319
747.705271070473 -0.0266709685329191
723.122689901013 -0.0271589469200439
699.341139180671 -0.027610546615384
676.334517102805 -0.0280263251536592
654.077572395623 -0.0284077460576422
632.545876607253 -0.0287162493529292
611.715797293928 -0.028919288811576
591.56447208183 -0.0292399349855988
572.06978357414 -0.0296246175224628
553.210335075751 -0.0299477452501159
534.965427108995 -0.0302060184311226
517.315034694611 -0.0306430814913955
500.239785373027 -0.0309081607361021
483.720937941813 -0.031089062112974
467.740361885989 -0.0313616539806751
452.280517478601 -0.0315837689063487
437.324436529718 -0.0320276597548411
422.855703762743 -0.0322730181199305
408.858438797566 -0.0325805110520453
395.317278720814 -0.0327690099556041
382.217361224044 -0.0331177295318238
369.544308291395 -0.0331654968177168
357.284210418767 -0.0333972087571618
345.423611347239 -0.0335878257783886
333.94949329394 -0.034060446927829
322.849262664184 -0.0342444112907822
312.110736229172 -0.0346112314282973
301.72212775411 -0.0346946722287482
291.672035062038 -0.0349968459677746
281.949427519198 -0.0351310544553255
272.543633928194 -0.035654848875114
263.444330815655 -0.0358570824235463
254.641531101544 -0.0364183997561912
246.125573137691 -0.0366467619741916
237.887110103496 -0.0373088328908166
229.917099747189 -0.0374541381891187
222.206794461361 -0.0378363110263071
214.747731681899 -0.0379731172853188
207.531724599762 -0.0386041007012122
200.550853175432 -0.0387767149110543
193.797455446143 -0.0393630930059423
187.264119116381 -0.0395914448858782
180.943673422408 -0.0403041087081173
174.829181261871 -0.0411068582504448
168.91393157989 -0.0420320084985499
163.191432003227 -0.0439099533850424
157.655401714486 -0.0452882303614315
152.299764558507 -0.046937090409338
147.118642373384 -0.0481162815510375
142.106348538803 -0.0480493268207038
137.257381734598 -0.0474202725744694
132.566419902702 -0.0446669973195058
128.02831440583 -0.0414048794309783
123.638084376519 -0.0355615326608664
119.3909112503 -0.0296793532521402
115.282133477007 -0.0233901550966255
111.307241404421 -0.0183324284801438
107.461872328633 -0.014111959055298
103.741805705691 -0.0128807634811476
100.142958519274 -0.0136700071391894
96.6613807993215 -0.0173571005828017
93.2932512866758 -0.0231262319004557
90.0348732390045 -0.0323522807650028
86.8826703733829 -0.0436201185224442
83.8331829410901 -0.0572637192051775
80.8830639303079 -0.0728727649979309
78.0290753925574 -0.0896956323287123
75.268084888838 -0.107681108664247
72.5970620515715 -0.126888742498704
70.0130752585751 -0.147038685966105
67.5132884154147 -0.165412931781423
65.0949578426057 -0.192136651831141
62.7554292642455 -0.205309071695094
60.492134894772 -0.233806601240421
58.3025906206513 -0.248284518602439
56.1843932739004 -0.275559365161754
54.1352179944537 -0.289063059438418
52.1528156784766 -0.314908688215555
50.2350105098272 -0.329210162930971
48.3796975719559 -0.352026717209709
46.5848405376218 -0.369510063131977
44.8484694338905 -0.385060613583101
43.16867847996 -0.407510868366188
41.5436239954415 -0.418417146298403
39.9715223767999 -0.43734048752551
38.4506481397322 -0.450540397853797
36.9793320253356 -0.46545888788404
35.555959167987 -0.478512404344009
34.178967322922 -0.490516783905665
32.8468451515695 -0.500380065940323
31.5581305627585 -0.512032284556901
30.3114091079778 -0.522082607423237
29.1053124289261 -0.531396535827414
27.9385167556491 -0.539955261137802
26.809741453616 -0.548084280998464
25.7177476181387 -0.553099641944995
24.6613367145934 -0.561188174302918
23.6393492629503 -0.566186552913026
22.6506635651686 -0.573622666031374
21.6941944740594 -0.316684570807249
20.7688922022657 -0.0804847539877822
19.8737411700524 -0.0431328389390196
19.0077588906409 -0.0375051388779288
18.1699948918657 -0.0275948956782933
17.3595296729691 -0.0256505286386577
16.575473695389 -0.0262096011926789
15.8169664064322 -0.0284964333118338
15.0831752947614 -0.0283394276229092
14.3732949766598 -0.0233201656898132
13.6865463120696 -0.0193186421798266
13.0221755494351 -0.0200526080278502
12.3794534984108 -0.0207871080365438
11.7576747295277 -0.0218029554007227
11.156156799938 -0.0203935558705635
10.5742395043895 -0.0156424856820155
10.0112841506074 -0.00535556928064804
9.46667285828752 -0.00312523388220005
8.93980788093247 -0.00405465662687224
8.43011094978566 -0.00125892300054952
7.93702263914359 -0.000153405856294354
7.46000175234955 0.00161770893800296
6.99852472779492 0.0014992100343176
6.55208506427606 0.000788622299280596
6.12019276507616 -0.000257002874172789
5.70237380016178 -0.000148362002472655
5.29816958590389 -1.54888017467325e-05
4.90713648175239 0.000625451599726125
4.52884530331158 0.00109873831364614
4.16288085128225 0.00177590546862347
3.80884145575326 0.00163893188886654
3.46633853534261 0.000285838397725684
3.13499617070392 -0.00050435344503465
2.81445069193042 -0.0020984083157944
2.5043502794034 -0.00138772365731247
2.20435457764722 2.54976413555981e-05
1.91413432176691 0.00323473036018996
1.63337097605841 0.00480516796763896
1.3572577704459 0.00523244827979654
0.968189162537367 0.00473314838995834
0.358588578717543 0.00184948418348051
};
\addplot [semithick, color0, densely dashed, forget plot]
table {%
6936.43622463654 0.00365755939237091
6491.32015101725 0.00947864930176692
6074.73992227932 0.00973106943340837
5876.57439106455 0.00195573807714617
5684.86614044917 0.0012199158405353
5499.40475809516 -0.000635892286828753
5319.98668801079 -0.00169695191796628
5146.41500713466 -0.00215399345521771
4978.49920919969 -0.00244899469330405
4816.05499564013 -0.00252615574565905
4658.90407331175 -0.00273728461967392
4506.87395880351 -0.0028106874378743
4359.79778912574 -0.00309960644989092
4217.51413856707 -0.00317648796901167
4079.86684151919 -0.00340752310701206
3946.70482107485 -0.00358448847097761
3817.88192321111 -0.00378963211016991
3693.25675637574 -0.0039412377249671
3572.69253630074 -0.00415902486237016
3456.05693587265 -0.00428476839872288
3343.22193989492 -0.00445488852703948
3234.06370458285 -0.00471738011016003
3128.46242163694 -0.00485676915808906
3026.30218674543 -0.00524348629159074
2927.4708723718 -0.00536988817851338
2831.86000468737 -0.00549057471321131
2739.3646445143 -0.00555969580424043
2649.88327214788 -0.00576760295446487
2563.31767593207 -0.00599111481348504
2479.57284446577 -0.00624328784634768
2398.55686232161 -0.00644309397627022
2320.18080916275 -0.0066770069787802
2244.35866214699 -0.00706852169943661
2171.00720151108 -0.00730321350171638
2100.04591923161 -0.00771598867945275
2031.39693066217 -0.0081972931110511
1964.98488904985 -0.00841819144411686
1900.73690283728 -0.00893802442425951
1838.58245565935 -0.00950890305659877
1778.45332894694 -0.00984072775709573
1720.28352705252 -0.0103609105966531
1664.00920481564 -0.0110102502128751
1609.5685974887 -0.0116169087738552
1556.90195294608 -0.0122736786265089
1505.95146610231 -0.0127658643659599
1456.66121546718 -0.0137954673719177
1408.97710176824 -0.0145210791227046
1362.84678857336 -0.0153961845509466
1318.21964484802 -0.0160719827412194
1275.04668938447 -0.0168194703551087
1233.28053704165 -0.0180806252913463
1192.87534673688 -0.0188386801892435
1153.78677113231 -0.0195523509565699
1115.97190796079 -0.0201797643196331
1079.38925293782 -0.0212004100030096
1043.99865420793 -0.021841161931253
1009.76126827533 -0.0226880574140824
976.63951737068 -0.0229667176986408
944.59704820703 -0.0234836958262537
913.598692079681 -0.0241156101750778
883.61042626626 -0.0247622946809067
854.599336684546 -0.0254442356409613
826.533581767113 -0.0259161936619988
799.382357513136 -0.0262547355416684
773.115863678977 -0.0266731370424105
747.705271070473 -0.0272819105583198
723.122689901013 -0.027923060943687
699.341139180671 -0.0284000157599077
676.334517102805 -0.0289114218161475
654.077572395623 -0.0293724201269626
632.545876607253 -0.0298079047535684
611.715797293928 -0.0299903769064629
591.56447208183 -0.0304324706563539
572.06978357414 -0.0307749710584937
553.210335075751 -0.0312520776231072
534.965427108995 -0.031572771314843
517.315034694611 -0.0320868331626342
500.239785373027 -0.0325409109236634
483.720937941813 -0.0327423167484411
467.740361885989 -0.033171866139138
452.280517478601 -0.0336598479620797
437.324436529718 -0.0337590011274919
422.855703762743 -0.0342281956640506
408.858438797566 -0.0346165872822499
395.317278720814 -0.0351413838799775
382.217361224044 -0.0353795750171994
369.544308291395 -0.0357559931052636
357.284210418767 -0.0359506299411925
345.423611347239 -0.0362811036253479
333.94949329394 -0.036775834271274
322.849262664184 -0.0373971330826153
312.110736229172 -0.0375831979328787
301.72212775411 -0.0380328143841444
291.672035062038 -0.0381786060858149
281.949427519198 -0.0385928183070902
272.543633928194 -0.0390960533682937
263.444330815655 -0.0395557967467104
254.641531101544 -0.0404615994327041
246.125573137691 -0.0406414091131708
237.887110103496 -0.0410911544160037
229.917099747189 -0.041900229062547
222.206794461361 -0.0420497831886982
214.747731681899 -0.042794119880249
207.531724599762 -0.0430410835173884
200.550853175432 -0.0434513393499575
193.797455446143 -0.0435362021523224
187.264119116381 -0.0442014608436113
180.943673422408 -0.0446961990229134
174.829181261871 -0.0456713703736508
168.91393157989 -0.0475813390689549
163.191432003227 -0.049068102545113
157.655401714486 -0.0518452313910957
152.299764558507 -0.0533984464019778
147.118642373384 -0.0558643402400044
142.106348538803 -0.0555643301978581
137.257381734598 -0.0545008940851179
132.566419902702 -0.0507400255549656
128.02831440583 -0.0455979306771727
123.638084376519 -0.0375478587959083
119.3909112503 -0.028112599753476
115.282133477007 -0.0168055669611156
111.307241404421 -0.00792801430072908
107.461872328633 -0.000405443074261473
103.741805705691 0.00276297934626606
100.142958519274 0.0021677467515714
96.6613807993215 -0.0027004115222035
93.2932512866758 -0.0105893655587813
90.0348732390045 -0.0216330125865356
86.8826703733829 -0.0350582633393349
83.8331829410901 -0.0518412694988349
80.8830639303079 -0.0710139044385083
78.0290753925574 -0.0898869649146376
75.268084888838 -0.115520917140977
72.5970620515715 -0.130227980554379
70.0130752585751 -0.161807132948694
67.5132884154147 -0.182312035938247
65.0949578426057 -0.200934093429215
62.7554292642455 -0.235051234718438
60.492134894772 -0.250627624574164
58.3025906206513 -0.280917407263374
56.1843932739004 -0.300303516949011
54.1352179944537 -0.327835039576266
52.1528156784766 -0.350952761168797
50.2350105098272 -0.367385010330418
48.3796975719559 -0.397577212691159
46.5848405376218 -0.415980754611496
44.8484694338905 -0.436774512299439
43.16867847996 -0.457254861915993
41.5436239954415 -0.478566792832358
39.9715223767999 -0.494778127312248
38.4506481397322 -0.513378636213568
36.9793320253356 -0.532447873061317
35.555959167987 -0.546404645059924
34.178967322922 -0.563039268812825
32.8468451515695 -0.575660196873539
31.5581305627585 -0.593033381026205
30.3114091079778 -0.60468882010865
29.1053124289261 -0.616356086710718
27.9385167556491 -0.630971264677087
26.809741453616 -0.638373016561985
25.7177476181387 -0.652473952947105
24.6613367145934 -0.418806483841226
23.6393492629503 -0.0285597410690431
22.6506635651686 0.0186088240109142
21.6941944740594 0.0179692031570297
20.7688922022657 0.0190384118104171
19.8737411700524 0.0151990298285579
19.0077588906409 0.0157690359493211
18.1699948918657 0.0143347007178008
17.3595296729691 0.0199810244965141
16.575473695389 0.0230652249184432
15.8169664064322 0.0360765777398403
15.0831752947614 0.0328923900536532
14.3732949766598 0.0410215419081317
13.6865463120696 0.0372305419995392
13.0221755494351 0.0401260925632034
12.3794534984108 0.0400581428349652
11.7576747295277 0.0389129529813768
11.156156799938 0.0358731011923106
10.5742395043895 0.0318253917229958
10.0112841506074 0.0305982128834832
9.46667285828752 0.0253575820425227
8.93980788093247 0.0232885789780561
8.43011094978566 0.024241588966943
7.93702263914359 0.0260699228970508
7.46000175234955 0.026247555785962
6.99852472779492 0.0248056448006269
6.55208506427606 0.0207888081877957
6.12019276507616 0.0196752552883871
5.70237380016178 0.0168763130172931
5.29816958590389 0.014798337220901
4.90713648175239 0.0140736872852688
4.52884530331158 0.0147672130395305
4.16288085128225 0.0143865292207185
3.80884145575326 0.0142217987503308
3.46633853534261 0.0138180053709285
3.13499617070392 0.011552850255386
2.81445069193042 0.00927030748376361
2.5043502794034 0.00627948446219887
2.20435457764722 0.00237097699419373
1.91413432176691 -0.00122247246787413
1.63337097605841 -0.00303874216936582
1.3572577704459 -0.0054230603250467
0.968189162537367 -0.00572509465427368
0.358588578717543 -0.0024357507416619
};
\nextgroupplot[
title={\SI{3}{\milli\second} after bounce},
xlabel={r (\si{\kilo\meter})},
xmin=0, xmax=150,
ymin=-0.741831013423294, ymax=0.325286043537958,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, blue, forget plot]
table {%
6936.43622463654 0.00374037795878975
6491.32015101725 0.0095819818842234
6074.73992227932 0.00909778439974184
5876.57439106455 0.00164597217715895
5684.86614044917 0.000974950094156175
5499.40475809516 -0.0008673182065104
5319.98668801079 -0.00177945983898968
5146.41500713466 -0.00213416750686869
4978.49920919969 -0.00240239420274598
4816.05499564013 -0.00246042830947639
4658.90407331175 -0.00265895194763389
4506.87395880351 -0.0027297894745235
4359.79778912574 -0.00302357962875918
4217.51413856707 -0.0030900061509837
4079.86684151919 -0.00331434798111908
3946.70482107485 -0.00345830286841216
3817.88192321111 -0.00369548986935481
3693.25675637574 -0.00384103989399055
3572.69253630074 -0.00405399728508663
3456.05693587265 -0.00413807335554929
3343.22193989492 -0.00432103431266593
3234.06370458285 -0.00451901202575589
3128.46242163694 -0.00468691457874003
3026.30218674543 -0.00506008488746936
2927.4708723718 -0.00515736232664091
2831.86000468737 -0.00528279132126153
2739.3646445143 -0.00534912494648996
2649.88327214788 -0.0055549889820626
2563.31767593207 -0.00571132503862235
2479.57284446577 -0.00596950418150955
2398.55686232161 -0.00611041574009341
2320.18080916275 -0.00640075074914063
2244.35866214699 -0.00664960331949729
2171.00720151108 -0.00690124040035183
2100.04591923161 -0.00737511503731971
2031.39693066217 -0.00761325560910194
1964.98488904985 -0.00792120331918422
1900.73690283728 -0.00850207354397595
1838.58245565935 -0.00874965029225225
1778.45332894694 -0.00919810070003504
1720.28352705252 -0.00969121799637683
1664.00920481564 -0.0103491000072187
1609.5685974887 -0.0106456257850797
1556.90195294608 -0.011420583823756
1505.95146610231 -0.0120163879662207
1456.66121546718 -0.0128778009889039
1408.97710176824 -0.0132522039769864
1362.84678857336 -0.0142682396036996
1318.21964484802 -0.0150675090840446
1275.04668938447 -0.015975241026611
1233.28053704165 -0.0166910491035799
1192.87534673688 -0.0173420689558478
1153.78677113231 -0.0183560211704045
1115.97190796079 -0.0192141808801298
1079.38925293782 -0.0198549061644404
1043.99865420793 -0.0203702252026947
1009.76126827533 -0.0210302111943825
976.63951737068 -0.021939571715371
944.59704820703 -0.0224403550164881
913.598692079681 -0.0228039716293519
883.61042626626 -0.0235699926769305
854.599336684546 -0.024018516788551
826.533581767113 -0.0245459877105579
799.382357513136 -0.0248781784361045
773.115863678977 -0.0255823737934048
747.705271070473 -0.026130907799986
723.122689901013 -0.0267586975643937
699.341139180671 -0.0273637413046844
676.334517102805 -0.0281696108916701
654.077572395623 -0.0284400599591239
632.545876607253 -0.0290562233782025
611.715797293928 -0.0294239270107312
591.56447208183 -0.0301547336425169
572.06978357414 -0.0304208376095725
553.210335075751 -0.0311509798763362
534.965427108995 -0.031464819174479
517.315034694611 -0.0322572561224529
500.239785373027 -0.0325704090831883
483.720937941813 -0.0334365448118738
467.740361885989 -0.0338400280974587
452.280517478601 -0.0347199842416463
437.324436529718 -0.035021397235852
422.855703762743 -0.0357586560675127
408.858438797566 -0.0360769720650559
395.317278720814 -0.0369112264063865
382.217361224044 -0.0373341956362602
369.544308291395 -0.038256087303491
357.284210418767 -0.0386919687458215
345.423611347239 -0.0393888874473777
333.94949329394 -0.0401286801327946
322.849262664184 -0.0404560133704627
312.110736229172 -0.0412095888612957
301.72212775411 -0.0418976210574018
291.672035062038 -0.0422818555302708
281.949427519198 -0.0435457768979612
272.543633928194 -0.0439498723595306
263.444330815655 -0.0447731338737049
254.641531101544 -0.04511928388593
246.125573137691 -0.045997077303246
237.887110103496 -0.0466227743492145
229.917099747189 -0.0471687715528608
222.206794461361 -0.0485590516285688
214.747731681899 -0.0490553062099029
207.531724599762 -0.0497186927730614
200.550853175432 -0.049879236692353
193.797455446143 -0.0505068080682097
187.264119116381 -0.0507332729888934
180.943673422408 -0.0513820674591776
174.829181261871 -0.0528096256800546
168.91393157989 -0.0556186119087555
163.191432003227 -0.0575428197574867
157.655401714486 -0.0598632404578204
152.299764558507 -0.0628915716267384
147.118642373384 -0.064607798616083
142.106348538803 -0.0663664789441881
137.257381734598 -0.0665466872027092
132.566419902702 -0.0647165360618663
128.02831440583 -0.0317083585379888
123.638084376519 -0.00780233814291677
119.3909112503 -0.00278674425738282
115.282133477007 -0.00201313097712465
111.307241404421 -0.00296805732150901
107.461872328633 0.0680494478025069
103.741805705691 0.173624106861308
100.142958519274 0.239064647098957
96.6613807993215 0.274223898823097
93.2932512866758 0.276780722766992
90.0348732390045 0.276732936265636
86.8826703733829 0.268501304838905
83.8331829410901 0.262955767304542
80.8830639303079 0.254533648531239
78.0290753925574 0.252449870036808
75.268084888838 0.243027523302787
72.5970620515715 0.218533062564026
70.0130752585751 0.208631811224817
67.5132884154147 0.203364063044791
65.0949578426057 0.202251552291767
62.7554292642455 0.198283901028553
60.492134894772 0.17967335745795
58.3025906206513 0.166823387882097
56.1843932739004 0.161714179460586
54.1352179944537 0.14385512664235
52.1528156784766 0.135942166458891
50.2350105098272 0.124591128584794
48.3796975719559 0.120493095765015
46.5848405376218 0.109165629013905
44.8484694338905 0.106566664716731
43.16867847996 0.102687350352579
41.5436239954415 0.101144848929757
39.9715223767999 0.0974616114787284
38.4506481397322 0.0901800644099477
36.9793320253356 0.0876556251629525
35.555959167987 0.0812279013037253
34.178967322922 0.0782807646077839
32.8468451515695 0.075864541411113
31.5581305627585 0.0732170649625243
30.3114091079778 0.0727016123230055
29.1053124289261 0.0679673358149021
27.9385167556491 0.0652947621464781
26.809741453616 0.0592148766865788
25.7177476181387 0.0567007617921744
24.6613367145934 0.0503701010996285
23.6393492629503 0.0447420622509132
22.6506635651686 0.0413914789999412
21.6941944740594 0.0385658985820996
20.7688922022657 0.0357349377172557
19.8737411700524 0.0319641888353431
19.0077588906409 0.0266361717535287
18.1699948918657 0.0244525709610277
17.3595296729691 0.0195211948174589
16.575473695389 0.0169564325328466
15.8169664064322 0.0136243478672531
15.0831752947614 0.0136475077243599
14.3732949766598 0.013772406691817
13.6865463120696 0.0162155199997749
13.0221755494351 0.0166940956054015
12.3794534984108 0.0183954708755561
11.7576747295277 0.0186026375778564
11.156156799938 0.0166530157926789
10.5742395043895 0.0158694474920757
10.0112841506074 0.0144881452109743
9.46667285828752 0.0138648556745381
8.93980788093247 0.0128081145594173
8.43011094978566 0.0125129488712774
7.93702263914359 0.0122124360071832
7.46000175234955 0.0118377982977112
6.99852472779492 0.0119996833176202
6.55208506427606 0.0121268538783728
6.12019276507616 0.0117983858889141
5.70237380016178 0.0112670062146581
5.29816958590389 0.0102443037642485
4.90713648175239 0.00965748675565035
4.52884530331158 0.00872338902952162
4.16288085128225 0.00843934565354976
3.80884145575326 0.00744444423878822
3.46633853534261 0.00681804111129398
3.13499617070392 0.00579213307518808
2.81445069193042 0.00521378891603618
2.5043502794034 0.00508877397318105
2.20435457764722 0.00463799080585716
1.91413432176691 0.00431922722181295
1.63337097605841 0.00391225099022585
1.3572577704459 0.00313004893127117
0.968189162537367 0.00222871508368711
0.358588578717543 0.000640861672408495
};
\addplot [semithick, red, densely dotted, forget plot]
table {%
6936.43622463654 0.00367425202714634
6491.32015101725 0.00949921334708162
6074.73992227932 0.00961082744829431
5876.57439106455 0.00190167058839649
5684.86614044917 0.00118026536069164
5499.40475809516 -0.000680415408113765
5319.98668801079 -0.00171438944723065
5146.41500713466 -0.00215045923731816
4978.49920919969 -0.00243898869370094
4816.05499564013 -0.00251210100978042
4658.90407331175 -0.00272071101851627
4506.87395880351 -0.00279339350860473
4359.79778912574 -0.00308346002263475
4217.51413856707 -0.00315798686824015
4079.86684151919 -0.00338827364815251
3946.70482107485 -0.00355832923948198
3817.88192321111 -0.00376996442325916
3693.25675637574 -0.00392037048953084
3572.69253630074 -0.00413764362098926
3456.05693587265 -0.0042545725791084
3343.22193989492 -0.00442745684274187
3234.06370458285 -0.00467758264045387
3128.46242163694 -0.00482112544037206
3026.30218674543 -0.00520846124090963
2927.4708723718 -0.00532888768023881
2831.86000468737 -0.00544839629935932
2739.3646445143 -0.00551576781882773
2649.88327214788 -0.00572449544834206
2563.31767593207 -0.00593809926117165
2479.57284446577 -0.00618557140531266
2398.55686232161 -0.00638499640551874
2320.18080916275 -0.00660369346260351
2244.35866214699 -0.00701687219287477
2171.00720151108 -0.00719621328923266
2100.04591923161 -0.00770025899071342
2031.39693066217 -0.00798160157884074
1964.98488904985 -0.00846729580399075
1900.73690283728 -0.00874947453872752
1838.58245565935 -0.00936920595871633
1778.45332894694 -0.00971853623153465
1720.28352705252 -0.010286543299942
1664.00920481564 -0.010808187919271
1609.5685974887 -0.0114040818613297
1556.90195294608 -0.0121680457854504
1505.95146610231 -0.0125356561300882
1456.66121546718 -0.0136308315913719
1408.97710176824 -0.0142278126880254
1362.84678857336 -0.0152552561860404
1318.21964484802 -0.0157391515477643
1275.04668938447 -0.016869240748621
1233.28053704165 -0.0175478455021791
1192.87534673688 -0.0185468933245701
1153.78677113231 -0.0190898908156636
1115.97190796079 -0.0200603364419656
1079.38925293782 -0.0209208669284642
1043.99865420793 -0.0214478401393492
1009.76126827533 -0.0221606767238356
976.63951737068 -0.0224695512798315
944.59704820703 -0.0230202576091118
913.598692079681 -0.0238003461649611
883.61042626626 -0.0242397809725809
854.599336684546 -0.0249276498265318
826.533581767113 -0.0251800805612687
799.382357513136 -0.0255796716055961
773.115863678977 -0.0259582495828814
747.705271070473 -0.026661757275798
723.122689901013 -0.0271773325944882
699.341139180671 -0.027581380179386
676.334517102805 -0.0280106956027779
654.077572395623 -0.0284139845351143
632.545876607253 -0.0287164802875904
611.715797293928 -0.0289507697654379
591.56447208183 -0.0292952542508957
572.06978357414 -0.0296286254084394
553.210335075751 -0.0299997142101035
534.965427108995 -0.0302153540189479
517.315034694611 -0.030602714189449
500.239785373027 -0.030961417135848
483.720937941813 -0.0310640306734005
467.740361885989 -0.0313787257704102
452.280517478601 -0.0315659882661563
437.324436529718 -0.0319616746460201
422.855703762743 -0.0322362642047637
408.858438797566 -0.0326025085026456
395.317278720814 -0.0327607366800913
382.217361224044 -0.0330963336093239
369.544308291395 -0.0331543199045219
357.284210418767 -0.0333325979021927
345.423611347239 -0.0335018511557922
333.94949329394 -0.0339686523662524
322.849262664184 -0.0341665132187014
312.110736229172 -0.0344667265551646
301.72212775411 -0.0345430593836186
291.672035062038 -0.0347854707878492
281.949427519198 -0.0349316353359005
272.543633928194 -0.035409628639468
263.444330815655 -0.0356068316013279
254.641531101544 -0.036098981619266
246.125573137691 -0.0363245538744376
237.887110103496 -0.0369332533400923
229.917099747189 -0.0370912480922957
222.206794461361 -0.0373197220348222
214.747731681899 -0.0374552796582172
207.531724599762 -0.0378573016268095
200.550853175432 -0.0381518575821244
193.797455446143 -0.0383565086123164
187.264119116381 -0.0386704614405185
180.943673422408 -0.0395481819658121
174.829181261871 -0.0400230099127179
168.91393157989 -0.0421773098764064
163.191432003227 -0.0434138143584357
157.655401714486 -0.0460360534492536
152.299764558507 -0.0471772557955573
147.118642373384 -0.0492938547298645
142.106348538803 -0.0489751730539744
137.257381734598 -0.0471975577121661
132.566419902702 -0.0401714760883267
128.02831440583 -0.0255612488099958
123.638084376519 -0.00734384318358471
119.3909112503 -0.00278116726615706
115.282133477007 0.0019258359184271
111.307241404421 0.00104629414486003
107.461872328633 0.00067385512111266
103.741805705691 6.09997311906016e-05
100.142958519274 -0.00372243621565451
96.6613807993215 -0.00654701208296297
93.2932512866758 -0.0149094289944319
90.0348732390045 -0.0264612196482929
86.8826703733829 -0.0360396522900203
83.8331829410901 -0.0489374752447852
80.8830639303079 -0.0602274944238158
78.0290753925574 0.0892020353337144
75.268084888838 0.19976757976201
72.5970620515715 0.223061025856005
70.0130752585751 0.220929564034244
67.5132884154147 0.218463615909342
65.0949578426057 0.209880897149378
62.7554292642455 0.203457375898625
60.492134894772 0.20224844653446
58.3025906206513 0.186762304762546
56.1843932739004 0.180984837545629
54.1352179944537 0.172303948518815
52.1528156784766 0.161853585579596
50.2350105098272 0.156435708251391
48.3796975719559 0.147434298291742
46.5848405376218 0.142601865247194
44.8484694338905 0.134783348752082
43.16867847996 0.132271708439771
41.5436239954415 0.122330311217543
39.9715223767999 0.117222553544309
38.4506481397322 0.108597605021799
36.9793320253356 0.104106343632926
35.555959167987 0.102488088521191
34.178967322922 0.0972629136495715
32.8468451515695 0.094811567827369
31.5581305627585 0.0905736180435507
30.3114091079778 0.0844055436696665
29.1053124289261 0.0806687147834052
27.9385167556491 0.0779701490123635
26.809741453616 0.0727058648911568
25.7177476181387 0.0685904722820495
24.6613367145934 0.0669520490473637
23.6393492629503 0.0637478787225817
22.6506635651686 0.0623517871074889
21.6941944740594 0.0616820374065489
20.7688922022657 0.0567636657821743
19.8737411700524 0.0549815634534394
19.0077588906409 0.0517265274893354
18.1699948918657 0.0502592099972202
17.3595296729691 0.0468899762042425
16.575473695389 0.0444908584421023
15.8169664064322 0.0413250199144311
15.0831752947614 0.0400394203621317
14.3732949766598 0.0372493157820246
13.6865463120696 0.0352512411433038
13.0221755494351 0.0318477436117226
12.3794534984108 0.0295149273794229
11.7576747295277 0.0263137076948945
11.156156799938 0.0245984399499062
10.5742395043895 0.0218588037123997
10.0112841506074 0.0183097870652524
9.46667285828752 0.0147607687168268
8.93980788093247 0.0119848488955144
8.43011094978566 0.00878217099763479
7.93702263914359 0.00740684606929456
7.46000175234955 0.00677959697304841
6.99852472779492 0.00743331199968095
6.55208506427606 0.00955250202189127
6.12019276507616 0.0102494694865664
5.70237380016178 0.0114093459784401
5.29816958590389 0.0107793791373451
4.90713648175239 0.00857409732676925
4.52884530331158 0.00737496835051116
4.16288085128225 0.00609661912896043
3.80884145575326 0.00492393955868994
3.46633853534261 0.00425409856020856
3.13499617070392 0.00397404136669525
2.81445069193042 0.00405682967542463
2.5043502794034 0.00408952807528178
2.20435457764722 0.00383630059042639
1.91413432176691 0.00354368766238253
1.63337097605841 0.00289926580158029
1.3572577704459 0.00252109280947936
0.968189162537367 0.00146096663420106
0.358588578717543 -0.000866792389186423
};
\addplot [semithick, color0, densely dashed, forget plot]
table {%
6936.43622463654 0.00365228747513347
6491.32015101725 0.00947182078352047
6074.73992227932 0.00980261349182612
5876.57439106455 0.00199137542776385
5684.86614044917 0.00124801567094632
5499.40475809516 -0.00060442090893951
5319.98668801079 -0.00167971334587789
5146.41500713466 -0.00214819701555802
4978.49920919969 -0.00244656023557522
4816.05499564013 -0.00252552725933649
4658.90407331175 -0.00273748363518421
4506.87395880351 -0.00281077004839385
4359.79778912574 -0.00309823651386162
4217.51413856707 -0.00317594492200231
4079.86684151919 -0.00340633068183608
3946.70482107485 -0.00358664066840341
3817.88192321111 -0.00378715254770461
3693.25675637574 -0.00393859756029747
3572.69253630074 -0.00415553009230146
3456.05693587265 -0.00428536304569513
3343.22193989492 -0.00445283596493443
3234.06370458285 -0.00472096004645191
3128.46242163694 -0.00485720564010211
3026.30218674543 -0.00524149411128024
2927.4708723718 -0.00536969822521453
2831.86000468737 -0.00548986294982735
2739.3646445143 -0.00555888891873768
2649.88327214788 -0.00576376454360932
2563.31767593207 -0.00599210489330745
2479.57284446577 -0.00624111106217675
2398.55686232161 -0.00644838142290396
2320.18080916275 -0.0066723003972607
2244.35866214699 -0.00707267679861655
2171.00720151108 -0.00731368390509847
2100.04591923161 -0.00770454031176664
2031.39693066217 -0.00820926470697076
1964.98488904985 -0.00843779204372391
1900.73690283728 -0.0089284448861457
1838.58245565935 -0.00952179301519072
1778.45332894694 -0.00987387363552117
1720.28352705252 -0.0103648691191729
1664.00920481564 -0.0110195021086584
1609.5685974887 -0.0116358603317548
1556.90195294608 -0.0123202763994714
1505.95146610231 -0.0127766576718703
1456.66121546718 -0.0137914040004994
1408.97710176824 -0.0145574330546794
1362.84678857336 -0.0154366191556173
1318.21964484802 -0.016145442220342
1275.04668938447 -0.0167998705452959
1233.28053704165 -0.0180484202505732
1192.87534673688 -0.018891384844987
1153.78677113231 -0.0196559343569209
1115.97190796079 -0.020199998431823
1079.38925293782 -0.0211892821393907
1043.99865420793 -0.0218173675052157
1009.76126827533 -0.0227382025484555
976.63951737068 -0.0231041993578748
944.59704820703 -0.0235369124368002
913.598692079681 -0.0241447675813467
883.61042626626 -0.0247741372635425
854.599336684546 -0.0254635618152378
826.533581767113 -0.025991868329479
799.382357513136 -0.0263651283837278
773.115863678977 -0.026813318554552
747.705271070473 -0.0273789469111591
723.122689901013 -0.0280337535689904
699.341139180671 -0.0284711654336382
676.334517102805 -0.0290198780931843
654.077572395623 -0.0294561895335462
632.545876607253 -0.0299472908462036
611.715797293928 -0.0301656233412439
591.56447208183 -0.030648150474782
572.06978357414 -0.0309657112690848
553.210335075751 -0.0314682743083455
534.965427108995 -0.0318118195026815
517.315034694611 -0.0321897568266428
500.239785373027 -0.0327380686182581
483.720937941813 -0.0331105679375405
467.740361885989 -0.0332832368391073
452.280517478601 -0.0339244746037648
437.324436529718 -0.0341836568149189
422.855703762743 -0.034549048708098
408.858438797566 -0.034877678235699
395.317278720814 -0.0355175726829969
382.217361224044 -0.0358195468529119
369.544308291395 -0.0361607068978607
357.284210418767 -0.036325372805037
345.423611347239 -0.0368017714578866
333.94949329394 -0.0371015513346376
322.849262664184 -0.0379824226499407
312.110736229172 -0.0382817625073793
301.72212775411 -0.038405559461537
291.672035062038 -0.0389245311610898
281.949427519198 -0.0391851951069307
272.543633928194 -0.0397991370157297
263.444330815655 -0.0404874022855876
254.641531101544 -0.0408250697426584
246.125573137691 -0.0416306774723439
237.887110103496 -0.042065771096043
229.917099747189 -0.0427729314875528
222.206794461361 -0.0431603656439407
214.747731681899 -0.0437288561301696
207.531724599762 -0.0441963479231879
200.550853175432 -0.0444085008019406
193.797455446143 -0.0450979762126988
187.264119116381 -0.0454540658233993
180.943673422408 -0.0466651191312776
174.829181261871 -0.0473211963989518
168.91393157989 -0.0496625316376953
163.191432003227 -0.0510191924578776
157.655401714486 -0.0542836953949359
152.299764558507 -0.0557091157797346
147.118642373384 -0.0588412585897925
142.106348538803 -0.059096024624881
137.257381734598 -0.0584984505562573
132.566419902702 -0.0535781800975459
128.02831440583 -0.0284858657351106
123.638084376519 -0.00777730026513224
119.3909112503 -0.00507802634449444
115.282133477007 -0.00427268266050684
111.307241404421 -0.00884754740872074
107.461872328633 -0.0112993282389826
103.741805705691 -0.0124560668983039
100.142958519274 0.0369365907472092
96.6613807993215 0.161376820605169
93.2932512866758 0.22787309912918
90.0348732390045 0.245498607327628
86.8826703733829 0.249676242728944
83.8331829410901 0.250703251215435
80.8830639303079 0.239550624119374
78.0290753925574 0.233976621202484
75.268084888838 0.225484085465743
72.5970620515715 0.214350169529325
70.0130752585751 0.210391209160839
67.5132884154147 0.200272324469948
65.0949578426057 0.190110981346807
62.7554292642455 0.185277601648721
60.492134894772 0.182208384003086
58.3025906206513 0.175719439252492
56.1843932739004 0.155480310424024
54.1352179944537 0.147998782740232
52.1528156784766 0.133186973592484
50.2350105098272 0.128993465770406
48.3796975719559 0.120760651380182
46.5848405376218 0.118275859426027
44.8484694338905 0.112653172948848
43.16867847996 0.104095763131258
41.5436239954415 0.100299898368154
39.9715223767999 0.090576426772374
38.4506481397322 0.0876191181888039
36.9793320253356 0.083102372566988
35.555959167987 0.0810367690494614
34.178967322922 0.0767790866253202
32.8468451515695 0.0747788508381661
31.5581305627585 0.0734833127857666
30.3114091079778 0.068640202620006
29.1053124289261 0.0672094845237487
27.9385167556491 0.0634737945845355
26.809741453616 0.0619078234146987
25.7177476181387 0.058060804650984
24.6613367145934 0.0558057010165257
23.6393492629503 0.0513691736232636
22.6506635651686 0.0485568793524805
21.6941944740594 0.0452189632089807
20.7688922022657 0.0419296058555781
19.8737411700524 0.0375294159204789
19.0077588906409 0.0337612788998832
18.1699948918657 0.0298394891851318
17.3595296729691 0.0272498099417838
16.575473695389 0.0254003553732026
15.8169664064322 0.0231651040067808
15.0831752947614 0.0215597416504291
14.3732949766598 0.0192251654529947
13.6865463120696 0.0181248553198042
13.0221755494351 0.0170875380561545
12.3794534984108 0.0177939265978811
11.7576747295277 0.0185668057410737
11.156156799938 0.0183195078598091
10.5742395043895 0.0170695717006337
10.0112841506074 0.0150836209025651
9.46667285828752 0.0142889791271288
8.93980788093247 0.0131905500860365
8.43011094978566 0.0123936720886769
7.93702263914359 0.0117243675083893
7.46000175234955 0.0112767386981915
6.99852472779492 0.0099698286783219
6.55208506427606 0.00955315714550637
6.12019276507616 0.0087721861182782
5.70237380016178 0.00846844317520764
5.29816958590389 0.00782484204830097
4.90713648175239 0.00741129978650432
4.52884530331158 0.00665362105001877
4.16288085128225 0.00549476164754042
3.80884145575326 0.00482867463821289
3.46633853534261 0.00353672757759137
3.13499617070392 0.00216159914254384
2.81445069193042 0.000822139160593729
2.5043502794034 -0.000136661233005987
2.20435457764722 -0.00120808119141514
1.91413432176691 -0.00173246596716916
1.63337097605841 -0.00246763744391784
1.3572577704459 -0.00291027812620543
0.968189162537367 -0.00316988296058062
0.358588578717543 -0.000749530332609951
};
\end{groupplot}

\end{tikzpicture}


==> fig5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=1.]

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend entries={{Bruenn},{LMP(0)},{LMP(3)}},
legend style={draw=white!80.0!black, font=\footnotesize},
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
x grid style={white!69.01960784313725!black},
xlabel={$t - t_{\rm bounce}$ (\si{\milli\second})},
xmin=-8, xmax=15,
%xmin=-10, xmax=25.0,
y grid style={white!69.01960784313725!black},
ylabel={Electron neutrino luminosity (\SI{e51}{erg \per\second})},
ymin=0.0, ymax=519.055434209086
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, densely dotted, red}
\addlegendimage{no markers, densely dashed, color0}
\addplot [semithick, blue]
table [row sep=\\]{%
-20.9493200994588	7.12648392843959 \\
-20.7601170400573	7.24476437511036 \\
-20.5713513972546	7.36633661135102 \\
-20.3826001358287	7.49055631151598 \\
-20.1955882723683	7.61708035238558 \\
-20.0090140351173	7.74619330930588 \\
-19.8215294451294	7.8792151458933 \\
-19.6350893829499	8.01484259597413 \\
-19.4491090720461	8.15338415960592 \\
-19.2638816812676	8.29488215673191 \\
-19.0795502722656	8.43888828102825 \\
-18.8949969099532	8.58675653807069 \\
-18.7097078699935	8.73888018725937 \\
-18.5252468711813	8.89486725190749 \\
-18.3426695723248	9.05223123971793 \\
-18.16013602862	9.21308897887919 \\
-17.9775199183197	9.37805301178368 \\
-17.7954204276543	9.54621664533309 \\
-17.611308964181	9.719827528192 \\
-17.428050905254	9.89799312694659 \\
-17.2473942131566	10.0780852292377 \\
-17.0663746377355	10.2611960296172 \\
-16.8850052577894	10.450849183721 \\
-16.7040458300297	10.6450764209097 \\
-16.5241336226167	10.8436121737611 \\
-16.3454707261243	11.044666158322 \\
-16.1693904704596	11.24843973712 \\
-15.9929560205921	11.4555794301392 \\
-15.813125536498	11.6722104653442 \\
-15.6328090038782	11.8949969103463 \\
-15.4527430791048	12.1225337154871 \\
-15.2749916079192	12.3554323448671 \\
-15.1005370296345	12.5913365978958 \\
-14.9264855331286	12.8298941558782 \\
-14.7505955875629	13.0756951905024 \\
-14.5741724941496	13.3306703845231 \\
-14.3983128491679	13.5940836971949 \\
-14.2236374564464	13.8647982738863 \\
-14.0488697544103	14.0954059735526 \\
-13.8737993119376	14.2979357709672 \\
-13.6998240609077	14.591287103153 \\
-13.5263690454353	14.889985427417 \\
-13.3515006223474	15.2038358978943 \\
-13.1781947366708	15.5275449286591 \\
-13.0083422366847	15.8548669034088 \\
-12.8381197593066	16.1966174664922 \\
-12.6686981232918	16.5480390775621 \\
-12.5006385111474	16.9035613798328 \\
-12.3320208580344	17.2762546687962 \\
-12.1624901095411	17.6666839505963 \\
-11.992544884921	18.0668062177411 \\
-11.8234303133715	18.4797252324602 \\
-11.6565800694413	18.9042030381519 \\
-11.4907928214797	19.3345340472553 \\
-11.3233279553704	19.7862069659726 \\
-11.155122323086	20.250121141472 \\
-10.9877246366928	20.7300737933396 \\
-10.8214132043759	21.2321815608048 \\
-10.6562782790531	21.732389206831 \\
-10.4918387963999	22.2422021536709 \\
-10.3262688739586	22.7820472113573 \\
-10.160912783473	23.3352352675879 \\
-9.99629203575779	23.9029266744381 \\
-9.832826107063	24.4828474900863 \\
-9.6722130675447	25.0652516520296 \\
-9.51188672742498	25.6696179979246 \\
-9.35198289829239	26.2884054385851 \\
-9.1919222880627	26.9246213822107 \\
-9.03172326122808	27.5909804457435 \\
-8.87190899552559	28.2812659794363 \\
-8.7116391618103	29.0028935533927 \\
-8.5523199797228	29.7617811758478 \\
-8.39430756535879	30.511177881771 \\
-8.23612233434528	31.2380311376112 \\
-8.0785270622288	32.1208887271617 \\
-7.9223023652431	33.0445852228541 \\
-7.7660727704596	33.9936667151992 \\
-7.60940009906298	34.9814657039667 \\
-7.45326869311509	36.0039853462994 \\
-7.2986129049313	37.0690466748943 \\
-7.14544195812329	38.167619284408 \\
-6.99207662403239	39.3016223897249 \\
-6.8389456016709	40.4831251542345 \\
-6.68680860435418	41.7012525715006 \\
-6.53492394781409	42.9517425877016 \\
-6.38199684670118	44.2703312597188 \\
-6.23050801298729	45.4932253683552 \\
-6.08216281071259	46.8428528021971 \\
-5.93403680835848	48.0468996904645 \\
-5.78598652075948	49.5862323146067 \\
-5.6366739323293	51.0977838200473 \\
-5.5181463897616	52.5275424594923 \\
-5.37552926893488	54.2006761318063 \\
-5.2294823296792	56.0159262241906 \\
-5.08293906932468	57.8505909563827 \\
-4.93745858233379	59.8638205644173 \\
-4.79408952753738	61.9214084771961 \\
-4.6528492800214	64.0459160663016 \\
-4.5096946065504	66.279011828249 \\
-4.3680148547455	68.5567810863333 \\
-4.22916381820949	70.5523985233688 \\
-4.0918064117366	73.1107187312273 \\
-3.95418006848598	75.9398812459818 \\
-3.81694316967	78.5793457894666 \\
-3.68130701810918	81.7298281224757 \\
-3.54728017494941	85.1705371043206 \\
-3.4133628424093	88.9730157515976 \\
-3.29909437287259	92.4914793597046 \\
-3.19190002256428	95.3250012386564 \\
-3.08365291891178	99.1409448819728 \\
-2.95532367678038	104.387504997739 \\
-2.8267086306866	110.251134592344 \\
-2.72659965732399	115.461268237176 \\
-2.60098125247299	121.744964089165 \\
-2.4753036090209	129.261084429944 \\
-2.35062538983229	138.075252570846 \\
-2.27421075583911	144.265314294531 \\
-2.15172545523259	155.414079811521 \\
-2.06722739067519	164.648532936588 \\
-1.9822729924274	173.908201538296 \\
-1.86753368675389	189.062384505155 \\
-1.8196306959565	195.721153455447 \\
-1.71060755623668	211.193588419105 \\
-1.61157669934309	227.86399484928 \\
-1.54564515586	238.875893153103 \\
-1.43132777038198	259.031287665852 \\
-1.31772485100549	279.339512853637 \\
-1.22870852219339	295.483156398428 \\
-1.14711218545628	308.910726551393 \\
-1.07863780439098	319.70889738726 \\
-0.9940521667273	333.02676020356 \\
-0.922772209204084	342.576957750249 \\
-0.846706039813284	352.208499352293 \\
-0.781293776923604	359.476775548196 \\
-0.725758778769205	363.615517765851 \\
-0.66867694155178	367.145826823732 \\
-0.615648553000085	369.798365984177 \\
-0.561517204992981	370.964828486893 \\
-0.507165347722406	371.479333654055 \\
-0.457846307466383	371.533292774369 \\
-0.408090718977206	370.492673911035 \\
-0.365546729775303	368.920271270201 \\
-0.325223707347192	367.080853932294 \\
-0.292237953780699	364.758920583393 \\
-0.260424985376289	362.114991397581 \\
-0.23617110741688	360.261419927795 \\
-0.214922221645281	358.263207245872 \\
-0.193716685190083	357.798930509082 \\
-0.175075782227793	356.113263391205 \\
-0.156639277040284	353.617142474539 \\
-0.139782739605693	351.020671901862 \\
-0.12242159055188	348.839065509451 \\
-0.10667060248079	346.716632951286 \\
-0.0902073095886067	344.714608543021 \\
-0.0755191184271951	342.689737128142 \\
-0.0609535089248823	340.880656991249 \\
-0.0477300042798845	338.450738259965 \\
-0.0339995345833017	336.572774751794 \\
-0.0213666062930997	334.775818384545 \\
-0.00601662071298392	332.798153258693 \\
0.00635937182411794	332.243954402063 \\
0.0191206643582973	330.451091991357 \\
0.0352486559241072	328.067549871887 \\
0.0475454574504113	325.034632780188 \\
0.0593274719654175	322.49467712095 \\
0.0713741887284982	320.523457991866 \\
0.0827709785827153	318.431273733784 \\
0.0949454283084208	316.611108430341 \\
0.106309887812415	314.289689206817 \\
0.118327307621911	312.41083518197 \\
0.129687809057003	310.112940768653 \\
0.141794105412401	308.239301402969 \\
0.153431979892218	305.822825391245 \\
0.165757123355121	304.68672374664 \\
0.177285627270919	302.750750996789 \\
0.189770419644219	300.147759400865 \\
0.201974370957601	298.534645853518 \\
0.214979471657216	296.206266946214 \\
0.227404337215717	292.487928417995 \\
0.240713392437499	290.084546823401 \\
0.253583581674519	287.174456466397 \\
0.267385669665799	283.493580653727 \\
0.2805420347091	281.305129200415 \\
0.294412085129693	278.938045457287 \\
0.307534387781914	274.556359211825 \\
0.321383919854412	274.465892496905 \\
0.3345796583435	272.087745129225 \\
0.348591509985511	267.751523122056 \\
0.361847204981018	266.536589158194 \\
0.375868256608413	263.052169880924 \\
0.389132437887014	258.737978078503 \\
0.403107902135105	256.964171840889 \\
0.416364519553298	251.406976833368 \\
0.43043042507162	250.897228107303 \\
0.443718614787912	244.62403674778 \\
0.457694335798294	244.78846153925 \\
0.470865986583505	238.512968262949 \\
0.484784987497193	239.318978804942 \\
0.497955106280614	232.748043608189 \\
0.511859649597511	234.18597544009 \\
0.524967628655617	226.561547544324 \\
0.538780808529793	230.179813211677 \\
0.551835611057697	222.259663770233 \\
0.565655585043999	226.221178599158 \\
0.578772448889396	221.35568408421 \\
0.592643179526817	214.106285499201 \\
0.605757136265908	221.807734418479 \\
0.619604118990793	213.491141946017 \\
0.632706384072719	216.433877286396 \\
0.646569039126007	216.200596786586 \\
0.659701225157619	207.250129743132 \\
0.673591728917103	214.546961194846 \\
0.686735406546205	215.040373950454 \\
0.700628409542816	206.053345244108 \\
0.713785337702205	215.274873405424 \\
0.7277220448847	216.037102175074 \\
0.740947385091999	207.924245036405 \\
0.754964520853008	210.062646815924 \\
0.768245836887615	218.200755435448 \\
0.782285491417213	214.879097649791 \\
0.795563011559693	208.204731207645 \\
0.809597247941696	219.556544688149 \\
0.822887965554798	224.229909825512 \\
0.836959695784202	219.681065864938 \\
0.850290510666298	216.395080649804 \\
0.864388290024806	227.561429297044 \\
0.877723873328108	232.726316648727 \\
0.891812542909605	230.194331559845 \\
0.905137790404694	226.046501399417 \\
0.91922308711662	235.199600671952 \\
0.932556941976713	244.166889374224 \\
0.946665186674608	247.684056289963 \\
0.960030332764802	242.3783519365 \\
0.9741697627083	245.428398456827 \\
0.987551984058513	256.519514444778 \\
1.00931152193002	266.556451649667 \\
1.02343802389052	265.502723699302 \\
1.0383133293478	262.471074129605 \\
1.05165872658031	270.696946857027 \\
1.0680410370471	283.003013282672 \\
1.08595197437552	294.831036147504 \\
1.10007603454841	292.320870203412 \\
1.11573817761879	294.726442335602 \\
1.1298849274327	303.002277599856 \\
1.1516553899319	317.134368056036 \\
1.1696057287688	324.876611070004 \\
1.1837420213208	322.380601473245 \\
1.2016894825986	321.184878402298 \\
1.2158342278662	328.826712456349 \\
1.23380345422891	344.701308154357 \\
1.2510230640174	360.722151345775 \\
1.2659583801271	355.866785671258 \\
1.28318551181002	354.84340350029 \\
1.29735442196591	365.728664896826 \\
1.31686059507589	380.177034290225 \\
1.33940865137731	395.471973355588 \\
1.3535612792023	397.002903158352 \\
1.37381644562171	382.59207344178 \\
1.38797366210912	390.019329388241 \\
1.4029004427473	400.872214968085 \\
1.42547618789581	420.588159505602 \\
1.43965832319381	429.698268962532 \\
1.45919574196179	419.715644968192 \\
1.47261754602621	412.925945467386 \\
1.48680239070111	424.980194150295 \\
1.51091900318551	437.612667195837 \\
1.53044506185699	454.861842536044 \\
1.54844292086619	450.756620066086 \\
1.56567998272442	443.384206222482 \\
1.57986338501522	441.322245288635 \\
1.6016950058432	451.623747951588 \\
1.62429457553571	469.307307401358 \\
1.64154243563772	477.425468558191 \\
1.66108385492691	460.170812645769 \\
1.67527152334591	459.61979480799 \\
1.6948098076551	461.578599913854 \\
1.7174065623251	468.219587252854 \\
1.74077293030851	488.122313670459 \\
1.764911694689	487.268117615342 \\
1.78752560855889	478.265310202637 \\
1.81090702704532	464.49291902054 \\
1.83505488886121	470.592417123367 \\
1.8592042449782	484.290505921658 \\
1.88182556789931	494.552712696882 \\
1.90751359201749	483.903355265144 \\
1.93014450828051	480.070601057591 \\
1.9535444040649	466.760181678883 \\
1.99149663024701	473.573144590338 \\
2.01413065097901	489.71842459705 \\
2.0444195245783	489.508430493749 \\
2.0685808052821	477.011839093763 \\
2.09274282852851	469.353389655199 \\
2.1215032048905	468.434535412892 \\
2.1602306700315	462.322950386897 \\
2.1836453028593	470.86577498952 \\
2.21243262211419	478.577636345741 \\
2.24352737334712	468.320079336714 \\
2.2677234974135	460.56136438084 \\
2.29191867689821	454.653035076809 \\
2.3345097575536	449.145920603551 \\
2.37709134283	443.318075187404 \\
2.41966771476652	451.511194065055 \\
2.4622478697836	454.835753223742 \\
2.5048411305261	442.601520203636 \\
2.52904198632791	432.615745822423 \\
2.5555499373169	424.551554518481 \\
2.59817742908311	419.336772407704 \\
2.6408099322332	410.876196945327 \\
2.6834389496199	417.487785955582 \\
2.72605987306	418.08007533007 \\
2.768673218359	409.193391661387 \\
2.81128285412052	397.841693736109 \\
2.8538930941375	386.594214759799 \\
2.89650406748461	381.888015251652 \\
2.9391128129482	380.606266413021 \\
2.98171631326281	379.784931032562 \\
3.02431183167479	373.389367319883 \\
3.0668963900078	375.313043889915 \\
3.10947015007841	373.63838353915 \\
3.15203999417281	369.215835750896 \\
3.19460879281581	363.948535546823 \\
3.23717853546	357.588487584867 \\
3.279748656046	351.423531267361 \\
3.32231810706659	346.696234756506 \\
3.36488613292761	341.212767550802 \\
3.40745074607861	335.807114391986 \\
3.45001205523582	331.287081090037 \\
3.49256769266611	326.470593262436 \\
3.53511776583161	319.741851403387 \\
3.57766099362451	317.13770441751 \\
3.62020002941929	315.404108086713 \\
3.66273282648922	314.883387423189 \\
3.70525859229201	311.610217498913 \\
3.7477824208369	309.403610970774 \\
3.79030402713011	305.546778760292 \\
3.83282646466822	302.117579011378 \\
3.87535009605011	299.232325299436 \\
3.91787406605602	296.534807210629 \\
3.9603975162965	293.963788499106 \\
4.00292081986461	291.220419638885 \\
4.04544453672781	288.157667163471 \\
4.087972623924	284.85645461177 \\
4.13050778499601	281.58996650151 \\
4.1730443343111	278.479827360164 \\
4.21557339271521	275.505504734107 \\
4.25808894585251	272.602674993861 \\
4.3005848882344	269.655932782927 \\
4.34305720268361	266.859367498918 \\
4.38551164269779	263.558773519313 \\
4.42795692132191	260.871219896615 \\
4.4704038014336	259.516868182921 \\
4.51286203106451	258.902647390609 \\
4.55534422455662	257.484404584884 \\
4.59785083597461	257.12903342752 \\
4.64037163033072	255.564631335216 \\
4.6828934879035	254.165652969818 \\
4.72539364469651	252.986650409101 \\
4.7678660330146	251.58722089105 \\
4.8102962384279	250.484467356008 \\
4.8526786145641	249.390906423545 \\
4.89502908588901	248.619946557566 \\
4.93737932572429	248.081536103089 \\
4.9797489522899	247.451898066268 \\
5.022148225487	247.515507745723 \\
5.06458970729801	247.61767672401 \\
5.1070749367039	248.320414323841 \\
5.1495974031306	249.034301587937 \\
5.1921445951846	248.879844789105 \\
5.23469513336872	247.33722472279 \\
5.2772355774033	245.96684449928 \\
5.31974525168241	244.534468138982 \\
5.3622035827598	243.022457849703 \\
5.40460588836891	242.481182432267 \\
5.44697305012622	241.967650431841 \\
5.48932653849371	240.902278489198 \\
5.53167566649671	239.437164616273 \\
5.5740414293133	237.759286555994 \\
5.61643720137872	235.457530984935 \\
5.6588576328663	233.14056768739 \\
5.70128807182462	230.958184062616 \\
5.74371601163782	229.016269075695 \\
5.7861334003305	227.425414191754 \\
5.8285309751588	226.052785596027 \\
5.87090216047301	224.687651294033 \\
5.91325014006492	223.190146044506 \\
5.95558405477891	221.986312419488 \\
5.99791535386692	220.914265938944 \\
6.04025303870492	219.206209509424 \\
6.0826024132285	217.358705498703 \\
6.1249654780805	216.003519128568 \\
6.16734192501042	214.063797659591 \\
6.20973041750349	211.75809040431 \\
6.25212836733971	209.024667408704 \\
6.29453221998929	206.732735465767 \\
6.3369395428544	205.31425087592 \\
6.37934913503071	203.766758969988 \\
6.42175846193632	203.535212581191 \\
6.46416164936809	203.101871707593 \\
6.50655265086959	202.173897244796 \\
6.54892813427421	200.58015464988 \\
6.5912879617801	198.561808155371 \\
6.63363715999782	197.054494656303 \\
6.67598435030561	195.191480660522 \\
6.71833579623211	193.100477166739 \\
6.76069532557861	191.278000702134 \\
6.8030640175713	189.816844637245 \\
6.8454409813003	188.662958198313 \\
6.88782467644782	187.963509845887 \\
6.93021359334	187.473887440534 \\
6.97260664069771	187.001097244545 \\
7.01500330796762	186.115119517605 \\
7.05740332483691	186.170953639741 \\
7.09980622480251	186.435162746194 \\
7.14221115951349	186.071793689744 \\
7.18461696952519	185.744842232832 \\
7.22702102892239	185.403527358304 \\
7.26941835750901	184.64661863734 \\
7.31180390005082	183.306765051454 \\
7.3541758620666	181.042948147834 \\
7.39653757509231	179.012634166309 \\
7.43889570432032	177.558961495999 \\
7.48125692105262	175.828721482067 \\
7.5236259952988	174.007109973815 \\
7.56600490611501	172.946557300876 \\
7.60839288590512	172.762942709747 \\
7.65078816446982	173.712633851733 \\
7.69318943755061	173.373015344369 \\
7.7355963144133	171.178436735251 \\
7.7780087351199	168.664176111278 \\
7.82042828382191	165.97181321025 \\
7.8628576439763	164.397509475618 \\
7.90529724013371	163.753638111516 \\
7.94774666854249	163.447638326316 \\
7.99020490718001	163.491496107157 \\
8.03266931674992	164.618327026738 \\
8.07513695294142	165.513209193894 \\
8.11760451009852	165.876954507598 \\
8.16006704856031	164.746660089169 \\
8.20251820646772	162.574736855542 \\
8.2449522034905	160.360238937485 \\
8.28736692052041	157.889891084986 \\
8.3297670697483	156.163454276982 \\
8.37215914188141	155.34875446041 \\
8.41454939247171	154.714324781438 \\
8.4569425939967	154.776378897554 \\
8.49934234966881	155.563591546602 \\
8.5417486318006	156.119294807994 \\
8.5841621901979	156.195671302002 \\
8.62657918649191	155.203613129378 \\
8.6689999715081	153.303196163522 \\
8.7114240419202	151.530731303693 \\
8.75385048208599	149.591646649979 \\
8.79627856656572	147.724384718148 \\
8.83870751820891	146.470405792899 \\
8.88113693209232	145.957563091855 \\
8.92356562450271	145.331514344148 \\
8.9659920269952	145.152503527085 \\
9.0084139304719	145.411666499663 \\
9.05082958128011	145.695031577454 \\
9.09323664966692	145.911409682892 \\
9.1356351836088	145.461733586022 \\
9.17802866048291	144.331222661566 \\
9.2204215445428	143.210660902946 \\
9.26281865713662	141.758701074786 \\
9.30522452709261	140.06580632359 \\
9.3476415537219	138.482692498309 \\
9.3900706098913	137.308187126506 \\
9.43251210374191	136.604649740196 \\
9.47496399192912	136.111964155151 \\
9.51742363486682	135.645659598116 \\
9.5598867882465	134.666583660895 \\
9.60234971831622	134.028691186745 \\
9.6448097216275	133.523773789758 \\
9.68726447234002	133.196055131176 \\
9.72971191253112	132.990424158264 \\
9.77215045761432	132.826727289104 \\
9.81458256940081	132.741962977435 \\
9.85701110633391	132.579981799727 \\
9.89944029424112	132.136737480556 \\
9.9418727386975	131.053861579026 \\
9.9843103315751	129.641989795556 \\
10.0267547705757	128.464099063197 \\
10.069207209977	127.348029536918 \\
10.1116662513752	126.391929560829 \\
10.1541286905769	125.720864846497 \\
10.196591254514	125.355656883252 \\
10.2390538900359	125.102061834876 \\
10.2815187312236	124.634221992212 \\
10.3239845099447	123.862095601692 \\
10.3664517807089	122.932171429206 \\
10.4089246043954	122.048378624178 \\
10.4514039379009	121.483190610131 \\
10.49388125143	121.156981806037 \\
10.5363605375505	120.875587674143 \\
10.5788255437629	120.27224774372 \\
10.621271643959	119.623944601523 \\
10.663709340621	119.218883812337 \\
10.7061312423299	118.995153490991 \\
10.7485404752726	118.763398283044 \\
10.7909405739556	118.55348607789 \\
10.8333401217509	118.288763267709 \\
10.8757433412697	117.975951956082 \\
10.9181413106543	117.59233557425 \\
10.9605362516397	117.089560520706 \\
11.0029362772166	116.432151289652 \\
11.0453355125952	115.636399491241 \\
11.0877306872159	114.737625227395 \\
11.1301221170175	113.849247770728 \\
11.1725100124724	113.15006984866 \\
11.2148930500839	112.527978658493 \\
11.2572731016627	111.963669497967 \\
11.2996529457057	111.451770232392 \\
11.3420341162212	110.97043233856 \\
11.3844166277901	110.504882092202 \\
11.426800650292	110.046541355559 \\
11.4691871063747	109.595956425756 \\
11.51157651391	109.172026122184 \\
11.553968132619	108.795845692278 \\
11.5963600887813	108.468818112133 \\
11.6387504146375	108.194230201792 \\
11.681138460472	107.936743659846 \\
11.723524225219	107.6946064641 \\
11.7659088539647	107.453819564577 \\
11.8082940834662	107.212440814064 \\
11.8506815046949	106.97063054986 \\
11.8930720358816	106.727159075298 \\
11.9354659727901	106.4688817867 \\
11.9778634800652	106.230967553006 \\
12.0202644205838	106.015309586001 \\
12.0626677338572	105.819657396742 \\
12.1050711071739	105.648138849259 \\
12.1474709973617	105.489615637662 \\
12.1898628098157	105.356651551659 \\
12.232241789452	105.247327327288 \\
12.2746054697003	105.133202394675 \\
12.3169560141729	105.029853601693 \\
12.3592992589797	104.945660219692 \\
12.4016419535226	104.872714304014 \\
12.4439898293316	104.810614174649 \\
12.4863471199735	104.753845312916 \\
12.528716279928	104.686283964523 \\
12.5710980183028	104.604049491971 \\
12.6134913772905	104.490823320192 \\
12.655893899045	104.360752139485 \\
12.6983017954267	104.192021963 \\
12.7407104874883	103.991815874348 \\
12.783114749444	103.749575493043 \\
12.8255097520177	103.464062663526 \\
12.867892831232	103.153548939234 \\
12.9102640242728	102.818436763426 \\
12.9526251494418	102.484204506994 \\
12.9949794737761	102.1596038948 \\
13.0373307922051	101.851432070223 \\
13.0796827557226	101.568495520697 \\
13.1220388098972	101.306311684728 \\
13.1644012901814	101.063913807898 \\
13.2067709983173	100.841269997401 \\
13.2491474563748	100.631214129094 \\
13.2915298251	100.444519797984 \\
13.3339163783197	100.28828917773 \\
13.376305026184	100.180269132315 \\
13.4186943302334	100.127262278954 \\
13.4610830958152	100.113230053749 \\
13.5034704302753	100.152130092945 \\
13.5458558340773	100.17219817654 \\
13.5882392293236	100.134263525902 \\
13.6306207204587	99.922392470142 \\
13.6730006569363	99.7817041583963 \\
13.7153795847418	99.7097444633411 \\
13.7577577192787	99.4549964612818 \\
13.800135029351	99.1628701321114 \\
13.8425114249446	98.9336076536809 \\
13.8848866842549	98.7951740778413 \\
13.9272607320943	98.6690876382193 \\
13.9696332966247	98.4775766946338 \\
14.0120039604855	98.1796299605942 \\
14.0543726363122	97.840667915234 \\
14.0967392491325	97.6272157305807 \\
14.1391045045745	97.5195054681546 \\
14.1814674128555	97.4953982713188 \\
14.2238334379345	97.7004275304511 \\
14.2661950860454	97.7763015873928 \\
14.3085556593115	97.6401883910834 \\
14.3509152603106	97.5664838276143 \\
14.3932743058667	97.6249582751406 \\
14.4356323198378	97.6294341705005 \\
14.4779889318077	96.9754954955521 \\
14.5203443340513	96.3324258154436 \\
14.5626978097017	95.797071481295 \\
14.6050489723479	95.3115577367386 \\
14.6473976514339	94.9298794041201 \\
14.6897439878959	94.6110493037012 \\
14.7320881424525	94.348131983924 \\
14.7744304240087	94.1894650837537 \\
14.8167712718678	94.1779119962786 \\
14.8591111290523	94.326487608778 \\
14.9014504402044	94.5445793013501 \\
14.9437895978423	94.5289560040451 \\
14.9861288923931	94.2574964567587 \\
15.0284684475507	94.0322876845493 \\
15.0708082878345	93.7275704219755 \\
15.1131484221167	93.2827003528233 \\
15.1554888397753	92.8313355777647 \\
15.1978294718832	92.4590290965831 \\
15.240170298188	92.0299969742629 \\
15.2825113047792	91.2973087143167 \\
15.32485245951	90.2041290152222 \\
15.3671936795483	89.1039107482368 \\
15.4095348432829	88.4530109429764 \\
15.4518757594996	87.7655471210222 \\
15.4942161240303	86.3724719836677 \\
15.5365556256525	85.3341416554897 \\
15.5788940163287	84.6471250208448 \\
15.6212311209517	84.2461527285266 \\
15.6635668505684	83.9442119407672 \\
15.7059012233955	83.8058117427558 \\
15.7482343794934	83.7559866088743 \\
15.7905665288644	83.6453069390861 \\
15.8328978680302	83.4914666326255 \\
15.8752286127406	83.3858605693946 \\
15.9175590594821	83.3258389321175 \\
15.959889494134	83.2861053745207 \\
16.0022200506765	83.2229454187418 \\
16.0445505498662	83.1121720281689 \\
16.0868804754142	82.9525318769392 \\
16.1292091181314	82.8312647309405 \\
16.1715357977428	82.754889434393 \\
16.2138599579898	82.7361497334815 \\
16.2561813508687	82.834049648847 \\
16.2985000725159	83.0086273489148 \\
16.3408165047512	83.0741410719424 \\
16.3831313232691	83.0977256199264 \\
16.4254453899586	83.1367653700319 \\
16.4677591456561	83.1495207906873 \\
16.5100728704718	83.1735824469062 \\
16.5523868113425	83.1558197587964 \\
16.5947011001456	83.0456182537784 \\
16.6370156953927	82.8238551205345 \\
16.6793304602465	82.4025627172918 \\
16.7216452600571	81.7787605396408 \\
16.7639599868834	81.0952963761059 \\
16.8062745933554	80.4870443437285 \\
16.8485891216531	79.96720283136 \\
16.8909037042443	79.529624093367 \\
16.9332185505523	79.1816445795175 \\
16.9755339369123	78.9012289527362 \\
17.0178501437689	78.6958537521933 \\
17.0601673493004	78.5658521388744 \\
17.1024855231587	78.4944161930262 \\
17.144804285733	78.4703743694216 \\
17.1871226610839	78.4645846801067 \\
17.2294389569738	78.4359872781236 \\
17.2717508485639	78.3611820389547 \\
17.3140558918159	78.2230831746089 \\
17.3563522836057	78.030260515507 \\
17.3986398065358	77.9229945961887 \\
17.4409197207056	77.8498142262079 \\
17.483194733341	77.7339242439627 \\
17.5254679975239	77.6176774348726 \\
17.5677417510346	77.5483036287328 \\
17.6100179612428	77.5350896761979 \\
17.6522977974798	77.5393262780478 \\
17.6945812824579	77.486922846771 \\
17.7368681251099	77.3571055324935 \\
17.7791579365309	77.1789466783916 \\
17.821450190581	76.9900952136861 \\
17.8637444637752	76.8313991055334 \\
17.9060406596921	76.6804919766145 \\
17.948338672974	76.4983630147924 \\
17.9906383235069	76.2713856115222 \\
18.0329393611673	76.0111476084612 \\
18.0752412796337	75.7185895623853 \\
18.1175434169695	75.3900042119111 \\
18.1598449213123	75.0095998768924 \\
18.2021447436253	74.550337562573 \\
18.2444418384211	73.9229085840812 \\
18.2867353144516	73.2756325893628 \\
18.3290243683378	72.8232562994047 \\
18.3713084089913	72.4023310977322 \\
18.4135873533803	71.9620460603879 \\
18.4558617754364	71.6243425032739 \\
18.4981324866915	71.4265371105701 \\
18.5404006324839	71.3553829768717 \\
18.582667298075	71.388448463022 \\
18.624933067342	71.4849155857908 \\
18.6671975840845	71.6616441181348 \\
18.7094603999353	71.8751974966384 \\
18.7517179594398	72.1085210413891 \\
18.7939702696433	72.3416512775159 \\
18.8362231743239	72.5597530441545 \\
18.8784780335305	72.7557160380359 \\
18.9207256494529	72.8948414987653 \\
18.9629685729879	72.9851176750329 \\
19.0052101617892	73.0268413943961 \\
19.04745037962	73.0244782527624 \\
19.0896906497318	72.9853461962713 \\
19.1319311027456	72.9184645012211 \\
19.1741726721198	72.8337130252041 \\
19.2164154838441	72.7073697054877 \\
19.258660028815	72.590376734142 \\
19.3009061765	72.4285402023507 \\
19.3431537995231	72.24184642139 \\
19.3854028617639	72.0720908983854 \\
19.4276530466782	71.8900061654542 \\
19.4699039286798	71.6999935713824 \\
19.5121550041054	71.5045708686089 \\
19.5544056993263	71.306934040924 \\
19.5966554702156	71.1167456354577 \\
19.638903516835	70.935277981888 \\
19.6811498406705	70.7589502577565 \\
19.7233946292393	70.5912276356395 \\
19.7656366640268	70.4326416773078 \\
19.8078751313444	70.2972125113574 \\
19.8501098991188	70.1880918777507 \\
19.8923405906753	70.0847167034915 \\
19.9345675651855	70.0311398947315 \\
19.9767916951663	70.0146042278213 \\
20.0190137695813	69.9890444736533 \\
20.0612344153147	69.9527229174964 \\
20.1034541601757	69.9232257863843 \\
20.1456734801702	69.914482478797 \\
20.1878925779435	69.922761759249 \\
20.2301114162427	69.9238889375151 \\
20.2723297515914	69.9132487637089 \\
20.3145474614596	69.8543037616115 \\
20.3567645044203	69.7758301859564 \\
20.3989809178484	69.6887356969437 \\
20.4411968933136	69.5950664927485 \\
20.4834127093357	69.4931856869286 \\
20.5256284353291	69.3707247807412 \\
20.5678442701095	69.2305408709666 \\
20.6100604529271	69.0844885726061 \\
20.652277162145	68.9439812042595 \\
20.694494593643	68.8220657219035 \\
20.7367129795215	68.7160754436478 \\
20.7789325492085	68.6287228110897 \\
20.8211535084126	68.5642672286124 \\
20.8633760303772	68.5207789668001 \\
20.905600187405	68.4898065925548 \\
20.947825916381	68.4724029176863 \\
20.9900529530515	68.4774832785489 \\
21.0322808680393	68.5085785812686 \\
21.0745090733674	68.5701343979862 \\
21.1167367950761	68.6691130237194 \\
21.1589630139157	68.798865808819 \\
21.2011865255467	68.9451505803791 \\
21.2434061834129	69.0771321154306 \\
21.2856212032886	69.1232995944148 \\
21.3278313435012	69.0721502384631 \\
21.3700368712701	68.9604245412385 \\
21.4122384967796	68.8155537218373 \\
21.4544370915058	68.6386540569406 \\
21.4966334671488	68.4523809288907 \\
21.5388283611185	68.2137363759982 \\
21.5810223820619	68.0382222535142 \\
21.6232160310885	67.9773627522862 \\
21.6654095777411	67.9915382243543 \\
21.707603131779	68.0581363815059 \\
21.7497966331594	68.1729942737154 \\
21.7919895675674	68.31832760668 \\
21.8341807423949	68.4387025079931 \\
21.8763714166826	68.5070852068744 \\
21.9185617953888	68.4887873560555 \\
21.9607517231907	68.3681090170055 \\
22.0029411149219	68.1611856629064 \\
22.0451301064135	67.8912555656556 \\
22.0873188424628	67.5981305449684 \\
22.1295073759207	67.3002408234326 \\
22.1716957535594	67.0019020350964 \\
22.2138839774011	66.7333078669692 \\
22.2560719503983	66.4566379326115 \\
22.2982595257766	66.2253834631199 \\
22.3404465476175	65.9983431693488 \\
22.3826328604808	65.8404748072415 \\
22.424818310414	65.7334678603591 \\
22.4670027653295	65.6525485718889 \\
22.5091861946938	65.6287242501243 \\
22.5513686024103	65.6175988403683 \\
22.5935498902588	65.6755318029857 \\
22.6357299737134	65.7454501100944 \\
22.6779087163531	65.8321857738909 \\
22.7200860859774	65.8932901291835 \\
22.7622622835704	65.9261795122371 \\
22.8044373447868	65.9454553306629 \\
22.8466115515042	65.9588100270175 \\
22.8887865913032	65.9738936559233 \\
22.9309582006844	65.9839967645062 \\
22.9731293160007	65.9760317305858 \\
23.0152992721919	65.9434036401822 \\
23.0574687851713	65.897865998143 \\
23.099637871738	65.8365993132584 \\
23.1418069315879	65.7683310603257 \\
23.1839761679987	65.6903826257802 \\
23.2261456473323	65.5998701311585 \\
23.268315309574	65.4632064499341 \\
23.3104848706768	65.2670713746152 \\
23.3526539497353	65.0128533841184 \\
23.3948219288383	64.6212732651106 \\
23.4369879663884	64.1859753757014 \\
23.4791515353958	63.8272644822485 \\
23.5213121810806	63.5228589476009 \\
23.5634696161132	63.2317889617455 \\
23.6056236720747	62.9581837481383 \\
23.6477746727439	62.6949748996302 \\
23.6899226771082	62.4599924306684 \\
23.732068673834	62.2547921605342 \\
23.7742129685956	62.0848204190484 \\
23.8163558312365	61.9452812590766 \\
23.8584983713526	61.8210329600401 \\
23.9006411921254	61.7360464561756 \\
23.9427845397007	61.6856399953586 \\
23.9849284388964	61.6605397456044 \\
24.0270730886521	61.6637411777768 \\
24.0692185751948	61.6861372532761 \\
24.1113639461101	61.6988266998914 \\
24.1535109186065	61.7293593999127 \\
24.1956584918715	61.7764378594136 \\
24.2378064406887	61.819538624205 \\
24.2799551010209	61.8572181591812 \\
24.3221035518325	61.898485617539 \\
24.3642513295708	61.9499171715313 \\
24.4063979417365	62.0202311795335 \\
24.4485430615309	62.1692400765316 \\
24.4906862380075	62.2577969989323 \\
24.532827322067	62.3453938118026 \\
24.5749665145285	62.4289074774872 \\
24.6171042025221	62.5079995628866 \\
24.659240863665	62.582641882001 \\
24.7013769393901	62.649230857898 \\
24.7435128947879	62.7042189587182 \\
24.785649058456	62.740765806735 \\
24.8277856555578	62.7535159957793 \\
24.8699228998261	62.7411719121129 \\
24.9120609373278	62.7099583220069 \\
24.9541998944411	62.6628298476316 \\
24.996339745411	62.604335052996 \\
25.0384802525109	62.5406589901891 \\
25.0806209890116	62.5247603402658 \\
25.1227614156556	62.4562815270497 \\
25.1649009606276	62.3815855844504 \\
25.2070390957597	62.3091567163028 \\
25.2491754426191	62.2349108513736 \\
25.291309640384	62.1596582229045 \\
25.3334413427989	62.0890057555268 \\
25.3755705542726	62.0281164663967 \\
25.4176973876306	61.9774715070055 \\
25.4598218822905	61.9415893161126 \\
25.5019441856671	61.9202131555161 \\
25.5440644996957	61.9102175079292 \\
25.5861830223619	61.9086737983117 \\
25.6282999334736	61.9177849473072 \\
25.6704154367466	61.936238643931 \\
25.7125297356617	61.9651797378243 \\
25.7546428658053	62.0064870746134 \\
25.7967550938475	62.0597634250409 \\
25.8388666758502	62.120204045559 \\
25.8809778169376	62.1839052797891 \\
25.9230887288156	62.2409833949477 \\
25.9651996261363	62.2589783633115 \\
26.0073105810885	62.231650299953 \\
26.0494216463873	62.1536942198654 \\
26.0915329172714	62.0496592656758 \\
26.1336444897043	61.9541395036035 \\
26.1757564493484	61.8797659409624 \\
26.2178688670513	61.8316374601928 \\
26.2599817923786	61.8106221540499 \\
26.3020952853205	61.8189289905924 \\
26.3442094064691	61.8547346933167 \\
26.3863241893127	61.9096537092113 \\
26.4284396308152	61.9713296936655 \\
26.4705556749285	62.0248595523285 \\
26.5126722086607	62.0521664089199 \\
26.5547890143791	62.0440542801002 \\
26.5969057518598	62.0025546992861 \\
26.639021979737	61.9450137214613 \\
26.6811372602685	61.8789452998275 \\
26.7232508497896	61.8199272067579 \\
26.7653618703423	61.767405702605 \\
26.8074744855222	61.722128638781 \\
26.8495800243042	61.6831661721003 \\
26.8916883121931	61.6490429070038 \\
26.9337973902318	61.6174427219649 \\
26.9759081985887	61.5870873175789 \\
27.0180191399334	61.556389568664 \\
27.0601296726973	61.5217899845081 \\
27.1022392358982	61.4761723043244 \\
27.1443472913476	61.4194586038392 \\
27.186453713027	61.3547335968404 \\
27.2285583515415	61.285353885098 \\
27.2706614818996	61.215124218218 \\
27.3127635442561	61.146488350689 \\
27.3548646099412	61.0854458010801 \\
27.396964404588	61.0305153519548 \\
27.4390631048497	60.9835381081784 \\
27.481160876968	60.9444155905419 \\
27.5232578471115	60.9127308972766 \\
27.5653540705993	60.8850709651583 \\
27.6074496455334	60.862119053346 \\
27.6495446924284	60.8444605873334 \\
27.6916393130207	60.827719183879 \\
27.7337336129719	60.8147311974653 \\
27.7758276789948	60.8050644536296 \\
27.8179215643168	60.7979870230256 \\
27.8600153728842	60.7924864755022 \\
27.9021092290472	60.7881083929678 \\
27.9442032612223	60.7842355613854 \\
27.9862976031166	60.780807398268 \\
28.0283923615833	60.7775154079413 \\
28.0704875614471	60.7743061459295 \\
28.1125830730135	60.7710521324955 \\
28.1546786571796	60.7683379940376 \\
28.1967739944365	60.7665958084484 \\
28.2388687121896	60.7666921020949 \\
28.280962423203	60.7697682014687 \\
28.3230547512914	60.7765842321698 \\
28.3651453529542	60.7875401234397 \\
28.4072339125845	60.8027797439692 \\
28.4493202976154	60.8213005238147 \\
28.4914045824279	60.8455229794972 \\
28.5334869999259	60.8757626615464 \\
28.5755678701682	60.9099251183856 \\
28.6176475226033	60.9457605160983 \\
28.6597262284753	60.9809227744189 \\
28.7018042841468	61.0118379715068 \\
28.7438820170322	61.036987208835 \\
28.7859597285798	61.0550516032677 \\
28.8280376807265	61.0647157071007 \\
28.8701160655277	61.064116721568 \\
28.9121949484816	61.0522659430632 \\
28.9542742426689	61.0296199227548 \\
28.9963537185386	60.9945344381896 \\
29.0384330427331	60.951803418632 \\
29.0805118395546	60.9013763476815 \\
29.1225897625536	60.8520529232004 \\
29.1646665588961	60.8064643856397 \\
29.2067420988894	60.7555454210244 \\
29.2488164083211	60.7096781708945 \\
29.290889689795	60.6729243241785 \\
29.3329619587897	60.6425863526114 \\
29.3750333409179	60.6102142828207 \\
29.4171040745039	60.5768429381559 \\
29.4591743783732	60.5470172338607 \\
29.5012444104056	60.5248605590224 \\
29.543314251895	60.5095167011623 \\
29.5853839500469	60.5010646007459 \\
29.627453468524	60.4927348153501 \\
29.6695227126987	60.4855505400127 \\
29.7115915933649	60.478237258132 \\
29.7536600231816	60.4729405974602 \\
29.7957279053049	60.472438684839 \\
29.8377951412745	60.4787147683288 \\
29.8798616667003	60.4806525235055 \\
29.9219274848515	60.4949082975317 \\
29.9639926665839	60.5095221314374 \\
30.0060573434696	60.520099522854 \\
30.0481216218802	60.5180464756907 \\
30.0901854688321	60.501771568734 \\
30.1322486923524	60.472961923321 \\
30.1743112765201	60.4316816064647 \\
30.2163731170614	60.3774973059935 \\
30.2584340763369	60.3223021445096 \\
30.3004940172402	60.2725119707165 \\
30.3425528928643	60.2374160966665 \\
30.3846106133431	60.2094804271488 \\
30.4266669905123	60.1947376658085 \\
30.4687219411266	60.1971475107378 \\
30.5107754388173	60.2161581434997 \\
30.5528271545485	60.2482793235232 \\
30.5948769492523	60.2880814938596 \\
30.6369248594388	60.3296471052224 \\
30.678971076726	60.3685627295179 \\
30.7210162472793	60.4002684520117 \\
30.7630586623802	60.4201499231915 \\
30.8051005293713	60.4275035045815 \\
30.8471410575279	60.420173127178 \\
30.8891807511975	60.4014831731412 \\
30.9312193218092	60.3735605263816 \\
30.9732564516623	60.341903301482 \\
31.0152921134837	60.3098129400643 \\
31.057326455912	60.279359188813 \\
31.0993595928782	60.2493444700146 \\
31.1413906677214	60.2185821760327 \\
31.183419862294	60.1869078179903 \\
31.2254473939413	60.1522136093053 \\
31.2674730744426	60.1108051247376 \\
31.309496992218	60.076364331533 \\
31.3515192527559	60.027462987612 \\
31.3935394605046	59.9764957202346 \\
31.4355576566853	59.9249676169976 \\
31.477574107666	59.8741238087489 \\
31.5195885238117	59.8248094271167 \\
31.561600832467	59.7777334870288 \\
31.6036112455721	59.7331719450432 \\
31.6456199264309	59.6916441768148 \\
31.6876269824585	59.6470340502438 \\
31.7296328352499	59.6086326267892 \\
31.7716376752016	59.5706610733271 \\
31.8136414471299	59.5356958436704 \\
31.8556443068502	59.503932698894 \\
31.8976466001222	59.4753890231881 \\
31.9396484937987	59.4503380038216 \\
31.9816497867453	59.4281509536511 \\
32.0236505352456	59.4082738753049 \\
32.065650984631	59.3904321135205 \\
32.107650999367	59.3741316268326 \\
32.149650241781	59.3588375175796 \\
32.1916484829794	59.3449000595227 \\
32.2336456263089	59.331304839919 \\
32.2756416151699	59.3180172489653 \\
32.3176362220956	59.3053241571909 \\
32.3596290444793	59.2909732472116 \\
32.4016201285118	59.2796401534467 \\
32.4436097900734	59.2723477812186 \\
32.4855978130628	59.2651863857764 \\
32.5275841422633	59.2594781076687 \\
32.5695687013479	59.2582181375389 \\
32.6115513083265	59.2599262286653 \\
32.6535316505604	59.2773750287024 \\
32.6955099854211	59.2759584639271 \\
32.7374863863922	59.2742596696444 \\
32.7794598750188	59.2750203110327 \\
32.8214313237729	59.2778576227097 \\
32.8634010846915	59.2823911387768 \\
32.9053692220621	59.2864093256575 \\
32.9473359383697	59.2902889951519 \\
32.9893016838426	59.2948108798609 \\
33.0312668642751	59.287518774379 \\
33.0732318247606	59.2954221154888 \\
33.1151968641824	59.2608565471638 \\
33.1571621391155	59.2758098384842 \\
33.1991275904752	59.2933804236402 \\
33.2410929345431	59.3122029632674 \\
33.2830579258681	59.3309513559702 \\
33.3250222463229	59.3490285498278 \\
33.3669854223025	59.3667498591042 \\
33.4089472272908	59.384521662481 \\
33.4509074021023	59.4027241204829 \\
33.4928658302255	59.4214551060035 \\
33.5348223586504	59.4232591870942 \\
33.576777066291	59.4425764263927 \\
33.6187301926247	59.4612710689947 \\
33.6606817136419	59.479119086933 \\
33.7026318522109	59.4966193236489 \\
33.7445805443351	59.51430084349 \\
33.7865279212304	59.5327624683273 \\
33.8284741685686	59.5526692233879 \\
33.8704184801853	59.5743037205724 \\
33.9123608494044	59.5975897182347 \\
33.9543013668905	59.622585912759 \\
33.9962402751998	59.6490611112414 \\
34.0381778506684	59.6762670967578 \\
34.0801141361959	59.7036212359265 \\
34.1220492503446	59.7312371822269 \\
34.1639831926903	59.7590939236927 \\
34.2059160459586	59.7872984049957 \\
34.2478478929379	59.8158950967051 \\
34.2897788073744	59.8448598326339 \\
34.3317087753886	59.8743477339555 \\
34.3736376925284	59.9047910253301 \\
34.4155654599649	59.9364737640224 \\
34.4574920345786	59.9695217419414 \\
34.4994175663727	60.0040555734163 \\
34.5413422155192	60.0404353967803 \\
34.5832662012416	60.0788088393037 \\
34.625189551614	60.1195802574852 \\
34.6671121605468	60.1631727517031 \\
34.7090338640358	60.2097622410128 \\
34.7509543456269	60.2593070051869 \\
34.7928731472849	60.3106959507975 \\
34.8347903420967	60.362499504576 \\
34.876706635828	60.4135199060155 \\
34.9186226547927	60.4636377696903 \\
34.9605387003654	60.509953073732 \\
35.0024548024714	60.5502782035058 \\
35.044370839339	60.5828834722094 \\
35.0862864559307	60.6059646730376 \\
35.1282012791876	60.6185911574035 \\
35.1701155528201	60.62081461217 \\
35.2120284505676	60.6129212246441 \\
35.253941176811	60.5964901770987 \\
35.295852556348	60.5738019495207 \\
35.3377625256934	60.5478961125812 \\
35.3796724523349	60.5199785953861 \\
35.4215821286367	60.4922633070768 \\
35.4634918452487	60.4661662743337 \\
35.5054014233789	60.4419847272998 \\
35.5473110029337	60.4198990669069 \\
35.5892206334398	60.3997214042266 \\
35.63113047198	60.3812597400004 \\
35.6730404366757	60.3645675014477 \\
35.7149504109876	60.3492594423037 \\
35.7568604382418	60.3352980044622 \\
35.798770456218	60.3226732113878 \\
35.8406804102127	60.3112784522064 \\
35.8825901784016	60.3009902948654 \\
35.9244997925669	60.2919176897028 \\
35.9664093224857	60.2839441192866 \\
36.0083188388295	60.277140297275 \\
36.0502284009282	60.2712709259865 \\
36.0921380402025	60.266053719762 \\
36.1340477426571	60.2620274709531 \\
36.1759574172202	60.2590273217709 \\
36.217866940437	60.2432551837397 \\
36.2597762208836	60.2419438319509 \\
36.3016852087938	60.2429854426261 \\
36.3435939126938	60.2465003103838 \\
36.3855024429919	60.2526203200507 \\
36.4274109701437	60.261191433396 \\
36.4693196355968	60.2720484788008 \\
36.5112285078516	60.2294177627228 \\
36.5531376205689	60.2455517996433 \\
36.5950469973362	60.2636773880294 \\
36.6369566507647	60.2836908499181 \\
36.6788665838048	60.3054019651853 \\
36.7207766788697	60.3285645690282 \\
36.7626867060824	60.3530670617548 \\
36.8045966068067	60.3789314658405 \\
36.8465065388602	60.406280105664 \\
36.8884166253287	60.435092064709 \\
36.9303268984649	60.4654254683244 \\
36.97223741118	60.4974047980856 \\
37.0141482898324	60.5312047806651 \\
37.0560594789671	60.5581689328648 \\
37.097970769169	60.5962574659939 \\
37.1398819651518	60.63570556172 \\
37.18179295385	60.6751634962537 \\
37.2237036773024	60.7152656186365 \\
37.2656141500698	60.7552509070357 \\
37.3075245377462	60.7957432517737 \\
37.3494348769677	60.8361297652735 \\
37.3913453123063	60.8765182960294 \\
37.4332558880056	60.9163428226582 \\
37.4751666053137	60.9553630200484 \\
37.5170774406723	60.9932323283784 \\
37.5589884073105	61.0297400670381 \\
37.6008992561181	61.0644470207352 \\
37.642809765229	61.0974945468138 \\
37.6847196850258	61.1287759827045 \\
37.726628757537	61.1584428474739 \\
37.7685367752946	61.186374914013 \\
37.8104437076674	61.2123533430565 \\
37.852349669983	61.2346391984648 \\
37.8942547169362	61.2545278823394 \\
37.9361588960151	61.272474392019 \\
37.9780622644095	61.2888784030907 \\
38.0199650363156	61.304080413117 \\
38.0618674521821	61.318597747877 \\
38.1037697431229	61.3316093088293 \\
38.1456722870516	61.3429451380457 \\
38.1875751103145	61.3504123871592 \\
38.2294782424774	61.3561275322117 \\
38.2713817582463	61.3600489667643 \\
38.3132852138772	61.3620080608167 \\
38.355188345932	61.3615441359919 \\
38.39709114725	61.3587896452877 \\
38.4389936576163	61.3536946944275 \\
38.480895943297	61.3113893960658 \\
38.5227979280903	61.3021340725752 \\
38.5646995453924	61.289993647366 \\
38.6066007360111	61.2752920136141 \\
38.6485013907264	61.2582826741687 \\
38.6904014173953	61.2390410702049 \\
38.7323007682667	61.217655206961 \\
38.7741994695097	61.1941441674333 \\
38.8160975820062	61.1687037533807 \\
38.8579950977141	61.1416966294414 \\
38.8998919727427	61.113545812303 \\
38.9417882841488	61.0844626513702 \\
38.9836841524566	61.0546266999775 \\
39.025579561506	61.0241303816001 \\
39.067474371617	60.992892524486 \\
39.1093684186047	60.9612634752478 \\
39.1512615929517	60.9288444978391 \\
39.1931539387303	60.8968220920264 \\
39.2350455254987	60.8647927647106 \\
39.2769363649231	60.8325282436292 \\
39.3188264470106	60.8001703028422 \\
39.3607157128412	60.7676863910762 \\
39.4026040863063	60.73441071445 \\
39.4444915489785	60.7005206559507 \\
39.4863781225216	60.6650478575528 \\
39.5282638199379	60.6314738583244 \\
39.5701486305965	60.5977224298479 \\
39.6120325486279	60.5645700354397 \\
39.6539155903549	60.5321847192051 \\
39.6957977635272	60.4845758394001 \\
39.7376790256646	60.4386361685877 \\
39.7795593096201	60.4024836289393 \\
39.8214386014582	60.3613240302519 \\
39.8633170607707	60.3289380975207 \\
39.9051947657093	60.3039528423475 \\
39.9470717741635	60.2837800827812 \\
39.9889481032081	60.2671756971803 \\
40.0308237424396	60.2525002607658 \\
40.0726986263677	60.2371925167193 \\
40.1145725767449	60.2187934012451 \\
40.1564455776473	60.200155092948 \\
40.1983174980116	60.1814675797642 \\
40.2401852180275	60.1615332449191 \\
40.2820477247703	60.1357568723562 \\
};
\addplot [semithick, densely dotted, red]
table [row sep=\\]{%
-24.7446776721726	5.33274518043457 \\
-24.5421580704791	5.42241640542932 \\
-24.3408660114549	5.51331323816977 \\
-24.1417777131829	5.60449799942098 \\
-23.943589390608	5.69721497067946 \\
-23.7449350785865	5.79227526705884 \\
-23.5466701872875	5.88898828716333 \\
-23.3491839146398	5.98765877078308 \\
-23.1518699440284	6.08839984952604 \\
-22.9529689914692	6.19227409158477 \\
-22.7533398158568	6.29862562951278 \\
-22.5544846702356	6.40676111104776 \\
-22.3565117642095	6.51661716568293 \\
-22.1588022677408	6.62874954973763 \\
-21.9612736915371	6.74340234223853 \\
-21.7632847739813	6.86035355784402 \\
-21.564483957904	6.98083879260396 \\
-21.3664203308444	7.10406079890025 \\
-21.1703032201158	7.22884735215159 \\
-20.9745021140118	7.35635407019028 \\
-20.7790342305939	7.48649481365124 \\
-20.5837416827173	7.61978485272716 \\
-20.3892965036116	7.75524609683404 \\
-20.1954814589847	7.89310854508888 \\
-20.0004842628147	8.0353586594606 \\
-19.804434772503	8.18224889522442 \\
-19.6083703080526	8.33276073228922 \\
-19.4128938319737	8.48614120238301 \\
-19.2178121531349	8.6433218931689 \\
-19.0226361190216	8.80404823752134 \\
-18.8285320006567	8.96757546447569 \\
-18.6369532784899	9.13415748519685 \\
-18.4449743805632	9.30577160531302 \\
-18.2527577663112	9.48127402177487 \\
-18.0596018858826	9.66182129865907 \\
-17.8674502513957	9.84689523411302 \\
-17.6773526020569	10.0332897338247 \\
-17.4868511173881	10.224957729503 \\
-17.2944738211558	10.4245846280417 \\
-17.102309225222	10.6303174072749 \\
-16.9116407010373	10.839929968375 \\
-16.7218026837632	11.0548184640121 \\
-16.531742145176	11.2746859934942 \\
-16.3409080086086	11.501078113854 \\
-16.1498159002253	11.7360643165537 \\
-15.9592522909442	11.9769064334946 \\
-15.7688951154761	12.2241379468562 \\
-15.5785791834961	12.4790968513769 \\
-15.3888882653298	12.7401224218294 \\
-15.2001481500139	13.0085024801666 \\
-15.0124693012692	13.2834756606363 \\
-14.825930288793	13.5655450024043 \\
-14.6389314632971	13.7485202109952 \\
-14.4514625912427	14.0471875132749 \\
-14.2642464585454	14.3546036651808 \\
-14.0778579377452	14.671141956354 \\
-13.891214212516	14.9977530902518 \\
-13.7041989034377	15.3360810182331 \\
-13.5191855059679	15.6728288750851 \\
-13.3341107147473	16.0183676339291 \\
-13.1494840563116	16.3751247050793 \\
-12.9650704352103	16.7441186675044 \\
-12.7808644555406	17.1217722731539 \\
-12.5962361084901	17.508786646944 \\
-12.4119771050815	17.9101959415131 \\
-12.227615661762	18.3240130352419 \\
-12.0419094546	18.7564402898514 \\
-11.8560122115235	19.2062179095792 \\
-11.6711458360711	19.6703342300878 \\
-11.4896221873966	20.1482398298913 \\
-11.3091825466694	20.6400529570793 \\
-11.1292110485796	21.1453889616409 \\
-10.9493992077497	21.6639990573436 \\
-10.7694029904336	22.2048444964321 \\
-10.589716637295	22.7723352312414 \\
-10.4096613152445	23.3583873991652 \\
-10.2292759945765	23.9728412097052 \\
-10.0497864837035	24.6162866011649 \\
-9.87084053153069	25.0735185735091 \\
-9.69103667190029	25.7588538671498 \\
-9.5125035372977	26.4688734592954 \\
-9.333039388907	27.1962714644625 \\
-9.15350393850719	27.9724900497018 \\
-8.97469733766431	28.770356675444 \\
-8.7965323288125	29.6104269612891 \\
-8.6188705270545	30.4816277625573 \\
-8.44294020903308	31.0621575806329 \\
-8.26894635463171	31.9924607287717 \\
-8.0943083734002	32.9689610334131 \\
-7.91947069746951	33.9952651954416 \\
-7.74346094171619	35.0825557131532 \\
-7.5673374536681	36.3037910379259 \\
-7.39201571852951	37.6188220476433 \\
-7.21818223814429	39.0150518524735 \\
-7.0459233038149	40.3895139956248 \\
-6.8710321668058	41.7450226051777 \\
-6.69578276852451	42.7208250231492 \\
-6.52386483409251	44.4542838368431 \\
-6.35313275525439	44.7322586658343 \\
-6.18024976921899	46.5614888237405 \\
-6.0073235309263	48.7459917310664 \\
-5.8359764311237	51.1214461605817 \\
-5.66661502368839	53.5183547964158 \\
-5.49683709126279	55.9193881495695 \\
-5.36397950152769	58.0992590932188 \\
-5.20565183267189	60.7142547024722 \\
-5.03821558192081	63.5661548732566 \\
-4.87169624280051	66.5622143462073 \\
-4.704556801601	69.808612946682 \\
-4.56564630983129	72.9343198064448 \\
-4.39967446818051	76.5300591826175 \\
-4.23370369408968	80.6732662701279 \\
-4.06933379495439	85.0867946427016 \\
-3.9057423381708	89.8161611134651 \\
-3.769718702582	94.0817997496033 \\
-3.60718918654288	99.1991285640164 \\
-3.45022002836771	104.987834965069 \\
-3.3622681926883	108.253687713237 \\
-3.23720957943979	112.759945045051 \\
-3.07620101908	118.972524898961 \\
-2.97414469817031	123.431971702353 \\
-2.86226755834281	127.936763610545 \\
-2.7047320137595	134.862833525234 \\
-2.5482633019904	141.99392706469 \\
-2.39354700709561	149.23610202449 \\
-2.2392238090039	156.54496957684 \\
-2.1291065574224	161.981589113838 \\
-2.05143414288258	166.102656816753 \\
-1.9106701927997	172.908680105274 \\
-1.7694972824217	180.144773797694 \\
-1.68346327287779	184.545002303963 \\
-1.56205083070319	190.803184564451 \\
-1.4641303169233	195.554480199428 \\
-1.35989782196779	200.361586669073 \\
-1.29013027713859	203.706925205687 \\
-1.1845037677725	208.472052985544 \\
-1.11339973450211	211.70138523526 \\
-0.998694809967787	216.842126535633 \\
-0.931372541468505	219.904804444986 \\
-0.859626216172586	222.637713255888 \\
-0.798924033380302	225.035973117542 \\
-0.736734503609483	227.057683515871 \\
-0.67338958598981	229.104209983197 \\
-0.615060547549888	230.851291979153 \\
-0.556339788498406	231.995625376374 \\
-0.498097279235395	232.944110964349 \\
-0.447551067754688	233.597955204977 \\
-0.40695222642799	233.979309409663 \\
-0.365675683104399	234.234976982869 \\
-0.337367546114706	234.292977117686 \\
-0.311890462529988	234.254681679434 \\
-0.286597419401687	234.129017150905 \\
-0.264113537943786	233.777248891087 \\
-0.241343294244501	233.596364840828 \\
-0.220915991677487	233.320197859412 \\
-0.199967488748086	233.035515789074 \\
-0.180745679800907	232.685579930186 \\
-0.161104427788189	232.273225381293 \\
-0.143222911874091	231.856396890724 \\
-0.125109602025503	231.437315839848 \\
-0.108520951715491	230.915300465263 \\
-0.0913638209127896	230.411811266154 \\
-0.0753161211453914	229.927960518134 \\
-0.0586355927827924	229.474890924871 \\
-0.0429844464362077	228.921824871386 \\
-0.0265727110970886	228.395190827357 \\
-0.0111423256356034	227.781963926527 \\
0.00494137842551368	227.176127369062 \\
0.0218812458521143	226.419367584218 \\
0.0368223407483015	225.676000612064 \\
0.052638079924094	225.061785778704 \\
0.0671837374684117	224.443660697429 \\
0.0819685972440993	223.908254624402 \\
0.096117339868897	223.137431254841 \\
0.110908892081	222.347507975651 \\
0.124190675409494	221.557882718616 \\
0.137979844657508	220.854779181008 \\
0.150847607169311	219.971889588723 \\
0.165301255379717	219.168783050004 \\
0.176841424372611	218.511681469608 \\
0.183181449475114	218.091033264294 \\
0.196695895275013	217.371905048695 \\
0.209233796958301	216.432285291375 \\
0.223634300318196	215.567827944015 \\
0.236182478760497	214.654672827574 \\
0.251177971544109	213.509707905801 \\
0.265960650024198	212.597397905535 \\
0.279543376227394	211.144109364411 \\
0.294679861400397	210.251489425526 \\
0.310208031499513	208.917255957877 \\
0.326911675728411	207.38566510617 \\
0.340786566342103	206.561732957075 \\
0.357626322749013	204.557417645992 \\
0.373429085236495	203.83691980212 \\
0.390046171877202	202.700540989608 \\
0.405835901515417	200.590229241284 \\
0.422629928415091	199.637273872647 \\
0.43854263972031	197.058049120743 \\
0.455331968403215	196.18898144353 \\
0.471116466744292	193.539923897999 \\
0.487754672338099	192.700836523497 \\
0.503440294883717	190.447679569843 \\
0.519934601661305	189.350047998962 \\
0.535526562705911	186.279059083853 \\
0.552044331011103	186.57961088461 \\
0.567736603157812	183.058108546468 \\
0.584332186464508	185.3443184131 \\
0.599997231397793	181.288726014896 \\
0.616526944309214	183.215611345518 \\
0.632175394761305	181.078451719762 \\
0.648740601261096	176.886930435699 \\
0.664415546355599	182.373355426048 \\
0.680967871234714	179.503510921695 \\
0.696615939276313	175.277180525458 \\
0.713148401021414	182.278629353254 \\
0.728788552280406	180.012612651686 \\
0.745319527764195	175.112533345777 \\
0.760958998290192	179.505866500327 \\
0.777491732827713	183.763619667039 \\
0.793139523062308	179.648569125807 \\
0.8096876578783	176.41949890292 \\
0.825353131489891	183.944922633509 \\
0.841920344451694	187.056087682234 \\
0.857603585976392	183.449123063729 \\
0.874189790662115	178.993175898472 \\
0.889890941792913	181.739106494924 \\
0.906494420900913	188.003862896629 \\
0.932057773060109	192.659144188874 \\
0.947780295000996	187.540843884569 \\
0.967093410887202	184.757065113271 \\
0.985520800651017	187.654140998876 \\
1.01292937085361	197.782866777731 \\
1.04124503002339	202.724983347661 \\
1.05969051772772	198.505919468099 \\
1.08441749161722	192.402677881896 \\
1.11094218876491	191.219433547137 \\
1.1383688531202	193.490633022339 \\
1.16669527407331	203.494791915988 \\
1.19322610893181	215.338349644759 \\
1.21257585315891	211.750168852902 \\
1.23821093632139	206.937621888365 \\
1.26474663712349	205.769831596939 \\
1.29218314157029	212.57462911347 \\
1.33129687697979	231.760604861271 \\
1.35783961503552	233.094047000274 \\
1.3798907763024	226.952234050568 \\
1.40642847248321	225.4055192897 \\
1.43385992153941	229.343186454662 \\
1.48104086633549	251.549742414555 \\
1.5093762041999	256.821383805987 \\
1.5377174345038	251.055621131948 \\
1.56426157487832	249.706037320493 \\
1.59438954170841	255.102772882165 \\
1.64425476292502	277.911852991253 \\
1.6761744475933	286.386535823876 \\
1.70630612788861	283.339973932486 \\
1.73733243579579	281.313836445855 \\
1.7818168453025	279.052258030163 \\
1.83171892050422	292.062938474041 \\
1.8789717215607	319.697689651184 \\
1.90735410300562	323.941838995749 \\
1.9546071536964	321.782492728096 \\
2.0045603036526	318.883229976655 \\
2.05455377756641	317.773592718182 \\
2.10456106657159	321.479288792668 \\
2.15454377181879	343.898163453594 \\
2.20453182750239	361.69885705008 \\
2.25455749619789	365.502647584371 \\
2.30458324167509	363.089179072777 \\
2.35459349442931	357.772593459788 \\
2.40462620288611	352.881749576642 \\
2.45469727845719	351.864262774985 \\
2.50475075405561	361.708319483866 \\
2.55476307936459	387.181675289533 \\
2.59218561190579	396.871170530321 \\
2.64136510482129	395.307204972075 \\
2.69150910896789	386.416584728567 \\
2.74168147434941	379.887328757506 \\
2.79182049230621	380.261569436239 \\
2.84190188423079	385.408784109664 \\
2.89197175940069	398.78318047284 \\
2.9421026020942	409.730561016954 \\
2.99230774704679	412.020746601652 \\
3.0425649424397	410.131288880571 \\
3.0928197025797	404.460131007117 \\
3.1430492529812	397.541659246064 \\
3.19326135251382	391.724900779859 \\
3.24344295061542	388.950522336451 \\
3.29362017052159	386.710810412776 \\
3.34384449904891	402.897361559303 \\
3.39413889046949	413.817834058085 \\
3.44450995979599	417.22830832203 \\
3.49491695551561	416.920571264649 \\
3.54524870917422	413.94443034633 \\
3.59551175606092	404.778621848651 \\
3.63492394435241	394.996980315894 \\
3.68516161988279	384.013907033017 \\
3.73536216706421	387.323770399262 \\
3.78568954376772	404.522098489201 \\
3.83608951424381	416.219065548216 \\
3.88653482409029	415.103079647614 \\
3.93698682363402	404.766161853843 \\
3.98741588898471	392.265519530215 \\
4.02959689905072	385.154172857574 \\
4.06623071745321	383.149820847605 \\
4.11629030747761	395.202645396711 \\
4.16620501371969	407.468231856025 \\
4.2162294974105	409.288004523589 \\
4.26649853736521	398.01617637514 \\
4.31699588533451	387.101255180913 \\
4.36209482874	377.084157455881 \\
4.3990000067021	379.704326558674 \\
4.44940460458901	380.392450541144 \\
4.49964658747311	390.410147199073 \\
4.5498466373916	400.462885562302 \\
4.59988970995721	393.19214840524 \\
4.64967985983989	381.874217449222 \\
4.69949249856631	373.018993249438 \\
4.74961764893101	365.519423081815 \\
4.79995716015429	364.569149093661 \\
4.8503835403873	369.81815161166 \\
4.900726260802	379.56471048932 \\
4.9508208933685	386.45381668423 \\
5.0006791139711	377.682147481112 \\
5.0504581802937	367.301402049397 \\
5.10030619415392	356.5506245096 \\
5.15031423439049	354.26288608676 \\
5.20044754639162	352.438946369797 \\
5.25057627673891	353.731731418449 \\
5.3005606866684	359.824316432607 \\
5.35038866173059	364.096935519543 \\
5.4000971670221	363.035907212954 \\
5.44973227277239	353.489816950881 \\
5.49938637367771	342.732823989935 \\
5.54915906619792	334.8834731062 \\
5.59905091128851	334.811517427751 \\
5.64900852763841	330.838455223889 \\
5.6989289275468	333.673971873461 \\
5.74863308677561	338.524940138268 \\
5.79802785239289	340.085539992186 \\
5.84727237949059	337.390859681347 \\
5.8965426850738	329.605196310847 \\
5.9459553291878	321.764786510013 \\
5.9955692592425	314.023601118481 \\
6.04536157332481	312.618950340145 \\
6.09522809080332	311.590369359797 \\
6.14493684697212	308.888541419019 \\
6.19433427520309	308.834196638536 \\
6.24348149635651	309.960500641215 \\
6.29255006072032	310.572017326452 \\
6.3416732334039	311.154240987819 \\
6.39091600338159	311.611953475064 \\
6.4403215683532	309.644610414862 \\
6.4898476702509	300.541698775752 \\
6.5393639593558	292.920721147643 \\
6.5886958181666	286.610205767239 \\
6.63779694806169	285.071612274362 \\
6.68677011165269	286.307874407252 \\
6.73572508414989	286.123060944608 \\
6.78473938174099	284.235216494706 \\
6.83387425095611	283.045843898309 \\
6.88314451317339	283.109250872588 \\
6.9324944990957	283.362922147785 \\
6.98181566262289	283.01245352076 \\
7.03098393146649	281.40795823976 \\
7.07997175371742	276.142782249035 \\
7.12884117786561	270.250645223496 \\
7.1776600624309	265.599401118673 \\
7.22645527268659	263.740671895052 \\
7.27526661030541	263.886596359832 \\
7.32415334955169	263.473339068253 \\
7.373135278419	261.316677339534 \\
7.42218069707531	258.873863714778 \\
7.47123183692341	258.089835943375 \\
7.5201846615133	256.715802257735 \\
7.56895387000012	256.223970337631 \\
7.61765340556892	255.908759497835 \\
7.66635581541439	255.310858469003 \\
7.7150980519765	253.336393964169 \\
7.7639157586099	249.175453761119 \\
7.81277207041001	245.532137834878 \\
7.86154941966609	241.21721467867 \\
7.9102211505197	239.193966678219 \\
7.9588202024901	239.020132104971 \\
8.00739816949519	237.616539278665 \\
8.05601281395661	237.038916206306 \\
8.10470478058841	237.794066525424 \\
8.15347785090171	237.912942418767 \\
8.202296489194	237.698843755991 \\
8.25107759748471	236.583750805517 \\
8.2997468840322	232.734338130353 \\
8.34832580923671	228.501850915504 \\
8.3968729768614	224.935600681692 \\
8.44544906584079	222.871752870515 \\
8.49406595649219	222.297728629814 \\
8.5426833224214	222.21829452057 \\
8.59124949017021	221.314725553005 \\
8.63974473707012	219.991805077152 \\
8.6882046028532	220.045678118073 \\
8.7366706289759	218.817991714373 \\
8.78518062580591	217.575942926357 \\
8.83375203792141	217.212221317299 \\
8.88237322531921	216.571041510296 \\
8.93100975495599	213.758266192355 \\
8.96387276503151	210.596812430379 \\
9.00457402462089	207.729911826415 \\
9.0530791362194	205.17542020791 \\
9.10153565114609	204.09999672839 \\
9.14993247945119	204.136457878314 \\
9.1982659075743	204.374664159972 \\
9.24656978672911	203.990683305981 \\
9.29489021232212	204.018243666662 \\
9.3432539724451	203.852001202799 \\
9.39167465219981	203.197639437438 \\
9.4401485030246	202.922530164691 \\
9.48866422337321	202.38712683571 \\
9.53719702993669	200.288502188234 \\
9.57786067880122	196.486252175977 \\
9.6184898625049	193.798252371635 \\
9.66687208197089	191.288623289209 \\
9.71513946511689	190.176294045147 \\
9.76336291810301	190.019817486252 \\
9.8116153003057	190.37722410315 \\
9.85992453143851	190.474832825333 \\
9.90827773994511	189.496309473305 \\
9.95663554590411	189.218825796634 \\
10.0049620677464	188.471705606322 \\
10.0532490948327	187.60269138805 \\
10.1015110417763	186.660389897445 \\
10.1497681955743	185.328660233625 \\
10.1980287572433	182.673770205033 \\
10.2462697673883	179.143539917201 \\
10.2944666580053	176.46686912693 \\
10.3426307114367	174.585457735549 \\
10.3907932611733	173.713315381947 \\
10.4389790172234	173.558988333925 \\
10.4872009687697	173.50341804462 \\
10.5354524133321	173.352305374548 \\
10.5837047070439	173.274762974933 \\
10.6319216008368	173.234361290657 \\
10.6800681670557	173.320618215751 \\
10.728164445821	172.860966745356 \\
10.7762556076441	172.250612796116 \\
10.8243528062983	171.813824538742 \\
10.8724418305866	171.275513461112 \\
10.9205002927183	170.035317628241 \\
10.9685295988905	167.856419129749 \\
11.0165500229242	165.020543720837 \\
11.0645800638362	163.066944506809 \\
11.1126283904986	161.561127579482 \\
11.1607025353137	160.442265170281 \\
11.2088018189954	159.784508123929 \\
11.2569112145429	159.265084048559 \\
11.3049981794423	158.71138976727 \\
11.3530271624132	158.025854769392 \\
11.4009908015547	157.486710630547 \\
11.4489210021446	157.103263973408 \\
11.4968503909438	157.014725649551 \\
11.5447861505816	156.334013146478 \\
11.5927117778986	155.696002915128 \\
11.6406126046305	155.058908739965 \\
11.6884888341575	154.580979074555 \\
11.7363581723804	154.066393562332 \\
11.7842368982882	153.679500408581 \\
11.8321386513168	153.386504659708 \\
11.8800738193603	153.067608210561 \\
11.9280387679728	152.056203648095 \\
11.9760148892583	150.763635349189 \\
12.0239676145629	149.777168504405 \\
12.0718510609689	148.659895068412 \\
12.1196510957485	147.650405585279 \\
12.1673978384948	146.925983060497 \\
12.2151357442926	146.153689687417 \\
12.2628971410639	145.232371172697 \\
12.3106777764206	144.275061032696 \\
12.358459058441	143.407576365831 \\
12.406220672407	142.87397671282 \\
12.453952826054	142.542945612926 \\
12.5016657356057	142.245001551777 \\
12.5493739247479	141.967826008125 \\
12.5970940329997	141.575631295774 \\
12.6448368064509	141.190009793207 \\
12.6926043188502	140.987249948656 \\
12.7403974891286	140.387021039713 \\
12.7882056199934	139.741861227693 \\
12.8360131932063	139.106528421331 \\
12.8837929127006	138.686746650245 \\
12.9315059771665	138.474724612734 \\
12.9791210816381	138.410602997461 \\
13.0266501559565	138.466492663863 \\
13.07414662314	138.388363174135 \\
13.1216590038231	138.226750943249 \\
13.1692251886818	137.939370871402 \\
13.2168559704501	137.249556541837 \\
13.2645418806616	136.274395908317 \\
13.312253626145	135.229551008929 \\
13.3599592683273	134.645039195545 \\
13.4076366050946	133.883542005338 \\
13.455265168656	133.078151817691 \\
13.5028378437663	132.366111095923 \\
13.5503701222468	131.708501200597 \\
13.5978894304775	130.859009118956 \\
13.6454238450301	129.874759012424 \\
13.6929926860354	128.945968677485 \\
13.7405987794283	128.075410414743 \\
13.7882277588125	127.201300013802 \\
13.8358537919137	126.598658539093 \\
13.8834463940119	126.265680947829 \\
13.9309931408418	125.98642472968 \\
13.9784748629208	125.748538213769 \\
14.0259289200714	125.598843521346 \\
14.0733659520665	125.702957866342 \\
14.1208003229014	125.195191167292 \\
14.1682313520071	124.78158552444 \\
14.2156580872311	124.374388819606 \\
14.2630773033435	124.111882707668 \\
14.3104891998767	123.914336375851 \\
14.3578995846976	123.759450635034 \\
14.4053171173283	123.628996833132 \\
14.4527481186551	123.460001079845 \\
14.5001956310371	123.239898264032 \\
14.5476584889927	123.007593442542 \\
14.5951286759443	122.799969192378 \\
14.6425876611211	122.503170198597 \\
14.6900096322529	122.120596431229 \\
14.7373777679842	121.357387914881 \\
14.7846987598881	120.435588960069 \\
14.8319971716574	119.72488328575 \\
14.8793011371634	118.870127719329 \\
14.9266308577842	118.055720596303 \\
14.9739933725547	117.517349860825 \\
15.0213842023917	117.173850435375 \\
15.068791286797	116.789149679453 \\
15.1161989700379	116.312848665857 \\
15.1635900150547	115.926684894254 \\
15.2109478736322	115.775688920786 \\
15.2582614589354	115.969389720488 \\
15.3055320725002	116.115432676051 \\
15.3527717616335	115.923613742585 \\
15.3999967105125	115.540492619735 \\
15.4472232858568	115.18558287821 \\
15.4944562122979	115.100736586379 \\
15.5416884736107	114.513829909369 \\
15.588910906103	113.683027242594 \\
15.6361182365526	112.852765635282 \\
15.6833089328589	112.186459853421 \\
15.7304882948603	111.616125629877 \\
15.7776657779959	111.07754990894 \\
15.8248483920343	110.606864952438 \\
15.8720413268882	110.247020024663 \\
15.9192489244865	109.985653611236 \\
15.9664695621059	109.750246445218 \\
16.0136964515543	109.360276845511 \\
16.0609219857425	108.877339764537 \\
16.1081290398544	108.679550191445 \\
16.155290111704	108.37919034279 \\
16.2023858987879	108.056469891956 \\
16.2494208975522	107.903511806096 \\
16.2964187326571	107.875495734027 \\
16.3434035494681	107.776812509382 \\
16.3904041425449	107.479817694847 \\
16.4374223460953	107.089643008313 \\
16.4844618837501	106.681718969605 \\
16.5315131473046	106.21227176032 \\
16.5785665913644	105.735885636608 \\
16.6256158542332	105.402947185916 \\
16.6726606660129	105.2714631313 \\
16.71970358264	105.009491301326 \\
16.7667478093234	104.658965057714 \\
16.8137912674903	104.397226240479 \\
16.8608349876684	104.325169679202 \\
16.9078758186592	103.500291438751 \\
16.9549131166738	102.689854448814 \\
17.0019418493038	102.052459915134 \\
17.0489525802156	101.647241984568 \\
17.095934360221	101.351788641365 \\
17.1428784022488	101.068141221127 \\
17.1897786706832	100.753637015371 \\
17.236642225263	100.479747254833 \\
17.2834854375068	100.246491446009 \\
17.3303212856635	100.074077095501 \\
17.3771587806551	99.9253675635779 \\
17.4239996885641	99.7792778514141 \\
17.470846071585	99.5846431612946 \\
17.5176937962537	99.368559725957 \\
17.5645386118417	99.1492780168094 \\
17.6113780085137	98.9132779055083 \\
17.6582113150039	98.7064888720714 \\
17.7050321707066	98.4283792965762 \\
17.7518323266923	98.1570803231341 \\
17.7986133372747	97.9933652990458 \\
17.8453811516627	97.7985198401297 \\
17.8921403123865	97.6251172240976 \\
17.9388955865292	97.6122138147932 \\
17.9856524237345	97.7090386201227 \\
18.0324122911637	97.7476400650322 \\
18.0791706842009	97.6410854387381 \\
18.1259214100987	97.2254634178977 \\
18.1726585514195	96.7821760715913 \\
18.2193782623755	96.3931294407096 \\
18.2660805772477	95.9759026163549 \\
18.3127686183694	95.4611754863314 \\
18.3594444429329	94.6101092555027 \\
18.4061053773692	93.5226601815837 \\
18.4527470873092	92.6205333879448 \\
18.4993658949548	92.1266510204566 \\
18.5459607095585	91.4105543457034 \\
18.5925324458258	90.6119036929311 \\
18.6390863850944	89.8507674804935 \\
18.685631557627	89.4290535053049 \\
18.732171508833	89.0680685210913 \\
18.7787076414683	88.7106798844275 \\
18.8252500836046	88.3386040157397 \\
18.8718001777688	87.9885430733585 \\
18.9183551246483	87.6548502822169 \\
18.9649143669598	87.3969042111912 \\
19.0114776415091	87.1966157437471 \\
19.0580430355033	87.0401120815608 \\
19.1046076878587	86.9130510186391 \\
19.1511626764392	86.7434155695443 \\
19.1976982887172	86.7055125183351 \\
19.2442104530926	86.6701236871052 \\
19.2907045368109	86.5641626950805 \\
19.3371864390338	86.4965539305431 \\
19.3836584824741	86.5222421580541 \\
19.430124454037	86.5918050300123 \\
19.4765855515637	86.5984684037632 \\
19.5230406631079	86.5457532645266 \\
19.5694880490313	86.515487098608 \\
19.6159272154874	86.5449708903829 \\
19.6623564905205	86.6010183463344 \\
19.7087737569936	86.6203387326627 \\
19.7551771256192	86.5809857021709 \\
19.8015633868704	86.5023929449564 \\
19.8479299679626	86.4145054329618 \\
19.8942782600232	86.3203482382937 \\
19.9406126562665	86.2077866943331 \\
19.9869381575836	86.0608908274634 \\
20.0332581189978	85.8577473841222 \\
20.0795749220625	85.6288793654456 \\
20.1258907763538	85.4138570716059 \\
20.1722056448474	85.2397177558926 \\
20.2185170948569	85.1036948820505 \\
20.2648235338045	85.0157722914587 \\
20.3111258123771	84.8929128726474 \\
20.3574241042704	84.5351474860471 \\
20.4037162731806	84.0156482665535 \\
20.4500049775159	83.6044938678432 \\
20.4962621520585	83.3090659707393 \\
20.5425188200282	83.1061612273537 \\
20.5887653851335	82.9211720893169 \\
20.6350121285145	82.5091382106923 \\
20.681261630418	82.1159099900314 \\
20.7275179075786	81.7418203777094 \\
20.7737803455611	81.4259082615272 \\
20.8200436387097	81.1405866765624 \\
20.8663001846952	80.8375033930753 \\
20.912544652989	80.4715660271053 \\
20.9587742624612	80.149898492866 \\
21.0049906243797	79.9235084697374 \\
21.0511954357545	79.8077012029425 \\
21.0973910054044	79.8003637464691 \\
21.1435799494147	79.8703765453944 \\
21.1897652140683	79.9882849121534 \\
21.2359472409748	80.1192188029825 \\
21.2821269767549	80.2247756450366 \\
21.3283028108289	80.2795948703618 \\
21.3744711229374	80.2914912624528 \\
21.4206286273622	80.252108172398 \\
21.4667724892421	80.1658262007174 \\
21.512901311131	80.0695932898369 \\
21.5590156667366	79.9991135568638 \\
21.6051184447554	79.8999942929543 \\
21.6512124510837	79.79373762124 \\
21.6972980063137	79.6583110983708 \\
21.7433731483585	79.6443360959841 \\
21.7894347264794	79.5848866055257 \\
21.8354797591047	79.4360141661559 \\
21.8815060303682	79.3114133596304 \\
21.9275136903115	79.2496049139026 \\
21.9735051632216	79.2212314090282 \\
22.0194842792643	79.1411097218558 \\
22.0654558004352	78.9902129548589 \\
22.1114239386472	78.8257305836667 \\
22.1573907400323	78.632037375416 \\
22.2033574008197	78.3763355457016 \\
22.2493244143386	78.017434052434 \\
22.2952886514837	77.5052461492966 \\
22.3412452668159	76.8796405177207 \\
22.3871883847396	76.2633570925092 \\
22.4331146188971	75.8134317683541 \\
22.4790240788296	75.4263448279008 \\
22.5249201448834	74.8953180094473 \\
22.5708084423229	74.4792610077445 \\
22.6166942174724	74.192469698995 \\
22.6625820016032	73.9081512934169 \\
22.7084744915119	73.7758443473129 \\
22.7543726181592	73.7034365114834 \\
22.8002761534173	73.689733962677 \\
22.8461832235757	73.7108258995756 \\
22.8920909779059	73.7424677222664 \\
22.9379952269102	73.7893714707049 \\
22.9838924095037	73.8012976828715 \\
23.029780748261	73.7706605824329 \\
23.0756595475496	73.686818134401 \\
23.1215291538837	73.5953061125029 \\
23.1673902049231	73.4497909341287 \\
23.2132437675959	73.304397872322 \\
23.2590921350616	73.1946163924343 \\
23.3049371486248	73.1006859405862 \\
23.3507791287035	72.9856857759177 \\
23.3966170472254	72.8463911282954 \\
23.4424487277373	72.6917552754868 \\
23.4882713317456	72.5562301195154 \\
23.5340819837761	72.4438264867197 \\
23.5798792127869	72.3286079427103 \\
23.6256631706146	72.1723946808293 \\
23.6714350827626	71.979370664372 \\
23.7171962004486	71.7820175671858 \\
23.7629469724984	71.6284472282441 \\
23.8086868711115	71.5615430950478 \\
23.8544147794182	71.6041585892219 \\
23.900129774396	71.747762434548 \\
23.9458296017132	71.9364714558836 \\
23.9915160312905	72.0313727136252 \\
24.0371678239976	71.9755729817985 \\
24.0828214819566	71.818330442225 \\
24.1285034941386	71.5730486426479 \\
24.1741598299389	71.3066834915485 \\
24.2197978293902	71.2220100722609 \\
24.2654208650621	71.275010290533 \\
24.311030012468	71.4106156756173 \\
24.3566220165933	71.6154306203405 \\
24.4021963016441	71.8496464703293 \\
24.4477609287275	72.0333288801562 \\
24.4933183959282	72.1305327736967 \\
24.5388643722351	72.150766327901 \\
24.5844033334147	72.10280688321 \\
24.6299344260208	72.0015718729592 \\
24.6754658253435	71.8927810821818 \\
24.7210006815907	71.7750304378309 \\
24.7665390898923	71.6533207309787 \\
24.8120807916334	71.5092074892815 \\
24.8576275286222	71.3088590900462 \\
24.9031782417529	71.0603010723126 \\
24.948732694063	70.7798071091666 \\
24.9942904956557	70.4700329578231 \\
25.039850588964	70.1838703432409 \\
25.0854105244381	69.9080328229875 \\
25.1309665305704	69.6625799635212 \\
25.1765155465342	69.417078950356 \\
25.2220569084746	69.2264803722461 \\
25.2675889599992	69.0842547707382 \\
25.3131108600281	68.9809449099055 \\
25.3586223577286	68.9521981059253 \\
25.4041233941828	68.914397715206 \\
25.4496138914965	68.8917861168312 \\
25.4950935949878	68.8765961095607 \\
25.5405636117856	68.8698154950053 \\
25.5860250419985	68.8413934693327 \\
25.6314762559752	68.7689022896377 \\
25.6769173149568	68.7034299496885 \\
25.7223488224694	68.6317258253234 \\
25.7677723070706	68.5311521110956 \\
25.813189161936	68.4173367300382 \\
25.8586005232331	68.319902050795 \\
25.9040079805544	68.2501175451382 \\
25.9494111932381	68.1921934585011 \\
25.9948149444189	68.1310256169251 \\
26.0402059351669	68.0645763695472 \\
26.0855909926387	68.0036793175706 \\
26.1309720524818	67.9620547388869 \\
26.1763372308391	67.9435648066887 \\
26.2216926899894	67.9398278501256 \\
26.2670387969807	67.9314955774614 \\
26.3123775165048	67.9084172130748 \\
26.3577104665939	67.8739806050652 \\
26.4030370349557	67.8404275908025 \\
26.448360317941	67.8156119209313 \\
26.4936795315495	67.7951393370848 \\
26.5389965024657	67.7688564966513 \\
26.5843127028458	67.7100949453237 \\
26.6296276472927	67.6203349772411 \\
26.6749415297827	67.5227907020516 \\
26.7202533974468	67.4366029391116 \\
26.7655628262758	67.3656429362876 \\
26.8108663305197	67.2705317643152 \\
26.8561560393322	67.1389735772423 \\
26.9014463009819	66.9817954680113 \\
26.9467264415215	66.8041015714235 \\
26.9919933546296	66.6670043474922 \\
27.0372512475118	66.5681674369859 \\
27.0825020359862	66.5038169037176 \\
27.1277458163358	66.4681006199789 \\
27.1729835137868	66.4821878587918 \\
27.2182162874113	66.5381920113155 \\
27.2634443852972	66.6189877469445 \\
27.3086674088862	66.6954147444975 \\
27.3538857804388	66.7593540951306 \\
27.3991001014396	66.7902351028671 \\
27.4443111461435	66.7779654413167 \\
27.4895190185058	66.7244260297409 \\
27.5347250647526	66.6376173910983 \\
27.5799293558026	66.5358045922188 \\
27.6251320901424	66.4406582355245 \\
27.6703338030243	66.3355635155721 \\
27.7155348402431	66.2296257257475 \\
27.7607347220253	66.1353971334977 \\
27.805932878739	66.0469278803909 \\
27.8511281995543	65.9696531541782 \\
27.8963185785841	65.8908396846289 \\
27.9415025062623	65.8217361796484 \\
27.9866784242768	65.7335711788774 \\
28.0318449563688	65.6618748628477 \\
28.0770014073112	65.5976968998725 \\
28.1221482123847	65.5401015559946 \\
28.1672865061906	65.4901159297894 \\
28.2124172782712	65.4436316157084 \\
28.2575406353593	65.4004691244606 \\
28.302656968238	65.3572832571882 \\
28.3477671751902	65.3258128722929 \\
28.3928710578364	65.3040243344612 \\
28.4379685616806	65.2835271616393 \\
28.4830597869405	65.2854322404158 \\
28.5281446328872	65.2984292895152 \\
28.5732227529224	65.3029191199192 \\
28.6182938524059	65.3011307380625 \\
28.6633566886511	65.2958677905609 \\
28.7084106495932	65.3016050364387 \\
28.7534556883481	65.3073950506976 \\
28.7984922692579	65.364532848134 \\
28.8435217511553	65.3335193121316 \\
28.8885441078058	65.2918106238996 \\
28.9335599570781	65.2454661904596 \\
28.9785698024188	65.2000421091648 \\
29.0235742153418	65.1571826403851 \\
29.0685734338271	65.1138048394517 \\
29.1135675720225	65.063949786945 \\
29.1585570179083	65.0053289525674 \\
29.2035417834496	64.9437525652199 \\
29.2485222039643	64.9366841604851 \\
29.2934987027941	64.8812743055591 \\
29.338471661865	64.8279054523102 \\
29.3834417160166	64.7732885414151 \\
29.4284099107234	64.7112054796619 \\
29.4733774721687	64.6446932432991 \\
29.5183454030361	64.5845725895286 \\
29.5633135667834	64.5351771257799 \\
29.6082811916262	64.5017256097263 \\
29.6532478773311	64.4809392016742 \\
29.6982085979129	64.4666655669362 \\
29.7431621582381	64.4521483184925 \\
29.7881075432172	64.4360176827308 \\
29.8330429506102	64.4208764461319 \\
29.8779674635367	64.4114536991711 \\
29.922880038127	64.4126926824729 \\
29.9677803148839	64.4064435723541 \\
30.012678079651	64.3353067479249 \\
30.0575665737047	64.2284043805539 \\
30.1024457870226	64.1289961502474 \\
30.1473196579385	64.0565123172824 \\
30.1921834263858	64.0078130166706 \\
30.2370416413836	63.9769445550182 \\
30.2819109658629	63.9632211165142 \\
30.3267576779	63.9610081199572 \\
30.3716059331296	63.952733889573 \\
30.4164523084104	63.9185761828489 \\
30.4612883763026	63.8520264249002 \\
30.5061217525179	63.748196995073 \\
30.5509455443262	63.6207674337769 \\
30.595768247822	63.4797562616441 \\
30.6405905116148	63.3360718128964 \\
30.6854086530099	63.1902641658811 \\
30.7302230492097	63.0548092186788 \\
30.7750318072336	62.9353630571307 \\
30.8198344669296	62.8326984171069 \\
30.8646322933918	62.7406728442861 \\
30.9094248496798	62.6864039530575 \\
30.954212974527	62.6570813082899 \\
30.9989971456261	62.6516143593471 \\
31.0437770794313	62.665391740844 \\
31.088552839968	62.6920559391543 \\
31.1333239755193	62.72861833765 \\
31.17809018984	62.7751121910393 \\
31.2228513601621	62.8319890864836 \\
31.2676076315194	62.8994549918266 \\
31.312359403509	62.9745303287506 \\
31.357106984475	63.0518861076483 \\
31.4018504836502	63.1267726644068 \\
31.4465899755251	63.195413219732 \\
31.4913255813488	63.2557714660396 \\
31.5360575526027	63.3075244370289 \\
31.5807860188463	63.3510072881702 \\
31.6255108622106	63.3873483057635 \\
31.6702320473629	63.4170593272 \\
31.7149493474598	63.4415748874348 \\
31.7596625869873	63.4584490506642 \\
31.8043719516821	63.4699194560169 \\
31.8490780867098	63.4763213703172 \\
31.893781120868	63.4784664321727 \\
31.9384813620098	63.4769882565978 \\
31.9831789232484	63.4724496597712 \\
32.0278734618541	63.4652070526786 \\
32.0725644432827	63.4554147659952 \\
32.1172510481133	63.4430423984853 \\
32.1619323433771	63.4277500796466 \\
32.2066072200646	63.4078046423207 \\
32.2512749310225	63.3844855141334 \\
32.2959352580244	63.3579133742706 \\
32.3405881563205	63.3281264850527 \\
32.3852334660867	63.2958719261292 \\
32.4298713258082	63.2622824357511 \\
32.4745025482242	63.2282998088523 \\
32.519127869006	63.1952537137057 \\
32.5637472492026	63.1645447990409 \\
32.6083608471663	63.1376631298749 \\
32.6529690972937	63.1138848188628 \\
32.6975731854365	63.0933129364026 \\
32.7421731411565	63.0871352937893 \\
32.786768731715	63.0863347331602 \\
32.8313596956291	63.0887787145349 \\
32.8759452705902	63.10281643979 \\
32.920525149793	63.1233155165693 \\
32.9650995740111	63.1433546573037 \\
33.0096681218864	63.1619245307384 \\
33.0542315564538	63.1807745830848 \\
33.0987920411023	63.2012128898113 \\
33.1433478967115	63.2225361531544 \\
33.187899316817	63.2416282264549 \\
33.2324467932943	63.255983208794 \\
33.2769907572967	63.263448957358 \\
33.321531562528	63.2662363930282 \\
33.3660695297255	63.2659928770754 \\
33.4106051973816	63.2627461153352 \\
33.4551390647817	63.2561244323348 \\
33.499671271636	63.2466437302325 \\
33.5442016644959	63.2321319192735 \\
33.5887300773317	63.2074484972798 \\
33.6332562719392	63.1812351969085 \\
33.6777797719844	63.1546562198894 \\
33.7223001250169	63.1248625636385 \\
33.7668168950002	63.0906389409005 \\
33.8113295613047	63.0512894597737 \\
33.8558376263848	63.0096013485265 \\
33.9003406598711	62.9660250936101 \\
33.944838687072	62.920659460811 \\
33.989331988551	62.8737810588973 \\
34.0338192544142	62.8259790959459 \\
34.0783007519986	62.7809798188431 \\
34.122776365163	62.7385802844906 \\
34.1672460049524	62.6993694486396 \\
34.2117094302924	62.6624041524021 \\
34.2561684981168	62.6270265548409 \\
34.3006234264792	62.5913313541839 \\
34.3450740505199	62.5553792240911 \\
34.3895206465699	62.5199011782689 \\
34.4339618600111	62.4855295617376 \\
34.4783995232176	62.4514171071463 \\
34.522831968518	62.4168134357544 \\
34.5672595338395	62.3804103156108 \\
34.6116851748052	62.3380744892229 \\
34.656107024503	62.2994107327703 \\
34.7005236231778	62.2573719166411 \\
34.7449362270331	62.2037968653305 \\
34.7893449855712	62.1322457075644 \\
34.8337532974729	62.0416149849252 \\
34.8781562740706	61.8794397091819 \\
34.9225569994311	61.7725235209745 \\
34.9669577448874	61.6733386101132 \\
35.0113562796879	61.5862588231517 \\
35.0557528109689	61.5217310974639 \\
35.1001466640252	61.4799366472662 \\
35.1445383223179	61.4653755984563 \\
35.1889277255368	61.4836440312272 \\
35.2333128804678	61.5238631838065 \\
35.2776945040513	61.5794392709633 \\
35.3220746144852	61.6415573576335 \\
35.3664543268013	61.7006214519628 \\
35.4108287168057	61.7524876869122 \\
35.4551990601921	61.7960042389703 \\
35.4995661961778	61.8340534171798 \\
35.5439294210206	61.8705250206709 \\
35.5882890372131	61.9085691872588 \\
35.6326426349765	61.9492565868656 \\
35.6769931529458	61.9917793671859 \\
35.7213424134399	62.0358915248764 \\
35.7656877072528	62.0801038277784 \\
35.8100295239428	62.1226694881971 \\
35.8543685129215	62.1605959325696 \\
35.8987033321078	62.1919351888765 \\
35.9430332148246	62.2159102907142 \\
35.9873597796004	62.2335369067779 \\
36.0316833404866	62.2460221864049 \\
36.0760039691212	62.2565168542716 \\
36.1203211379056	62.2673221147793 \\
36.1646346782772	62.2791590870045 \\
36.2089441605038	62.2928945385958 \\
36.2532493384632	62.307847664612 \\
36.2975535496112	62.3220021391218 \\
36.3418524199019	62.3329503158657 \\
36.3861456298549	62.3389475665151 \\
36.4304378251685	62.3390402174487 \\
36.4747281789571	62.3335481981186 \\
36.519014783241	62.3034179945007 \\
36.5632982797299	62.2892430076036 \\
36.6075789257017	62.2753541119915 \\
36.6518560688192	62.2627801256765 \\
36.6961298319231	62.2529217077176 \\
36.7404018070057	62.2439035062786 \\
36.7846716557454	62.2374450764238 \\
36.8289391812786	62.2328519276671 \\
36.8732039844992	62.23064780706 \\
36.917465765229	62.2301399016181 \\
36.9617242926352	62.2306253980054 \\
37.0059790938407	62.2304266584251 \\
37.0502301197852	62.1564958132783 \\
37.0944777299272	62.1583128100652 \\
37.1387220445041	62.161352598769 \\
37.1829630574989	62.1659133789146 \\
37.2272008527294	62.1729129918388 \\
37.2714354367295	62.183026070183 \\
37.3156668113585	62.1967575503045 \\
37.3598950678483	62.2143920735956 \\
37.4041203998131	62.2357504722327 \\
37.4483430753326	62.2603072130397 \\
37.4925634145414	62.2871967163228 \\
37.5367817399898	62.3153244397964 \\
37.5809983865448	62.3438021005133 \\
37.6252136494391	62.3710987097218 \\
37.6694277633698	62.3958976994649 \\
37.7136408723215	62.4173329185619 \\
37.7578529387127	62.4346323132769 \\
37.802063716134	62.4471252804398 \\
37.8462727149459	62.4553361868722 \\
37.8904792590363	62.4598883926943 \\
37.9346827745655	62.4615599456054 \\
37.9788822902292	62.4606241937875 \\
38.0230772348059	62.4578125717697 \\
38.0672677336467	62.4537516558649 \\
38.1114537999979	62.4489797015556 \\
38.1556354545019	62.4436609367807 \\
38.199812558639	62.4378768978709 \\
38.243985386218	62.4320945408015 \\
38.2881532011734	62.4264046008157 \\
38.3323154113171	62.4209967610269 \\
38.3764723903088	62.4159020975732 \\
38.4206243028078	62.3984635302248 \\
38.4647723493821	62.3943940525609 \\
38.5089164861169	62.3902154960895 \\
38.5530557351688	62.3863537994638 \\
38.597191890747	62.3835510087786 \\
38.6413243028188	62.3819439339058 \\
38.6854532140063	62.3815125169867 \\
38.7295784815249	62.3830401472039 \\
38.7736986452673	62.3850737050777 \\
38.8178148177357	62.3878680655047 \\
38.8619272898584	62.3907552367351 \\
38.9060361761256	62.3931095321705 \\
38.9501419029281	62.3940087340335 \\
38.9942445320551	62.3925765436521 \\
39.0383442988241	62.3882043322505 \\
39.0824412707862	62.3800228918317 \\
39.1265354392143	62.3673582642956 \\
39.1706270941346	62.3497171909577 \\
39.2147163396527	62.3269873801889 \\
39.2588032339173	62.2992407674526 \\
39.3028877505899	62.2666334221703 \\
39.3469700991848	62.2300040094562 \\
39.3910503491718	62.1046041002607 \\
39.4351286041346	62.0658115249207 \\
39.4792049030731	62.0262254892097 \\
39.5232781831219	61.9540931920203 \\
39.5673491900158	61.9179620567116 \\
39.611418318009	61.8834930847892 \\
39.6554856151885	61.8507160534103 \\
39.6995499282637	61.8202926661075 \\
39.7436110015907	61.7941435478829 \\
39.7876539768563	61.7706225862046 \\
39.8317235926146	61.7532486394413 \\
39.8757891980642	61.7405918903697 \\
39.9198440007717	61.7332703619896 \\
39.9639054170287	61.7307541499081 \\
40.0079618774715	61.7326099592596 \\
40.0520158491217	61.7390254028983 \\
40.0960659110439	61.7496186117216 \\
40.1401137525389	61.7643885129463 \\
40.184166408956	61.7821328107475 \\
40.2282139392557	61.8021704944258 \\
40.2722616685425	61.8254420649209 \\
40.3163060209928	61.8517669196114 \\
40.3603478032157	61.8806997339032 \\
40.4043864052008	61.9118722887033 \\
40.4484220066861	61.9453934505718 \\
40.4924562563354	61.9814792981273 \\
40.5364887417036	62.0199045234344 \\
40.5805192550685	62.0607056782841 \\
40.6245481206406	62.1038843728987 \\
40.6685746628471	62.1495516524343 \\
40.7125990117399	62.1960290148664 \\
40.7566209828418	62.2448330325942 \\
40.8006405249784	62.2965241238037 \\
40.8446580165337	62.3508987248294 \\
40.8886734204015	62.4077171669412 \\
40.9326869932255	62.4672205556117 \\
40.9766985366299	62.5289736746036 \\
41.0207081005275	62.5924345847634 \\
41.064715606589	62.6573173988587 \\
41.1087210464467	62.7229933985855 \\
41.1527244931452	62.7887145160682 \\
41.196725645456	62.8536244669734 \\
41.2407245831997	62.9169346562739 \\
41.2847212755787	62.9782061419898 \\
41.328715690056	63.0354882927407 \\
41.372707827393	63.0886249171065 \\
41.4166979692158	63.1382425865474 \\
41.4606857215178	63.1839229770641 \\
41.504687815986	63.2235507425152 \\
41.5486735913157	63.259410457709 \\
41.5926461280048	63.2912903196879 \\
41.6366190383707	63.3186409121849 \\
41.6805931140155	63.3396024671822 \\
41.7245711306572	63.3557179243946 \\
41.7685471914582	63.3669681799577 \\
41.8125212317373	63.3743943909664 \\
41.856494636698	63.3765674002735 \\
41.9004642151682	63.3727267832832 \\
41.9444307470679	63.3641834077972 \\
41.9883954599532	63.3507928749778 \\
42.0323600256541	63.332277876012 \\
42.0763250522748	63.3088157540314 \\
42.1202901919076	63.2802261281984 \\
42.1642551171302	63.2466406410542 \\
42.2082190804674	63.2081755463109 \\
42.2521815426801	63.1652339605671 \\
42.296142379978	63.117737911492 \\
42.3401016997775	63.0657457245527 \\
42.3840598544359	63.0102071466024 \\
42.428017090126	62.9516285833966 \\
42.4719735070205	62.8907115829369 \\
42.5159290073354	62.8212120688145 \\
42.5598833220693	62.7531916570793 \\
42.6038361533005	62.6810703123027 \\
42.6477873092199	62.6140086205087 \\
42.6917373196109	62.5424140210662 \\
42.7356865603868	62.463979980212 \\
42.779634235098	62.36371525814 \\
42.8235798904404	62.260695684098 \\
42.8675234261516	62.2023506741998 \\
42.9114647944737	62.149262293383 \\
42.955404092166	62.1016850112223 \\
42.9993414566218	62.056207781489 \\
43.0432769712827	62.0146471005085 \\
43.0872105816714	61.9805244970802 \\
43.1311421900973	61.9522199701188 \\
43.1750717265279	61.925506527877 \\
43.2189992038597	61.906477304114 \\
43.262924724966	61.8949839025241 \\
43.3068481063032	61.8898906799535 \\
43.3507694161823	61.8904506453818 \\
43.3946888219869	61.8950379539969 \\
43.4386060962668	61.9042625976661 \\
43.4825213180848	61.9179810221202 \\
43.5264346230643	61.9359045629186 \\
43.570346090739	61.9576424986713 \\
43.6142556061668	61.9827491467997 \\
43.6581630671617	62.0107570830857 \\
43.7020687135258	62.0411298730287 \\
43.7459726309493	62.0734673426755 \\
43.7898747405231	62.1073923967795 \\
43.8337748779421	62.142591561336 \\
43.8776727458602	62.178708640944 \\
43.921568856661	62.2153972929878 \\
43.9654637133835	62.2525200829443 \\
44.0093569646109	62.2899525873483 \\
44.0532485984024	62.327017139125 \\
44.0971385309707	62.3636331756245 \\
44.1410269793297	62.3996422714797 \\
44.1849139482989	62.4348827477588 \\
44.2287993643914	62.4690969285055 \\
44.2726832341945	62.5021400142062 \\
44.316565625692	62.5256698515383 \\
44.3604465522814	62.5374349140372 \\
44.4043256924445	62.5418415255193 \\
44.4482032274919	62.5534128962366 \\
44.4920792282499	62.5691564537281 \\
44.5359538466912	62.5866538962174 \\
44.5798265093904	62.6049560623767 \\
44.6236972553748	62.6209421973519 \\
44.6675660824143	62.6372006040438 \\
44.711433136214	62.6517290208597 \\
44.7552983055803	62.663512815982 \\
44.7991613721577	62.6722262572019 \\
44.8430226710169	62.6785502227448 \\
44.8868825786159	62.6826908544383 \\
44.9307408336407	62.6844596582464 \\
44.9745972739945	62.6841998735075 \\
45.0184517247893	62.6819949340222 \\
45.0623047917604	62.6778356063517 \\
45.1061565779021	62.6716407855321 \\
45.1500069353175	62.6635128377066 \\
};
\addplot [semithick, densely dashed, color0]
table [row sep=\\]{%
-27.5067609466884	4.4982824528175 \\
-27.3062348666011	4.56941933948995 \\
-27.1054562021429	4.64190795338935 \\
-26.9050248817841	4.71559546833422 \\
-26.704815987061	4.79078682125771 \\
-26.5051436126817	4.86695429221883 \\
-26.3071020689442	4.94396762486698 \\
-26.1101704018035	5.02176618103537 \\
-25.9132218617391	5.10097173545004 \\
-25.714893054617	5.18257974472659 \\
-25.5165309828856	5.26610418097291 \\
-25.3188917281062	5.35075262291578 \\
-25.1207309498028	5.43727048541562 \\
-24.9229534906326	5.52560122842394 \\
-24.7268742570426	5.61459543703794 \\
-24.5303464755843	5.70530398605217 \\
-24.3326517597111	5.7985870935242 \\
-24.1343365031932	5.8939055567918 \\
-23.9369718650031	5.99130493959815 \\
-23.74214160939	6.08930935778923 \\
-23.5477863119997	6.18917708993968 \\
-23.3531129948104	6.29134124470048 \\
-23.1586399130623	6.3954867591727 \\
-22.9644189277202	6.50154438330672 \\
-22.7715779027368	6.60877053381741 \\
-22.5788233504189	6.71805580259405 \\
-22.3857411883516	6.83052042374284 \\
-22.1928045508395	6.94539546953491 \\
-22.000311364798	7.06245506555129 \\
-21.8081647744017	7.18176092473101 \\
-21.6168094928391	7.30297858409339 \\
-21.4257167710701	7.42601039093064 \\
-21.2333169202876	7.55263506828414 \\
-21.0404414955107	7.68309546311477 \\
-20.8472973812366	7.81704831485459 \\
-20.6545097601568	7.95404902837871 \\
-20.4631162126696	8.09375284840553 \\
-20.2730058433334	8.23516716881647 \\
-20.0814184648159	8.38002826144735 \\
-19.8890271591154	8.52915162589581 \\
-19.697555650164	8.68131723864786 \\
-19.507350598465	8.83606090847333 \\
-19.3184754254946	8.99335468022791 \\
-19.1299088843188	9.15411020808548 \\
-18.9414008140457	9.31813659500513 \\
-18.7547576812869	9.48343973453242 \\
-18.5685389663361	9.65063075567657 \\
-18.3824709235957	9.82110129203746 \\
-18.195447652104	9.99641911806859 \\
-18.0073862461391	10.1765830965227 \\
-17.8193216014424	10.3606230361938 \\
-17.6317341476511	10.5487312158411 \\
-17.4449809863327	10.7397011197448 \\
-17.259691647378	10.9327599347104 \\
-17.0746029208607	11.1303088366635 \\
-16.8884874127257	11.333518609032 \\
-16.7027182566756	11.5420966721243 \\
-16.5200167393545	11.752482318957 \\
-16.3378036752076	11.9661784404247 \\
-16.1542376472388	12.1862626954211 \\
-15.9700732416451	12.4133935975208 \\
-15.7862722706412	12.6459499516525 \\
-15.6030806646279	12.8835428977083 \\
-15.4212109411596	13.1253577629242 \\
-15.2410053979053	13.3698330944379 \\
-15.0612308651461	13.6206257745583 \\
-14.8810416561295	13.8790250413911 \\
-14.7017122531525	14.1435551470863 \\
-14.5211402604248	14.4148854582356 \\
-14.3396079255394	14.6960637495769 \\
-14.1591530781137	14.985954308598 \\
-13.9799528422717	15.2820402937623 \\
-13.8016443843722	15.5861462449907 \\
-13.6235418631371	15.8969807945773 \\
-13.4457412381419	16.1026825328533 \\
-13.2691005067287	16.3917448080584 \\
-13.0915135648524	16.7293951846774 \\
-12.9144929137806	17.0801093358467 \\
-12.7371541171527	17.4435720348572 \\
-12.5605299064302	17.8142256530387 \\
-12.3853727892968	18.1935894444582 \\
-12.2111227919125	18.5820228941 \\
-12.0365034891609	18.9822653286435 \\
-11.8615707192753	19.3999143731892 \\
-11.6885036040753	19.831292718196 \\
-11.5165311320876	20.2737065309835 \\
-11.3446683337968	20.7364869868334 \\
-11.1718365079103	21.2223671315199 \\
-10.998668802173	21.7896184649459 \\
-10.8269292196046	22.4159911673346 \\
-10.6562937135083	23.0522815076102 \\
-10.4849785747343	23.7207067957838 \\
-10.3127020023074	24.4547503691303 \\
-10.14217237015	25.1986676472239 \\
-9.97159860869149	25.9748912589461 \\
-9.80163504148871	26.7904364819464 \\
-9.63201840817732	27.6378154096965 \\
-9.46310736923181	28.4796536001483 \\
-9.29472547122072	29.3526462905545 \\
-9.1269873268806	30.2790072632148 \\
-8.96101267763672	31.2379809054583 \\
-8.79400473869259	32.180120545582 \\
-8.6266016985625	33.2183080811309 \\
-8.46072624510612	34.2501308140968 \\
-8.29570397506569	35.2098933316158 \\
-8.1305636224092	36.3648118365257 \\
-7.96622403231061	37.425003851559 \\
-7.8027108633253	38.5842980504368 \\
-7.63862196764219	39.8687342233468 \\
-7.4744655613917	41.131551821891 \\
-7.31162921630292	42.5439274646032 \\
-7.149127427119	43.9565346158133 \\
-6.9886346190446	45.335547644247 \\
-6.8292082718724	46.8188250054801 \\
-6.66768182264101	48.3665441516173 \\
-6.5073646351774	49.876556073324 \\
-6.34920469570142	51.4950273403564 \\
-6.19003724653101	53.2554070606184 \\
-6.03119759793071	54.9239882328243 \\
-5.87452662552249	56.9181712789928 \\
-5.7185748336405	58.8853069438562 \\
-5.56176478708491	60.905655732309 \\
-5.40379324171201	63.2589751181178 \\
-5.2472949423456	65.9962432818 \\
-5.0934811393677	68.4912975034514 \\
-4.94030627037222	71.3793772797201 \\
-4.7867625908502	73.9811640203645 \\
-4.6506603330289	76.9732545589116 \\
-4.498995897604	80.5374779557208 \\
-4.34697579716359	84.5027043614396 \\
-4.19582417412471	88.7992710249961 \\
-4.04651928540702	93.3337929226154 \\
-3.89876009749432	97.8393298999659 \\
-3.74974895280499	102.973282463332 \\
-3.60103441423482	109.166872715653 \\
-3.49405968081501	113.889615635444 \\
-3.3493379201802	120.404933492738 \\
-3.2128844049407	127.785471022966 \\
-3.06885832383691	135.970451821301 \\
-2.94835630361752	143.665959124623 \\
-2.83819548436821	151.594285656051 \\
-2.69741043704832	161.918089892464 \\
-2.57671496958181	171.955349241423 \\
-2.45539421957122	181.384721232548 \\
-2.31725969002059	194.159086321086 \\
-2.2027193612069	205.363604030705 \\
-2.0675467678403	218.405535838682 \\
-1.9328780800632	232.559500064638 \\
-1.79949218995301	247.20485637389 \\
-1.70286767902482	258.66761688642 \\
-1.57160454578832	273.766706418385 \\
-1.51920165734481	280.308107610883 \\
-1.42757628956431	290.510930171733 \\
-1.3080683996902	303.73522017088 \\
-1.24782239809932	308.701366013048 \\
-1.18057735007102	314.832045930562 \\
-1.08249466556771	323.446366133897 \\
-1.01674223225081	328.580200874918 \\
-0.945505001753503	332.19948558212 \\
-0.880727100451793	335.598980243444 \\
-0.820919996275904	337.421111808532 \\
-0.766170687117608	338.767178735213 \\
-0.709500991799899	339.908942711508 \\
-0.652308432343915	339.664857093956 \\
-0.603389357209892	339.70212395777 \\
-0.558865648127011	338.490256361589 \\
-0.505919678197699	337.562217547004 \\
-0.455218362348802	336.112738162866 \\
-0.405047911817718	333.984906275171 \\
-0.365344178594313	331.65855202766 \\
-0.3277355396026	329.029900449461 \\
-0.302613636470397	327.708709461151 \\
-0.278017213092198	326.427599899851 \\
-0.256001300701513	324.753859549398 \\
-0.233665111649998	323.063780707198 \\
-0.213726070274902	321.388178696485 \\
-0.193466365807211	319.841282466004 \\
-0.175247276116693	317.961657076857 \\
-0.157014189691097	316.655878332413 \\
-0.140391778916893	314.871331388019 \\
-0.123251539248002	313.805826186387 \\
-0.107540435833812	312.79502901968 \\
-0.0912190965977118	310.660200242211 \\
-0.0761807554619054	308.786641418526 \\
-0.0603921067041142	307.164303831993 \\
-0.0454105808466068	305.415570639805 \\
-0.029321673811296	303.7442055694 \\
-0.0139366390729947	301.431180248153 \\
0.00249409865520533	299.932324814327 \\
0.0167393000562868	298.874975731394 \\
0.0322450131039034	297.828044260974 \\
0.0461051641943016	296.606211676305 \\
0.0588349469983029	295.017634927811 \\
0.0724901844049839	293.204770559824 \\
0.0851130696791813	290.926406396708 \\
0.098230667878596	289.324121353929 \\
0.110680038021087	287.684478374975 \\
0.123826320856807	286.110186082441 \\
0.136301394267008	284.188659863946 \\
0.149445091428191	282.907732595023 \\
0.161648686411098	281.768414413216 \\
0.174798307866183	280.177680559026 \\
0.187700583356104	278.380423350588 \\
0.201227171162486	276.711182232867 \\
0.213867611827681	274.366800604769 \\
0.227350388145481	272.050645068095 \\
0.241253551601005	269.817877775085 \\
0.256949258804099	267.24998936794 \\
0.270471938563986	265.806861904895 \\
0.283722462684182	263.500905410997 \\
0.300667058764901	261.344669133627 \\
0.316561022521881	259.398831327667 \\
0.333210779497307	256.66616731982 \\
0.348814843193708	253.31440711488 \\
0.365175692299289	251.452914291364 \\
0.380578172729884	248.179221942726 \\
0.396866147136791	246.194262522282 \\
0.412304569180293	244.08392143603 \\
0.428645241324489	241.220840636867 \\
0.444133877493982	239.377905649147 \\
0.460590753318797	235.939702040435 \\
0.476212747088198	234.298958313254 \\
0.492838502567196	231.069386748966 \\
0.508676806870682	230.039543724074 \\
0.525475252725784	227.207058407398 \\
0.541417653981284	225.781123001874 \\
0.558356828260884	222.556391725789 \\
0.574492716006091	223.028470626429 \\
0.591478753421882	219.504320423603 \\
0.607462322527283	219.796828160724 \\
0.624471589389003	217.616302189583 \\
0.640676491404889	216.164351222812 \\
0.657803250112494	215.897309785602 \\
0.674009337596885	212.442041093486 \\
0.6911447517098	213.540008663326 \\
0.707287710697585	212.440455823512 \\
0.724283443856507	209.586807488309 \\
0.740336849791504	212.083741913704 \\
0.757301931101608	212.239786013928 \\
0.773360979032503	209.650158482941 \\
0.790340481269084	212.214742890493 \\
0.806391443149607	214.134508799144 \\
0.823337556051882	214.060237866555 \\
0.839336008657398	212.755504328386 \\
0.856187937670086	215.744352504094 \\
0.872075905381706	217.831823281469 \\
0.888823871333898	218.166991516599 \\
0.904653876162996	219.284686335866 \\
0.92139200032139	223.540867832046 \\
0.937240766599899	226.774606606305 \\
0.954004406064684	228.719627605387 \\
0.969870830125387	228.001015466021 \\
0.987547109780195	231.368358568293 \\
1.0043227705284	234.052818554664 \\
1.02562714516489	239.308545028162 \\
1.04875234340278	243.419792685522 \\
1.0655493397995	244.722163705315 \\
1.08687433489419	249.392487285061 \\
1.1118207022007	252.697619228794 \\
1.14040299304349	255.991780622536 \\
1.17445461822911	263.844238119783 \\
1.19037811851248	265.799319852572 \\
1.20811090599568	263.645062895764 \\
1.23579781705709	265.957414966167 \\
1.2516936484428	271.046824531116 \\
1.27120588981219	278.877941103091 \\
1.29434247483928	286.388306771737 \\
1.31024395367169	287.838923473485 \\
1.32705704812858	289.350787541129 \\
1.34477707534359	297.183239026444 \\
1.3606793718842	305.528135802999 \\
1.38833383374021	311.015229245492 \\
1.40872844813629	313.506310886514 \\
1.42459529286648	311.829836544941 \\
1.44407525518818	321.442081200928 \\
1.45994200445878	328.703092495752 \\
1.48304394164438	338.403961622342 \\
1.50343842209048	343.594202087533 \\
1.5202187489329	342.063555275617 \\
1.54152399262588	350.765205917398 \\
1.5619285422971	359.700525565581 \\
1.5895763639312	369.866412563552 \\
1.61632860223608	378.178545644669 \\
1.63313232846519	379.419113558261 \\
1.65901023879451	375.083565376361 \\
1.68219163688511	388.189104093156 \\
1.7108379534418	400.046758265543 \\
1.74584732084401	412.605824305383 \\
1.7735864448957	415.03096965061 \\
1.80223314608429	408.373893048906 \\
1.82908925859491	423.83565899013 \\
1.86785521327781	434.717728505419 \\
1.91033682410358	446.612015734475 \\
1.93911642225689	452.033379434286 \\
1.97061939751478	448.50125617722 \\
2.00213480593499	437.770117967513 \\
2.0309471024737	434.608557286184 \\
2.0816681395641	458.349439685771 \\
2.13224218045659	474.163041583664 \\
2.16910829192179	477.611632502524 \\
2.21145813084539	466.103414347634 \\
2.25660082696061	460.838467148538 \\
2.30724092348419	456.7323979614 \\
2.35788917988339	471.614132126361 \\
2.40857721259761	484.795277164545 \\
2.45935594013051	490.660296465924 \\
2.51022880955139	478.856808149965 \\
2.56117979811179	468.043912657288 \\
2.61219066805648	460.065190421412 \\
2.66321991652759	453.244983969843 \\
2.71423021741319	450.298685362263 \\
2.76522234078681	450.208258687039 \\
2.81631762250831	465.36869442937 \\
2.86755884855521	471.253152304543 \\
2.9188084365241	467.717420724699 \\
2.97003858194481	457.755276534469 \\
3.02136126247291	453.291695358404 \\
3.07285370272371	450.407730172626 \\
3.1243662371667	440.1041977433 \\
3.17024776280559	429.027729876093 \\
3.22162154915159	422.101195488354 \\
3.2730337499288	417.49596615734 \\
3.3247038085587	414.70590966396 \\
3.3766408701062	410.258434255787 \\
3.4285663782305	410.558720566934 \\
3.48038595034768	413.948990260257 \\
3.53211154001909	410.638233461459 \\
3.5838034918761	406.502546847012 \\
3.63560786381851	406.413618414679 \\
3.6877074268177	402.547227229 \\
3.73982756956408	398.688615360095 \\
3.79178512663088	396.20850321936 \\
3.84398049063969	394.007585601501 \\
3.8962709076672	391.008367739149 \\
3.94843241193951	390.486398107073 \\
4.00054102355099	391.373084082674 \\
4.05281155279579	390.071755977551 \\
4.1048607525764	385.724908376995 \\
4.15691565085581	377.218371571608 \\
4.2091939480955	369.629650624536 \\
4.26164156400279	359.372888704287 \\
4.31399210757789	354.010510829179 \\
4.36567758547349	347.744165845874 \\
4.41694219692118	344.06692717767 \\
4.46822175960429	340.712656209919 \\
4.51948617949299	341.347950756568 \\
4.5708371664	341.364401261473 \\
4.62246817741951	337.975980338816 \\
4.6744451918	337.75054063054 \\
4.7267499224711	339.657657125996 \\
4.7791225414727	341.642670798201 \\
4.83099921265878	343.034190974041 \\
4.8817055160535	343.76109688499 \\
4.93208967895939	340.211764136389 \\
4.9828501411134	326.842587307686 \\
5.03410626097329	317.322599822303 \\
5.08564088822999	309.670053324273 \\
5.1371503732849	307.415831116789 \\
5.18858942990369	305.839481342332 \\
5.24008090510969	306.070659003155 \\
5.27487490457111	311.016919382795 \\
5.32624308200769	312.77205251572 \\
5.37748123484099	305.811496530332 \\
5.4285914774517	299.302047407536 \\
5.47959238168281	292.357270375997 \\
5.5305362383331	289.407830495725 \\
5.5815607096597	286.249618557389 \\
5.63256584751031	284.216336171061 \\
5.68336326700589	287.354230716162 \\
5.73407378845619	291.376983360712 \\
5.7849683315028	287.41614246191 \\
5.83611191058489	283.654271379649 \\
5.88754309665589	277.972503857235 \\
5.9391791486056	273.689404287138 \\
5.9907026682275	268.727329402084 \\
6.03076061713929	271.167984820303 \\
6.0677873863489	274.47538580356 \\
6.1184861676121	272.162066097436 \\
6.1694192325607	268.207907222607 \\
6.22057251178728	263.889108929891 \\
6.2717842135871	260.985280817918 \\
6.3228957916113	256.12776348016 \\
6.37387502588371	255.163242406748 \\
6.42487100775028	257.503839766154 \\
6.47598800617888	258.644681964477 \\
6.52725471831539	254.857888119246 \\
6.5786026687484	250.559101426994 \\
6.63000634956771	246.824461848909 \\
6.68130960343581	244.214508169604 \\
6.7324156715363	241.537998854337 \\
6.78335622607258	242.333029460835 \\
6.8341959332985	242.467258947814 \\
6.8850388593068	239.888623090763 \\
6.93598106471089	237.635319101164 \\
6.9870659235726	234.281792074159 \\
7.03831605298879	231.913093888976 \\
7.0896845602725	231.014212858274 \\
7.14103690147829	228.441936762614 \\
7.1922368444821	227.685102876942 \\
7.24319773728149	227.475583690273 \\
7.2940080705641	226.434208477747 \\
7.34482485024159	223.232493526148 \\
7.3957439853699	219.973347513301 \\
7.44681483248908	216.864185581157 \\
7.49802936228718	214.496062155114 \\
7.54930921652959	213.087791166294 \\
7.60050775653559	211.282395873875 \\
7.65154367186071	211.41773603441 \\
7.70241208867489	210.994775860281 \\
7.75317764357538	209.879121718384 \\
7.8039530268326	208.505177775923 \\
7.8548147312253	206.798036501448 \\
7.90576857349248	204.234050833429 \\
7.9567664691497	201.14408847392 \\
8.00773313674509	198.35125141597 \\
8.05860597069861	195.440431974288 \\
8.10936897692869	193.930032663617 \\
8.16005882632768	193.075407551585 \\
8.21073627536791	192.193721208289 \\
8.26144939710329	191.04765939839 \\
8.31221458687111	190.735018128013 \\
8.3630116034779	189.8875492243 \\
8.4137978947696	188.839527730206 \\
8.46450729485321	187.695398824597 \\
8.5150971078115	186.376466147461 \\
8.5655926743222	184.519803773227 \\
8.61604685152381	182.332864234442 \\
8.6664967500557	181.075475606718 \\
8.71695275145859	179.634761070917 \\
8.76742328119761	178.148520880298 \\
8.8179076649528	176.925067385439 \\
8.86839589612549	175.516418130795 \\
8.91887074307689	173.765830431404 \\
8.96931670231331	172.126771096334 \\
9.01971354426931	170.550977417558 \\
9.07007524837991	169.239723848295 \\
9.12042004707999	168.442231730734 \\
9.17076696867579	167.784993766003 \\
9.2211328781454	167.036496877169 \\
9.27151024252649	166.705698894557 \\
9.32185463826031	165.9785154107 \\
9.3721395123971	164.674477784695 \\
9.42237464599461	163.388980589213 \\
9.47257565625588	162.28043259497 \\
9.5227524492378	161.361184751121 \\
9.57288969861369	160.5911912293 \\
9.62296887955108	160.031679468063 \\
9.6729862890482	159.776737673818 \\
9.72296535862839	159.393166221916 \\
9.77293350934281	158.873101704591 \\
9.82291995017908	158.212766017197 \\
9.87293829183309	157.455301056902 \\
9.92299773172599	156.730942579445 \\
9.9730905448431	156.126799249801 \\
10.0231986358922	155.644696308045 \\
10.0732922956374	155.225312185497 \\
10.1233398033945	154.825553177489 \\
10.1733279505744	154.253824715154 \\
10.2232656950319	153.545490447846 \\
10.2731683479142	152.528217918123 \\
10.3230388078537	151.760079965303 \\
10.3728518706899	150.732547634098 \\
10.4225980398726	149.460755368579 \\
10.472291174618	148.571891678814 \\
10.5219466782798	147.791305120292 \\
10.5715970901605	146.796001948786 \\
10.6212592024497	145.695057129767 \\
10.6709250275451	144.727567508744 \\
10.7205807496112	144.045373187831 \\
10.7702161269749	143.490893644287 \\
10.8198429246445	143.289334744686 \\
10.869479248048	143.169161342582 \\
10.9191391929124	142.923987288115 \\
10.9688354415035	142.573441170841 \\
11.018563903536	141.950245166489 \\
11.0683189868187	141.406852180078 \\
11.1180830078653	140.81913987112 \\
11.167787686711	140.489745578975 \\
11.2173639291557	139.99947716581 \\
11.2667996262345	139.379838274565 \\
11.3161796644223	139.001533832762 \\
11.3655805331303	138.900924869226 \\
11.4150391583839	138.853396311376 \\
11.4645676887618	138.662930431736 \\
11.5141524439421	138.228778982899 \\
11.5637634714593	137.595808109082 \\
11.613368251064	136.877840502054 \\
11.6629406843181	136.174080586976 \\
11.7124621220997	135.27500937499 \\
11.7619263674064	134.069777637272 \\
11.8113392473405	133.145900715317 \\
11.8607113599585	131.989313808694 \\
11.9100547494702	130.74082472247 \\
11.9593815659178	129.762944486153 \\
12.0087006868558	129.113483571288 \\
12.0580175548273	128.492851334279 \\
12.1073364992791	128.126977386844 \\
12.1566595032754	128.037082737425 \\
12.2059850578449	127.922563585581 \\
12.2553130291614	127.834792605076 \\
12.3046438866124	127.403265293188 \\
12.3539784644564	127.006658983866 \\
12.4033179825972	126.441027139817 \\
12.4526620810116	125.949617202591 \\
12.5020036242895	125.635253690664 \\
12.5513189589116	125.636865029337 \\
12.600573511281	125.872476140227 \\
12.6497550891177	126.174035848111 \\
12.6988821517406	126.378043186256 \\
12.747990225978	126.180309510244 \\
12.7971136822706	124.969497515347 \\
12.8462752805771	123.753248992868 \\
12.8954838179207	122.783074497101 \\
12.9447347032576	121.78179545231 \\
12.994013358045	120.818763607203 \\
13.0433015084859	120.077193452388 \\
13.0925784968492	119.180232839782 \\
13.1418234788894	118.38706415888 \\
13.1910170282205	117.776800513755 \\
13.2401491597604	117.532231307805 \\
13.2892285377094	117.031640742431 \\
13.3382809438577	116.449902424609 \\
13.3873323047826	115.679994687635 \\
13.4363984674478	115.110774724204 \\
13.485480416783	114.798750621705 \\
13.5345697357438	114.697230999876 \\
13.5836543703134	114.706977072754 \\
13.6327242586122	114.803747847332 \\
13.6817752234375	114.926580514214 \\
13.7308068565954	114.904622463744 \\
13.7798200864029	114.489161441325 \\
13.8288148386325	113.821200961119 \\
13.8777894819184	113.39829569509 \\
13.9267439719971	112.704594386846 \\
13.9756822054342	112.077782340626 \\
14.0246113340453	111.689563471149 \\
14.0735385836079	111.381305775254 \\
14.1224695877183	110.829520292234 \\
14.1714069819736	109.997326725448 \\
14.2203488190352	109.197052356274 \\
14.2692882288509	108.768135629579 \\
14.3182155369343	108.364420826058 \\
14.3671221291655	107.999541339086 \\
14.4160043360015	107.952535877265 \\
14.4648649263162	107.440374273413 \\
14.5137116779614	106.691264974289 \\
14.5625543304506	105.963041224515 \\
14.6114021138722	105.432297730668 \\
14.6602608982139	105.016444362259 \\
14.7091317531334	104.651478386643 \\
14.7580105892031	104.328357722118 \\
14.8068854304337	104.105733542565 \\
14.8557374598016	103.96897342874 \\
14.9045477646973	103.89339407976 \\
14.9533045200986	103.818567786683 \\
15.0020103737632	103.718788745701 \\
15.0506809409724	103.590515876715 \\
15.0993368205686	103.38236891389 \\
15.1479978485629	103.075303811022 \\
15.1966760572877	102.540742500967 \\
15.2453766377821	102.075529024557 \\
15.2940982668406	101.593408896765 \\
15.342833740876	100.932853914207 \\
15.3915743524597	100.424894768441 \\
15.4403103190395	100.172214595784 \\
15.489032283976	100.048275560042 \\
15.537731631796	99.7978823548983 \\
15.5864018095259	99.419692059972 \\
15.6350399969383	98.9819010912724 \\
15.6836498391854	98.5465902049155 \\
15.7322475176957	98.1470455635524 \\
15.780825979951	97.6795570367625 \\
15.8293916389073	97.0819913922907 \\
15.8779397212621	96.4333917778297 \\
15.9264701059041	95.8217507875668 \\
15.9749785775512	95.4769026458427 \\
16.0234612449446	95.2161377000066 \\
16.0719163812984	94.8962162511874 \\
16.1203455568073	94.3157052805357 \\
16.1687529769967	93.6482714252205 \\
16.2171458748545	93.3389226601914 \\
16.2655316162832	93.0358444082217 \\
16.3139161970466	92.5847963938468 \\
16.3623044709059	91.9958727674459 \\
16.4106986128368	91.3537103950274 \\
16.459098818605	90.7580144342087 \\
16.5075034023077	90.2610383102849 \\
16.5559090119906	89.8948051962222 \\
16.6043108548136	89.6334076807068 \\
16.6527029060107	89.4884673993325 \\
16.7010789006076	89.3434161875774 \\
16.7494347111079	89.3010499728992 \\
16.797768900313	89.3413659384735 \\
16.8460830789909	89.3038749942167 \\
16.8943812482706	89.1912129872731 \\
16.9426673515751	89.1129360226241 \\
16.9909438538886	89.0438372242754 \\
17.0392106603121	88.8904301528791 \\
17.0874647908626	88.679717945317 \\
17.1357027091805	88.4884243583422 \\
17.1839203474218	88.3597864581109 \\
17.2321150054855	88.2994951899978 \\
17.2802867868325	88.2521985125392 \\
17.3284353765954	88.1626751011348 \\
17.3765611555642	88.0267061955265 \\
17.4246561746743	87.867054235269 \\
17.4727831196584	87.6812197200439 \\
17.5208803314061	87.4176170437513 \\
17.5689685362818	87.0507043961773 \\
17.6170464490152	86.6712192444797 \\
17.6651143102713	86.4179934786899 \\
17.7131721875374	86.3561049770027 \\
17.7612201885307	86.2800721478707 \\
17.8092590875596	86.1776978671455 \\
17.8572921339523	86.0522242429096 \\
17.9053204423971	85.8349376922303 \\
17.9533461505594	85.7227084825134 \\
18.0013722906256	85.5682423988323 \\
18.0494001868332	85.4226142309422 \\
18.0974314683863	85.4067400727721 \\
18.1454667462609	85.3941322832558 \\
18.1935056917117	85.265813324627 \\
18.2415464684418	84.8522005696354 \\
18.2895858295728	84.5168248360222 \\
18.3376198597353	84.2091726538731 \\
18.3856424792005	83.9287477212268 \\
18.4336518907371	83.6779528457493 \\
18.481646541041	83.4148056533534 \\
18.5296265186121	83.1159333541053 \\
18.5775949372942	82.8118620742567 \\
18.6255539493084	82.5296021671476 \\
18.6735051072066	82.2699739675968 \\
18.7214507390981	82.0665758011189 \\
18.7693905717158	81.9017077163224 \\
18.8173231961461	81.7554366218165 \\
18.8652464825407	81.5968933684094 \\
18.9131579526907	81.4714785813451 \\
18.9610549835501	81.248179243905 \\
19.0089353316508	81.1077575315309 \\
19.0567978479432	81.0149671210866 \\
19.1046428572614	80.8440507234684 \\
19.1524711142213	80.6806071334875 \\
19.2002829164468	80.6295225109619 \\
19.2480793982723	80.7265398297729 \\
19.2958617948334	80.8002545795087 \\
19.3436311868321	80.7507628452475 \\
19.3913886190471	80.6328752574939 \\
19.4391344146852	80.4597522039811 \\
19.4868682536321	80.1571397108055 \\
19.5345896439715	79.6436207628767 \\
19.5822978464452	78.947655092696 \\
19.6299921666852	78.380058191054 \\
19.6776722307858	77.8880043656599 \\
19.7253380336568	77.3760155943886 \\
19.7729900432711	76.9001757259511 \\
19.8206293211877	76.5260256534466 \\
19.868257458833	76.2222141021142 \\
19.9158764216828	75.9355577139071 \\
19.9634882453229	75.7967970869198 \\
20.011094795896	75.7148101756851 \\
20.0586975591693	75.6476899345729 \\
20.1062974211207	75.5865239652215 \\
20.1538947544607	75.4547875861514 \\
20.2014890772135	75.2815248749403 \\
20.2490802210863	75.1200099606086 \\
20.2966646275007	74.9513215518789 \\
20.3442401976841	74.8462928716401 \\
20.3918044761956	74.7164511221074 \\
20.4393544621225	74.5429840961635 \\
20.4868882263275	74.3738642328081 \\
20.5344042701936	74.2411378384824 \\
20.5819020989664	74.1483796993673 \\
20.6293818199536	74.0370999455626 \\
20.6768474383275	73.9146855374981 \\
20.7243036446895	73.7964179763236 \\
20.7717520606894	73.7065953671001 \\
20.8191940653344	73.6501259507666 \\
20.8666287127809	73.6160101739484 \\
20.914057557838	73.5647952915586 \\
20.9614810539143	73.4848106228584 \\
21.008897021208	73.4011346355147 \\
21.0563026812192	73.3346161092195 \\
21.1036997022799	73.3014760902166 \\
21.1510853029941	73.3372068512024 \\
21.1984550922396	73.4325301123308 \\
21.2458064370261	73.3563264496954 \\
21.2931389313173	73.069136671027 \\
21.3404504331461	72.8727199547352 \\
21.3877401457145	72.7572021955388 \\
21.435023899445	72.6969513993833 \\
21.4822938203596	72.6649346880122 \\
21.5295547093805	72.646053651128 \\
21.5768034991615	72.5839423560162 \\
21.6240416064891	72.4226023048214 \\
21.6712755997415	72.1531897769573 \\
21.7185004143732	71.8231908249008 \\
21.7657136501337	71.4883179654323 \\
21.8129196582863	71.1838730597713 \\
21.8601171275533	70.9612325274198 \\
21.9073069350686	70.771784034614 \\
21.9544877509629	70.6367329853102 \\
22.0016602992345	70.5077171830689 \\
22.0488261238542	70.4016338206501 \\
22.095989855894	70.3283697230168 \\
22.1431474051409	70.2743196891945 \\
22.1903000659669	70.2754865087794 \\
22.2374469630917	70.2687510452618 \\
22.2845874283445	70.2816607495686 \\
22.331720014593	70.303867363553 \\
22.3788453517045	70.3210550372425 \\
22.4259622556743	70.3321603840433 \\
22.4730707553792	70.3385861987068 \\
22.5201696886205	70.3297727442075 \\
22.5672577088421	70.3029524632242 \\
22.6143341112271	70.2590166027911 \\
22.6613988830162	70.2003009839232 \\
22.7084525618003	70.129671555717 \\
22.7554951513043	70.0497905972903 \\
22.802527138926	69.9621949410862 \\
22.8495493312462	69.8707189116701 \\
22.8965634511161	69.767978958586 \\
22.9435720067775	69.6534063768433 \\
22.9905729747019	69.5290657845162 \\
23.037565070181	69.3969556230854 \\
23.0845548555753	69.3078314795148 \\
23.1315406326761	69.2133350634335 \\
23.1785171993124	69.0795545622551 \\
23.2254849672129	68.9627161696669 \\
23.272441077492	68.852010621489 \\
23.3193834327798	68.7636373607973 \\
23.3663109435645	68.6753770346322 \\
23.4132226692734	68.5841133894352 \\
23.4601191761031	68.4644493447481 \\
23.507001900217	68.3102300804623 \\
23.5538726491457	68.1414757466808 \\
23.600733204291	67.9015188536444 \\
23.6475861812643	67.5864353114818 \\
23.6944340041777	67.2851503753129 \\
23.7412780963287	67.0226008573318 \\
23.7881188101057	66.7887948653816 \\
23.8349557688159	66.6234510857016 \\
23.8817884201985	66.5433750541801 \\
23.928616194259	66.5152564965907 \\
23.9754390035399	66.5355646688428 \\
24.0222572920173	66.5754336842889 \\
24.0690724187663	66.6240377365042 \\
24.1158856395464	66.6734495764952 \\
24.1626966776518	66.7112238275541 \\
24.2095045415918	66.7511331191966 \\
24.2563100885584	66.7947974489823 \\
24.3031143767511	66.8395556558119 \\
24.3499184480618	66.890576388467 \\
24.3967231553655	66.9546607541526 \\
24.4435285772964	67.0150127761559 \\
24.4903350448409	67.0568263046776 \\
24.5371419527069	67.0695643251145 \\
24.5839476780473	67.0463387946135 \\
24.6307511667853	66.9752004272972 \\
24.6775508034297	66.8669980371071 \\
24.7243452898769	66.7250259152069 \\
24.7711332407044	66.5653806022881 \\
24.8179131923415	66.3989094170198 \\
24.8646839374422	66.221777381437 \\
24.9114445138312	66.0690307744477 \\
24.9581945778257	65.9407605472632 \\
25.0049345620545	65.8090597430466 \\
25.0516654578759	65.7267804347428 \\
25.0983882316182	65.6592844829813 \\
25.145103864169	65.6101675462565 \\
25.191812955802	65.5766660298498 \\
25.2385157585561	65.5427584189401 \\
25.2852123698622	65.5273789918258 \\
25.3319031656835	65.5105706432747 \\
25.3785885099252	65.4903162820331 \\
25.4252683071049	65.4883631448363 \\
25.471941827686	65.5280713698524 \\
25.5186083647627	65.4879256659548 \\
25.5652669378756	65.4423836968617 \\
25.6119160833594	65.4081016044005 \\
25.658556058419	65.3933769820407 \\
25.7051882805472	65.3912100064137 \\
25.7518113011246	65.3860592473976 \\
25.7984373742932	65.3846707364033 \\
25.8450586875727	65.3936764156486 \\
25.891679722995	65.4200940804212 \\
25.9382979732133	65.463693678417 \\
25.9849133451877	65.5206232778955 \\
26.031523533473	65.5785583460248 \\
26.0781286187757	65.6274592692432 \\
26.1247287675109	65.6637433341234 \\
26.1713221803929	65.6943547844588 \\
26.217915427861	65.7248900923905 \\
26.264512230523	65.7542307314529 \\
26.3111076495424	65.8091750245265 \\
26.3577025716382	65.8157111769078 \\
26.4042956951772	65.8015138753718 \\
26.4508857177847	65.7695749079014 \\
26.497470854058	65.7230352859294 \\
26.5440497401456	65.6550799683521 \\
26.5906214923945	65.5407025048679 \\
26.6371854154147	65.3673517898509 \\
26.6837408794314	65.112777351131 \\
26.7302874313631	64.7946175356774 \\
26.7768244255835	64.4365238265314 \\
26.8233518062951	64.0988564787225 \\
26.8698697775801	63.8191830165338 \\
26.9163782303753	63.5670432414252 \\
26.9628770531651	63.3442667469571 \\
27.0093662705164	63.1565214518041 \\
27.055845855205	63.0304760794184 \\
27.102315644007	62.950613121453 \\
27.148775721877	62.8780401072775 \\
27.1952265033983	62.8036707157969 \\
27.2416681001768	62.729392950961 \\
27.2881011187516	62.6502128895051 \\
27.3345263627649	62.5750884160699 \\
27.3809445549525	62.5073080969272 \\
27.4273557063386	62.438734333905 \\
27.4737606911801	62.3888072683681 \\
27.520160201278	62.3390119483486 \\
27.5665543958374	62.3121746377429 \\
27.612943353591	62.302438207192 \\
27.6593267880069	62.2902795503373 \\
27.705703556077	62.2786022355022 \\
27.7520728945295	62.2777847772095 \\
27.7984341231435	62.2955910255393 \\
27.8447866595668	62.332791737519 \\
27.891130325907	62.3812769482724 \\
27.9374653438562	62.433555075723 \\
27.9837922025177	62.4800031450926 \\
28.030110942224	62.521158344688 \\
28.0764203239413	62.5571179786924 \\
28.1227201508075	62.5873375024282 \\
28.1690106052572	62.6046037649223 \\
28.2152918446124	62.6007743833559 \\
28.2615642354966	62.5739351977129 \\
28.3078282668844	62.528663884826 \\
28.3540841968962	62.4716732832909 \\
28.4003324343165	62.4077129249521 \\
28.446572750371	62.3396077990009 \\
28.4928047232103	62.3277379019846 \\
28.5390278026725	62.25241596458 \\
28.58524585719	62.1722634838789 \\
28.6314520846826	62.0857744587993 \\
28.6776572943734	61.999750439562 \\
28.7238542827704	61.9213208928069 \\
28.7700396192674	61.8554840324854 \\
28.816216734069	61.8061814251159 \\
28.8623845694624	61.7726903921054 \\
28.9085423456414	61.7505516250222 \\
28.9546899373838	61.7355960944636 \\
29.0008274056772	61.7257809101367 \\
29.0469554703623	61.7224831543594 \\
29.0930748219829	61.7258746196063 \\
29.1391861455032	61.7381715096412 \\
29.1852904870174	61.7593363926616 \\
29.2313888889176	61.7863107952759 \\
29.2774822952039	61.8152338850266 \\
29.323571277061	61.8434029162687 \\
29.3696567641808	61.860751041994 \\
29.4157395142819	61.8456499878008 \\
29.4618203865727	61.794082022002 \\
29.507900084106	61.6563272236828 \\
29.5539790979242	61.5937981082983 \\
29.6000574945916	61.5525545017626 \\
29.6461348842261	61.5328523781277 \\
29.6922110758079	61.541861752547 \\
29.7382857836017	61.649921180841 \\
29.7843584278193	61.7117806113755 \\
29.8304280335208	61.7860100202767 \\
29.8764933985422	61.8562417332967 \\
29.9225533285132	61.8994997075752 \\
29.9686064654242	61.9124370082141 \\
30.0146513873051	61.833716000551 \\
30.060686685415	61.8105257613698 \\
30.1067113759237	61.7499031613949 \\
30.1527247967933	61.7946821723605 \\
30.1987261299104	61.8092365526126 \\
30.2447153793241	61.8381099920182 \\
30.2906931899671	61.8768836717553 \\
30.3366601830702	61.91984832722 \\
30.382616868014	61.9609894243161 \\
30.4285632136554	61.9922726573798 \\
30.4744989856926	62.0021408315478 \\
30.5204238491738	61.9424136222895 \\
30.5663373285186	61.9198364296706 \\
30.6122390332057	61.8986865017751 \\
30.6581286259098	61.881429012061 \\
30.7040061442602	61.8702968114852 \\
30.7498720687739	61.8660605973184 \\
30.7957271512422	61.8668939795311 \\
30.8415716733246	61.9132033147975 \\
30.8874057688211	61.9124205748399 \\
30.933230019244	61.9040784060116 \\
30.979045525669	61.8845370475905 \\
31.0248531549383	61.8093786839038 \\
31.0706534955267	61.7687446257442 \\
31.1164472031285	61.7161340693567 \\
31.1622345812029	61.6567903114676 \\
31.2080159274276	61.5955679299593 \\
31.2537915881095	61.5352572773453 \\
31.2995621064061	61.4793129927145 \\
31.3453277435098	61.4230153211323 \\
31.3910886446571	61.4212836890975 \\
31.4368449011384	61.3915720671584 \\
31.4825944505608	61.3732134392058 \\
31.5283387357791	61.3617182149818 \\
31.5740775980798	61.3571019238411 \\
31.6198104074377	61.3579268423222 \\
31.6655357063966	61.3623583470022 \\
31.7112526906011	61.3693477421985 \\
31.7569601378184	61.3780002313623 \\
31.8026568521659	61.3869453093791 \\
31.8483419875602	61.3942591842165 \\
31.8940153618644	61.3984115754688 \\
31.9396775317673	61.397505467539 \\
31.9853296520722	61.3905645888191 \\
32.0309731425914	61.3765756091987 \\
32.0766093710833	61.356084743688 \\
32.1222396569577	61.3299622834893 \\
32.1678649304387	61.298188647013 \\
32.213486344061	61.2601308371162 \\
32.259103946131	61.2153568552817 \\
32.3047177841299	61.1640671619749 \\
32.3503271430856	61.1064563007351 \\
32.3959307871346	61.0433353972827 \\
32.4415272856839	60.9506141940449 \\
32.4871151397061	60.8821886468488 \\
32.532692946173	60.813701420616 \\
32.5782603563445	60.747227185661 \\
32.6238176262303	60.6863327515941 \\
32.6693655128555	60.6343616766155 \\
32.7149048964883	60.5913171927183 \\
32.7604368010567	60.5925548599276 \\
32.8059620047555	60.5663189403081 \\
32.8514782918915	60.55131385883 \\
32.8969893516505	60.5446260195478 \\
32.9424924839003	60.5450988595192 \\
32.9879874235624	60.5497890257638 \\
33.0334747287676	60.559222085659 \\
33.0789534590287	60.5727686904198 \\
33.1244242468591	60.5899079793478 \\
33.1698874037978	60.6105162050516 \\
33.2153434694864	60.6316437666392 \\
33.2607932014732	60.6563296911791 \\
33.3062369311492	60.6845443999799 \\
33.3516747404051	60.7163686477514 \\
33.3971067442163	60.7519128526967 \\
33.4425327613515	60.7908699161323 \\
33.4879523756086	60.8327907010178 \\
33.5333651646755	60.8768900851756 \\
33.5787707161271	60.9204154449393 \\
33.6241688965756	60.9612498989344 \\
33.669559678957	61.001877335448 \\
33.7149431759012	61.0417273939926 \\
33.7603196262278	61.080075488333 \\
33.8056892478902	61.0832266370673 \\
33.8510523221487	61.1149097365968 \\
33.8964097147485	61.1415758135565 \\
33.9417618515875	61.1624228523817 \\
33.9871092863888	61.1765983252682 \\
34.0324524187651	61.1833121392839 \\
34.0777916396448	61.1843469997925 \\
34.1231254844707	61.1801475072526 \\
34.1684534091104	61.1713887474914 \\
34.2137767361042	61.1588895996244 \\
34.2590924722134	61.1433425785475 \\
34.3044007097297	61.1250489672869 \\
34.3496968866119	61.1045813236744 \\
34.3949852902386	61.0828374081131 \\
34.4402621722125	61.0597466274335 \\
34.485528521841	61.0327532798286 \\
34.5307859344755	61.0030031488533 \\
34.5760334428381	60.9770351348958 \\
34.621271968763	60.9497947564405 \\
34.6665005518817	60.9183913520098 \\
34.7117191062639	60.8875563217446 \\
34.7569279258419	60.8553343372576 \\
34.8021270949112	60.8180891366823 \\
34.8473167649817	60.7743233688272 \\
34.8924971870536	60.7258924578677 \\
34.9376685292523	60.6764117658014 \\
34.9828309240298	60.627393981284 \\
35.027985022181	60.5789066246771 \\
35.0731307733397	60.5293652795031 \\
35.1182682491623	60.4796527133664 \\
35.1633977979035	60.4311124297965 \\
35.2085201090567	60.3848421529395 \\
35.2536361881321	60.342095505638 \\
35.2987465933031	60.3031283120385 \\
35.3438516344897	60.2675168620407 \\
35.3889514670718	60.2342222764355 \\
35.4340458432764	60.2027524440343 \\
35.4791344739165	60.1733525149245 \\
35.5242171550225	60.1331080737697 \\
35.5692928900728	60.1007337092408 \\
35.6143606709677	60.0813637033876 \\
35.6594202263986	60.066946423289 \\
35.7044705000592	60.0561019483699 \\
35.7495110013545	60.047758492902 \\
35.7945413532629	60.0415877250808 \\
35.839561466926	60.0373431296177 \\
35.8845714878508	60.035645298349 \\
35.9295713871882	60.03686065054 \\
35.974560952605	60.0406985688296 \\
36.0195401430663	60.0467227525014 \\
36.0645097116307	60.0542073555212 \\
36.1094706572056	60.0615472493465 \\
36.1544221782086	60.0687871875692 \\
36.1993555290707	60.0754254408786 \\
36.2442879733252	60.0816201843465 \\
36.289176567914	60.0872945502649 \\
36.3340682515735	60.0915004991867 \\
36.3789583050454	60.0946269431595 \\
36.4238262521284	60.0963396062342 \\
36.4686867186728	60.0963251790067 \\
36.5135392982161	60.0951993847342 \\
36.5583745655983	60.0929041947221 \\
36.6032045803854	60.0893224568228 \\
36.6480304227945	60.0465605993867 \\
36.692847844306	60.0414363199045 \\
36.7376595901449	60.0339496718735 \\
36.7824648211844	60.0245791816042 \\
36.8272639574821	59.9897458163844 \\
36.8720541155156	59.9808897445613 \\
36.9168343561184	59.9724858767569 \\
36.9616073883607	59.9649251376114 \\
37.0063738870606	59.9592025289102 \\
37.0511345945194	59.9474072509264 \\
37.0958912254974	59.9354052200293 \\
37.1406436953614	59.9233686090581 \\
37.1853938889352	59.9120134826669 \\
37.2301415515667	59.9018673592647 \\
37.2748856711581	59.8933344225214 \\
37.3196229551411	59.8869642399236 \\
37.3643558371863	59.8716873457358 \\
37.4090835122732	59.8765147695791 \\
37.4538071497578	59.8806328387097 \\
37.4985228807481	59.8828087505164 \\
37.5432384375484	59.8878414292158 \\
37.5879448982429	59.8955687675025 \\
37.6326439816861	59.9061243996971 \\
37.6773351283202	59.9195034058057 \\
37.7220190962825	59.9237640304966 \\
37.7666978630098	59.9412291655273 \\
37.8113718019384	59.9636133285808 \\
37.8560414853436	59.9907589694088 \\
37.9007080632801	60.0228431650321 \\
37.945371226715	60.0599404172101 \\
37.9900301388375	60.1012844716319 \\
38.0346847231013	60.1443282740933 \\
38.0793345418349	60.1816521760771 \\
38.1239791463964	60.2260584854773 \\
38.1686173614941	60.275192788705 \\
38.2132494111356	60.3384237071898 \\
38.2578753141131	60.3939811695644 \\
38.3024949286946	60.4475081138051 \\
38.3471098444697	60.4967088395882 \\
38.3917208123557	60.5422823428174 \\
38.4363324236645	60.5899640915909 \\
38.4809298606802	60.6380145441332 \\
38.5255020037882	60.678945311579 \\
38.5700712397855	60.7168732475119 \\
38.6146323287855	60.7503038252111 \\
38.6591883410539	60.7793582609469 \\
38.7037365508242	60.8028627198782 \\
38.748279890009	60.8207684075 \\
38.7928200684276	60.8332908456752 \\
38.8373566907735	60.8419912601296 \\
38.8818889823373	60.8477788634984 \\
38.9264156971288	60.8426061794548 \\
38.9709377885108	60.8383487175349 \\
39.0154562945876	60.8346408322778 \\
39.059971505384	60.7954034447181 \\
39.1044838516759	60.7934616810559 \\
39.1489933953005	60.7904667867888 \\
39.1934997178917	60.7855638025493 \\
39.238002805218	60.7813871937646 \\
39.2825012222203	60.7757397731513 \\
39.3269961855658	60.7691319255527 \\
39.3714880753842	60.7603138573569 \\
39.4159769534624	60.7514718442578 \\
39.4604628434319	60.7422161700155 \\
39.5049460574867	60.7320418526781 \\
39.5494268852723	60.7203462867613 \\
39.5939048260607	60.706922517288 \\
39.6383797616069	60.6912709966024 \\
39.6828521229265	60.6723493313952 \\
39.7273219270083	60.6500005700513 \\
39.7717891785901	60.6251450960528 \\
39.8162536727793	60.5975727802747 \\
39.8607157565091	60.5675135808174 \\
39.9051760718639	60.5348778466894 \\
39.9496342735357	60.4999779219044 \\
39.9940902009807	60.4628162253316 \\
40.0385440307694	60.424574065943 \\
40.0829964177148	60.3552063155711 \\
40.1274417839739	60.3171529654693 \\
40.1718856765649	60.2802526329635 \\
40.2163266941663	60.2451687961792 \\
40.2607649326398	60.211931316603 \\
40.3052008098749	60.1808002952004 \\
40.3496340884991	60.1523703618061 \\
40.3940653092193	60.1269150702624 \\
40.4384939134491	60.1048401451396 \\
40.4829195559793	60.0863465394521 \\
40.5273420472971	60.0698471298779 \\
40.5717610415897	60.0570850007228 \\
40.6161763222244	60.0485695896045 \\
40.6605877889996	60.0442529484192 \\
40.7049955597798	60.0451672433059 \\
40.7493999493288	60.046062613009 \\
40.7938012206502	60.0536997358427 \\
40.8381992697674	60.0662197138381 \\
40.8825944232586	60.0845045941313 \\
40.9269862416487	60.107534638609 \\
40.9713745869794	60.1358583812199 \\
41.0157591372921	60.1595960557469 \\
41.0601398594017	60.1821431485627 \\
41.104516577248	60.2109091238554 \\
41.1488891858296	60.1930155560848 \\
41.1932571889528	60.2345809227519 \\
41.237620522557	60.2807520527077 \\
41.2819805760998	60.3310217715549 \\
41.3263376233811	60.3848468606348 \\
41.3706911426204	60.4417290719199 \\
41.4150420572025	60.5008157261655 \\
41.4593902814986	60.5611781448306 \\
41.5037359567475	60.6227505149151 \\
41.5480794275435	60.6841425340236 \\
41.5924206984833	60.739073840192 \\
41.6367606376639	60.7914355957237 \\
41.6810992043532	60.8447809802865 \\
41.7254359218369	60.8982771346234 \\
41.7697707611384	60.9515013564055 \\
41.8141039888202	61.0042618054595 \\
41.8584355992356	61.0561611503659 \\
41.9027610611143	61.1063919640851 \\
41.9470907553059	61.1551524876595 \\
41.9914164404512	61.2021785215913 \\
42.0357402880601	61.2446085143242 \\
42.0800627591437	61.2851551103298 \\
42.1243828046525	61.3234679019024 \\
42.1687007533833	61.3596883499788 \\
42.2130157285022	61.3902083104298 \\
42.2573281449676	61.4146440181173 \\
42.3016376075534	61.4337770879326 \\
42.3459439829366	61.445729687439 \\
42.3902469342237	61.4492059141749 \\
42.4345459490386	61.4436093080813 \\
42.4788422758963	61.430569565996 \\
42.5231355874153	61.4119540843908 \\
42.5674253742684	61.3886049983065 \\
42.6117120992267	61.3606025581253 \\
42.6559966751227	61.3286243058217 \\
42.7002768672681	61.2943049087676 \\
42.7445566094671	61.2608414566155 \\
42.7888369171876	61.2003603423643 \\
42.8331138658021	61.1640601527041 \\
42.8773855039838	61.1286081974382 \\
42.9216542318564	61.0961681096911 \\
42.9659254131126	61.0649644083545 \\
43.0101795270156	60.9853231252743 \\
43.0544428280135	60.9602252631678 \\
43.0986963537242	60.937197264779 \\
43.1429498825644	60.9144287979505 \\
43.1871986253869	60.8918357841777 \\
43.2314445199707	60.8600136041973 \\
43.2756883359787	60.828499853415 \\
43.319930932286	60.8071212669239 \\
43.364170640922	60.7889650817361 \\
43.4084083062652	60.7713415791838 \\
43.4526433387408	60.7536234782137 \\
43.4968757301582	60.7360517054301 \\
43.5411054950089	60.7188782814861 \\
43.5853325843313	60.7022790527998 \\
43.6295572758588	60.6861967701746 \\
43.6737797199782	60.6702122432613 \\
43.7179998416796	60.6400842838455 \\
43.7622176288856	60.6081209043117 \\
43.8064326924866	60.5841341414572 \\
43.8506449804523	60.5645461479729 \\
43.894854476429	60.548622398337 \\
43.9390609145977	60.5356102503946 \\
43.9832645841426	60.5247359959165 \\
44.0274659891483	60.5152011786481 \\
44.071664935279	60.5065210770357 \\
44.1158614434981	60.4986057127338 \\
44.160054936778	60.4905021189399 \\
44.2042454122344	60.4832267763262 \\
44.2484329138569	60.4772075216137 \\
44.2926174904195	60.4723466658755 \\
44.3367995055944	60.4692248205537 \\
44.3809793092276	60.4661437592032 \\
44.4251570894465	60.4636935461901 \\
44.469332927428	60.461709072776 \\
44.5135069465472	60.4601889675746 \\
44.5576794211242	60.458700225679 \\
44.6018501554804	60.4584434470144 \\
44.6460184435007	60.4590100422059 \\
};
\end{axis}

\end{tikzpicture}


==> fig6.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}[scale=0.67,font=\large]

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2.2cm}]
\nextgroupplot[
xlabel={Baryon density (\si{\per\femto\meter\cubed})},
ylabel={$\frac{1}{\lambda_a}$ (\si{\per\centi\meter})},
y label style={above=0.05cm},
xmin=2.19973447126542e-06, xmax=0.035,%0.331744605798484,
ymin=4.8974818218961e-13, ymax=0.0501511031152747,
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={{NSE},{SNA}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, dashed, red}
\addplot [semithick, blue]
table {%
3.88360329756823e-06 7.46313195402281e-12
3.84696365881277e-06 7.26907798000863e-12
3.81796580305948e-06 7.10979465382315e-12
3.79755759932671e-06 6.99807457936999e-12
3.78561939559486e-06 6.93266609270908e-12
3.78228219113059e-06 6.91475183817336e-12
3.78603824803624e-06 6.93607803160136e-12
3.79809228849093e-06 7.00386529279973e-12
3.80701682859757e-06 7.05414252704358e-12
3.81255005141729e-06 7.08581788774394e-12
3.83253940831967e-06 7.19768010096989e-12
3.85933096301211e-06 7.34850183406477e-12
3.87374788141419e-06 7.42953270601252e-12
3.88353670835803e-06 7.48556037254612e-12
3.93567499414184e-06 7.7800029512324e-12
3.9694750122676e-06 7.97259403609278e-12
3.90175419557508e-06 7.59089645235384e-12
3.8786683424632e-06 7.46283237080641e-12
3.88657670950974e-06 7.50773460277579e-12
3.89693781915754e-06 7.56703635678292e-12
3.93881197284129e-06 7.80417473292651e-12
3.9993992543085e-06 8.16495299360624e-12
3.94498355397653e-06 7.84158705438429e-12
3.93340306957734e-06 7.77696251648709e-12
3.95640791863196e-06 7.90859319136729e-12
3.96701803517569e-06 7.96973490901177e-12
3.97159467355461e-06 7.99662478960098e-12
3.98206854885584e-06 8.05786667765387e-12
3.98833290202945e-06 8.09965095327966e-12
4.01190939543389e-06 8.25607614038064e-12
4.01126765654641e-06 8.25269213285052e-12
4.02405035052706e-06 8.33771515286024e-12
4.04025575517012e-06 8.44593787837054e-12
4.04576359125569e-06 8.48299910083864e-12
4.07129393458066e-06 8.65302459244784e-12
4.07346254670106e-06 8.66855330847897e-12
4.08903903111875e-06 8.77303958472901e-12
4.10075517643358e-06 8.85133015337711e-12
4.11544189720622e-06 8.94951482186971e-12
4.12827366376529e-06 9.03571004887398e-12
4.1228618251128e-06 9.00119202266061e-12
4.13201870701503e-06 9.06321670957482e-12
4.19021192805425e-06 9.45102628763125e-12
4.14602271121546e-06 9.15875469825075e-12
4.17390752921648e-06 9.34484936185513e-12
4.21614767470474e-06 9.626895833009e-12
4.1731466959715e-06 9.34205179974353e-12
4.24151940076251e-06 9.798832228228e-12
4.23857963585484e-06 9.78006360470544e-12
4.24610233681216e-06 9.83223885757682e-12
4.2615085910928e-06 9.93673931095628e-12
4.28861123782269e-06 1.01207240395493e-11
4.29908395675067e-06 1.01920296801848e-11
4.2652811401572e-06 9.9668098502357e-12
4.3632248007577e-06 1.0627460910594e-11
4.32528038262449e-06 1.03720872375431e-11
4.32117604426401e-06 1.03458458691303e-11
4.3758870495445e-06 1.07291763972924e-11
4.40404180738042e-06 1.09497148772563e-11
4.37597093908027e-06 1.07324388940712e-11
4.38029583697185e-06 1.07674079197541e-11
4.46740304627098e-06 1.14458256601746e-11
4.4116553870872e-06 1.10142384215021e-11
4.4631302563085e-06 1.14158675619796e-11
4.45600442454561e-06 1.13627258019747e-11
4.49107782267397e-06 1.16366260329213e-11
4.46329704529631e-06 1.14226228364378e-11
4.54073582622625e-06 1.20238232075518e-11
4.48254862622164e-06 1.15752622238187e-11
4.51357195607827e-06 1.18173413436996e-11
4.61298534984536e-06 1.25897781839752e-11
4.52857680174016e-06 1.19366128894322e-11
4.59726617183623e-06 1.24712843675674e-11
4.5575756585368e-06 1.21654437051357e-11
4.62682860099337e-06 1.27042170155801e-11
4.71146311928287e-06 1.33653785440142e-11
4.57326160365861e-06 1.22916089674021e-11
4.66891409078618e-06 1.30366568407572e-11
4.74186213320196e-06 1.36079632361203e-11
4.74368814689015e-06 1.36259427329024e-11
4.70860127787102e-06 1.3353377137646e-11
4.69721134098903e-06 1.32667841610052e-11
4.80920214215729e-06 1.41767287524945e-11
4.85959538579271e-06 1.46370148908737e-11
4.74591872301443e-06 1.36537629251844e-11
4.75374893703521e-06 1.37165812684031e-11
4.87539336684016e-06 1.47847582214248e-11
4.94216319985685e-06 1.53925971191102e-11
4.82308713315504e-06 1.43161867919634e-11
4.86822304897393e-06 1.47264718758962e-11
4.91475525480031e-06 1.51522141876027e-11
4.91817630774954e-06 1.51862640028859e-11
4.96720147924161e-06 1.56334258858305e-11
4.96368561671796e-06 1.56014406314393e-11
4.95566336706457e-06 1.55333250318156e-11
4.92668915369338e-06 1.52738950459483e-11
4.99728422768826e-06 1.59153293978757e-11
5.12620565186088e-06 1.7082907427632e-11
5.09955766528905e-06 1.68444400964132e-11
4.97459113797808e-06 1.57180788345487e-11
5.03323347675571e-06 1.62494394184601e-11
5.1082793261399e-06 1.69292848606416e-11
5.16932951507718e-06 1.74857735257572e-11
5.14748332554211e-06 1.72917394007796e-11
5.17859376827852e-06 1.75766722668086e-11
5.18816977775436e-06 1.76658874516131e-11
5.13888740085671e-06 1.72213932018979e-11
5.18616715812377e-06 1.7653287989849e-11
5.28965508758213e-06 1.8662393596044e-11
5.31495447905277e-06 1.89348167130779e-11
5.31374618222783e-06 1.89248476819301e-11
5.39482389486903e-06 1.97857716300487e-11
5.2569714522838e-06 1.83276547740683e-11
5.32765687333649e-06 1.90813686304044e-11
5.40665637308938e-06 1.99187908014612e-11
5.46995747511681e-06 2.05881866866779e-11
5.42073340120074e-06 2.00740289879827e-11
5.50680038636694e-06 2.09830897254697e-11
5.53553264032082e-06 2.12885379693258e-11
5.47566803840858e-06 2.06652940873097e-11
5.43190597360714e-06 2.02087943398125e-11
5.52501482552026e-06 2.119071461547e-11
5.70116225377636e-06 2.30414831876314e-11
5.7517882526061e-06 2.35738837813559e-11
5.73305921289262e-06 2.33853451292218e-11
5.63777598853739e-06 2.23874605264438e-11
5.63491321135772e-06 2.23612230121517e-11
5.6974597886107e-06 2.30212276165051e-11
5.81260347755754e-06 2.43287173840961e-11
5.87239234225037e-06 2.50558982129722e-11
5.72375369607308e-06 2.33106492794279e-11
5.67634791933585e-06 2.28154267161122e-11
5.73197321891164e-06 2.34027133738135e-11
5.71970201355239e-06 2.32778628609848e-11
5.76375411100416e-06 2.37557722087213e-11
5.79503619936082e-06 2.41410430072553e-11
5.92271511710299e-06 2.56861908219491e-11
5.93395290265136e-06 2.58257156422682e-11
5.97419044273225e-06 2.63104780608179e-11
5.95223235682347e-06 2.60520886246921e-11
5.86910906636708e-06 2.50576221408265e-11
5.93912188160824e-06 2.59021209825764e-11
6.04343099227486e-06 2.71492848979103e-11
6.07011001982872e-06 2.74690108687376e-11
6.09845173010794e-06 2.78079895738553e-11
6.17993794636591e-06 2.87753182208451e-11
6.27905843396861e-06 2.99502594113612e-11
6.17306524360504e-06 2.87013396936054e-11
6.23946187842631e-06 2.94897288845211e-11
6.18117385691943e-06 2.88045956827045e-11
6.29753709965793e-06 3.01831229991088e-11
6.36200150388328e-06 3.10650306556059e-11
6.37062233588316e-06 3.11891143952419e-11
6.49324582725655e-06 3.28942104600732e-11
6.44931503253109e-06 3.22909552694267e-11
6.5183382187112e-06 3.32456261891958e-11
6.4668949761618e-06 3.25395934761806e-11
6.50791671280814e-06 3.31068016900173e-11
6.56952264705218e-06 3.39536403914838e-11
6.67517059231098e-06 3.53957303024147e-11
6.5650400447288e-06 3.38984954936934e-11
6.63923913186502e-06 3.49093575083892e-11
6.72999632140143e-06 3.6141577633901e-11
6.65140050301799e-06 3.50800591852116e-11
6.76346140419997e-06 3.66002632323945e-11
6.80123060022169e-06 3.71138957566201e-11
6.77480435630369e-06 3.67583862220095e-11
6.81278754550868e-06 3.72718028694405e-11
6.90083243610299e-06 3.84592043468323e-11
6.94553419616225e-06 3.91365533144586e-11
6.95346753354272e-06 3.92630319361479e-11
6.97759518994727e-06 3.96493219949169e-11
7.17907713411556e-06 4.28375597589601e-11
7.09845238398326e-06 4.15688852400592e-11
7.18079236852444e-06 4.28618678362267e-11
7.16085627253868e-06 4.25479958604048e-11
7.25816561723408e-06 4.40614282898468e-11
7.25815308408414e-06 4.40602403831618e-11
7.27771793560461e-06 4.43619482828798e-11
7.32711629728303e-06 4.51209618625059e-11
7.40680755307508e-06 4.6345453094305e-11
7.55755743245731e-06 4.8659162929424e-11
7.42504754508081e-06 4.66183126098397e-11
7.52096407519827e-06 4.80860778113721e-11
7.57429431801453e-06 4.89013446827456e-11
7.60166989371348e-06 4.93588805808199e-11
7.59210613618602e-06 4.9175217864638e-11
7.61138052073944e-06 4.95190526660958e-11
7.79555450921088e-06 5.28395242718568e-11
7.79134463040514e-06 5.27562630205423e-11
7.60599799081488e-06 4.94020183279034e-11
7.97573730739904e-06 5.60030206158837e-11
8.01830964962493e-06 5.67380736206338e-11
8.01032666780869e-06 5.65853462202293e-11
7.98947074816075e-06 5.62033054544552e-11
7.905732999536e-06 5.47166601950312e-11
8.21676657251761e-06 6.0134994268851e-11
8.12300014367798e-06 5.84861404045411e-11
8.24959013238439e-06 6.0666211922059e-11
8.35529187921446e-06 6.26012270396247e-11
8.16844372964575e-06 5.92159559177835e-11
8.28110698498899e-06 6.1146451545163e-11
8.5189718445943e-06 6.5836156526905e-11
8.70142400992928e-06 6.93185200833947e-11
8.34117296045321e-06 6.2185907772178e-11
8.48335749094983e-06 6.50383078263478e-11
8.40471711100899e-06 6.3427660792804e-11
8.76950640087351e-06 7.04513298302395e-11
8.73953848337522e-06 6.98402538788318e-11
8.80621629129973e-06 7.10483981685794e-11
8.73792140767916e-06 6.97148413575464e-11
8.7103292748569e-06 6.91478965590666e-11
8.91750893045655e-06 7.29802968372118e-11
8.92904361154714e-06 7.31378733142804e-11
9.21297410449345e-06 7.86686497162557e-11
9.21430868358584e-06 7.86266831780003e-11
8.97299692005338e-06 7.3772936313035e-11
9.2295700370836e-06 7.88227512369915e-11
9.35522876838556e-06 8.14806034477578e-11
9.31199187991682e-06 8.04667254605047e-11
9.22083221128294e-06 7.8408591204038e-11
9.45334407570594e-06 8.33349732467378e-11
9.90387164829878e-06 9.26300397090016e-11
9.64627335947837e-06 8.71902432862479e-11
9.59292110946759e-06 8.59777682265958e-11
9.634629610852e-06 8.67424443209982e-11
9.80751174295871e-06 9.02023980424528e-11
1.01584415780271e-05 9.78748828762803e-11
1.00888233433606e-05 9.60406193945938e-11
9.85397827505578e-06 9.0771229574859e-11
1.0533529391306e-05 1.06300378228791e-10
1.00588067733079e-05 9.48757558868522e-11
9.90557108670938e-06 9.14072369766675e-11
1.01956004439337e-05 9.78768734005273e-11
1.0749139571294e-05 1.10541453506161e-10
1.09084738116254e-05 1.1391980139866e-10
1.06604343789093e-05 1.08150089514142e-10
1.03844257764167e-05 1.01879711923505e-10
1.04519460788984e-05 1.03498369785303e-10
1.08826700554465e-05 1.13367425811443e-10
1.11023518798597e-05 1.18976097561511e-10
1.14128010589402e-05 1.27216934665874e-10
1.09644798801045e-05 1.15411388015633e-10
1.09102086214315e-05 1.14248232664167e-10
1.12305115027051e-05 1.2259259028227e-10
1.1441597868637e-05 1.28144654694574e-10
1.15191187748441e-05 1.30182351605247e-10
1.15150430687945e-05 1.301261239421e-10
1.15599365412661e-05 1.31314664078322e-10
1.1717226104357e-05 1.35347825435395e-10
1.20661985921684e-05 1.44364643482121e-10
1.19236845180843e-05 1.40602168134012e-10
1.17128063638896e-05 1.35329669498893e-10
1.1984341050578e-05 1.4216650987096e-10
1.26034489519877e-05 1.6004345797771e-10
1.29026112223553e-05 1.68476069610234e-10
1.23328193009681e-05 1.52267795148373e-10
1.23256107753559e-05 1.52044590077543e-10
1.2427355312351e-05 1.54953309475972e-10
1.29224091455686e-05 1.68881500657007e-10
1.31100078875848e-05 1.73857418361491e-10
1.32226379067704e-05 1.77112377053627e-10
1.32565462979316e-05 1.78183569569847e-10
1.30967043111075e-05 1.73253422862856e-10
1.32682212388569e-05 1.78376599263101e-10
1.3428570517346e-05 1.83695617862052e-10
1.36499662815751e-05 1.90912918705407e-10
1.41201258355659e-05 2.05918959843032e-10
1.43867758821914e-05 2.14086024284535e-10
1.40463296152134e-05 2.03072834953723e-10
1.41463857250152e-05 2.0597372119562e-10
1.42443944246265e-05 2.08773692572489e-10
1.4511022983614e-05 2.17402082058502e-10
1.44620831991894e-05 2.1499322748198e-10
1.46698755769118e-05 2.23302141185937e-10
1.52176351200561e-05 2.44983868895816e-10
1.49700288620911e-05 2.34620464933514e-10
1.56164731341301e-05 2.59439445431491e-10
1.59526077799818e-05 2.72620598890566e-10
1.51306795144008e-05 2.39372295405502e-10
1.56560133858444e-05 2.59038446699359e-10
1.57867130383593e-05 2.63265508868927e-10
1.62309300751441e-05 2.82505564281955e-10
1.58109012685257e-05 2.6265688797169e-10
1.66287378371361e-05 2.98425746089986e-10
1.73234272509196e-05 3.27263904761337e-10
1.67438952829184e-05 3.01173995936946e-10
1.65105892347588e-05 2.89899536065888e-10
1.68878981808416e-05 3.05045713651739e-10
1.72479535347801e-05 3.18887029173599e-10
1.82807911346953e-05 3.67916253227832e-10
1.73971542207075e-05 3.22196569461235e-10
1.78954754202439e-05 3.45492438018086e-10
1.78549459197764e-05 3.41695075782428e-10
1.95150332947374e-05 4.22290811482566e-10
1.87636270349711e-05 3.80237453681315e-10
1.8580569815435e-05 3.69432998456031e-10
1.91699357887222e-05 3.96915257690512e-10
1.95806801166807e-05 4.18483605078882e-10
1.87283107324745e-05 3.73936009653768e-10
1.97666346271008e-05 4.26390384154761e-10
2.03155489588627e-05 4.53880765562363e-10
2.00458597342568e-05 4.38532307570557e-10
2.07354547186388e-05 4.7165020333479e-10
2.1378152513898e-05 5.05637789505682e-10
2.20752881311219e-05 5.42244416681978e-10
2.02649542700371e-05 4.43257254512196e-10
2.16061037099182e-05 5.11997143836906e-10
2.26589651395317e-05 5.6605196821812e-10
2.19825539211062e-05 5.27246590141388e-10
2.30987138062851e-05 5.84984873657227e-10
2.24559642059397e-05 5.46236365133069e-10
2.30663231822927e-05 5.76044960306794e-10
2.44829772030114e-05 6.55962928826422e-10
2.39417900790141e-05 6.19652408264387e-10
2.41129403285584e-05 6.24920565575465e-10
2.53419769825073e-05 6.90833461034817e-10
2.54407553414065e-05 6.90702952859068e-10
2.45881091477247e-05 6.34673516502756e-10
2.56075654732332e-05 6.88846948486984e-10
2.59384434005752e-05 7.02090486241148e-10
2.71868449268896e-05 7.69213558105395e-10
2.98961139661614e-05 9.3639773747982e-10
2.74090893880517e-05 7.6556901447009e-10
2.77819998329078e-05 7.84057543325445e-10
2.74836034835922e-05 7.59147981793357e-10
2.88961442374929e-05 8.44439635120166e-10
3.04096872590555e-05 9.33160740997578e-10
3.00628877662212e-05 9.00143695894224e-10
3.15946521158271e-05 9.96565129966028e-10
3.09827874146894e-05 9.43839059779726e-10
3.13216041989425e-05 9.55748747747322e-10
3.43259186387309e-05 1.15028616209591e-09
3.33381370841264e-05 1.0612807350621e-09
3.50541292994679e-05 1.16796394182846e-09
3.40310948324327e-05 1.07911108564273e-09
3.50325893955245e-05 1.13016573283414e-09
3.6252417721988e-05 1.18482747377769e-09
3.71191199464741e-05 1.22251964495971e-09
3.81114138247551e-05 1.26590321286657e-09
3.98499491292765e-05 1.35732320736457e-09
3.80498875979007e-05 1.2245432999984e-09
3.99715433293832e-05 1.32524609202295e-09
4.0908629935095e-05 1.36705002207633e-09
4.38054487755413e-05 1.52811487896931e-09
4.32164404611173e-05 1.45912005877336e-09
4.40126177680264e-05 1.48112090269404e-09
4.39747976515739e-05 1.44745825430877e-09
4.62632143174927e-05 1.56138575574911e-09
4.6744201931214e-05 1.5524125591225e-09
4.90533900626047e-05 1.65666597821861e-09
5.1949643009725e-05 1.78703601640023e-09
5.44027040489155e-05 1.89542778493043e-09
5.29509954847243e-05 1.75207681906466e-09
5.3394935455752e-05 1.73493801759119e-09
5.52390804102621e-05 1.80414737115164e-09
5.57723187236178e-05 1.7840710843212e-09
6.20020009268505e-05 2.09968317332342e-09
6.36562573308314e-05 2.12699470563352e-09
6.37459149130474e-05 2.05156523932479e-09
6.60369390602873e-05 2.10702372469484e-09
6.64104795607555e-05 2.04525094425201e-09
7.17447438148782e-05 2.24438662035227e-09
7.12020627740453e-05 2.12352414695838e-09
7.51472174616714e-05 2.25252264795436e-09
8.11204071891398e-05 2.47032166421532e-09
7.76105306539635e-05 2.18172389960386e-09
8.06454401952199e-05 2.23231464109176e-09
8.76256051848135e-05 2.47494613804953e-09
8.99464796960924e-05 2.44469963981189e-09
8.81193791026745e-05 2.23719511492794e-09
0.000103107468577179 2.83863523376404e-09
9.66759657029627e-05 2.35008529424867e-09
0.000107581798891595 2.7489857112233e-09
0.000103413301248023 2.39488989737928e-09
0.00012208675875172 3.18961944523896e-09
0.000123424155504114 3.04570957873618e-09
0.000124376823931479 2.90524157259289e-09
0.000133220334544276 3.14472044381982e-09
0.000143861170618889 3.44229863505564e-09
0.000143848982088218 3.21747473670732e-09
0.000155434846288445 3.70217830707877e-09
0.000154176867297761 3.121893681732e-09
0.000179417984438612 1.88606247218594e-08
0.000180875422560104 1.53331593302774e-08
0.000203408755145293 1.65442210049346e-08
0.000220069099418803 1.66975944778354e-08
0.00021606145514236 1.39346364021963e-08
0.000235169008646873 1.4073832738346e-08
0.00027269188285561 1.76826069798306e-08
0.000281584790704442 1.63069028984708e-08
0.00031553362199466 1.86258713682319e-08
0.00033453693787565 1.76519309275666e-08
0.000369808341194346 1.9533936470735e-08
0.000397639179091675 1.91038833366546e-08
0.000454559832436661 2.40328601227809e-08
0.000486121461442207 2.52701150903075e-08
0.000555213177861509 3.02471096124648e-08
0.00057319627524966 2.86623946732423e-08
0.000725038327699617 4.28636020315072e-08
0.000845757033010573 5.5547134769454e-08
0.00101420091527099 8.45475773264222e-08
0.00124021577727532 1.48043489818682e-07
0.00153378911381545 2.98123562822008e-07
0.00187530921702504 5.8874291301997e-07
0.0024583807670094 1.28708329157847e-06
0.00319375624468381 2.8263845254634e-06
0.00468704097849266 7.70062825155201e-06
0.0072200317108765 3.67752810328074e-05
0.01082226083155 9.78177429579492e-05
0.0171155297438015 0.000231187030128894
0.0279998693288114 0.000627553596714448
0.0565141088530616 0.00237907657325506
0.087732817174078 0.00502278197989266
0.102880964251311 0.00665916624948133
0.118628676006018 0.00826363845820515
0.130259904304221 0.00928719222156033
0.144050930056514 0.0100553934400281
0.155070952615094 0.0111331319645434
0.171385403346453 0.012982251493714
0.184361357001255 0.0145711024176666
0.187611790462764 0.0150893343378311
0.192939222479271 0.0158420711785442
0.165079459295461 0.0126369699753027
0.182986386961433 0.014786507741254
0.188847977217776 0.0154526268286916
0.168552462001344 0.0130187595120154
0.170346125565255 0.0131639534691174
0.163369835922983 0.0123436788820627
0.156749101799406 0.0116172801586133
0.153433166216857 0.0112899073670333
0.156688450491012 0.0116004252630612
0.158087560053352 0.0117553423954631
0.160379230139674 0.0120074437436336
0.162338041950756 0.0122355815053442
0.164519929661295 0.0125008692907863
0.163200075016388 0.0123523044732827
0.163811761788659 0.0124281585685222
0.162451034885479 0.0122732593760479
0.161256224495402 0.0121447428340566
0.161257646015761 0.0121442900287022
0.161328075609411 0.0121458502884445
0.160139907655506 0.0120192581017049
0.160107782825348 0.0120211275770444
0.160299359288364 0.0120356162091156
0.160110708224352 0.0120165018219883
0.160027379631519 0.0120178849791254
0.160129403027925 0.0120298739727274
0.160280361501739 0.012043017722755
0.160126535428266 0.0120360314476775
0.160196367821794 0.0120439398395085
0.15996845748122 0.0120144551588751
0.15975727155069 0.0120015544529599
0.15989417146716 0.012008930575178
0.159994755434852 0.0120309075554249
0.160218898689728 0.0120561588008869
0.160717663153457 0.0121110705251985
0.160309672306319 0.0120831115948668
0.160580270921999 0.0121067727256174
0.160330448086787 0.0120816632059795
0.160556776595879 0.0121222518892262
0.160960370506455 0.0121735350996814
0.161220575271632 0.0122083756130473
0.161261538015778 0.0122208448153219
0.161749462774163 0.012283613038003
0.161912522568723 0.0123103594312912
0.161991963172999 0.0123285879968358
0.162445962666377 0.0123931816099504
0.162868484798728 0.0124543343789002
0.162622285602661 0.0124358252877248
0.162762220591072 0.0124628738026056
0.163868756309881 0.0126089049206359
0.163449707183838 0.0125650619241226
0.16363429097985 0.0125968478432668
0.164227129870498 0.0126805946420315
0.16468798533539 0.0127453099010643
0.163963040392308 0.0126569261998421
0.16461780942556 0.0127433383210628
0.16478116079395 0.0127703349652156
0.165452156567763 0.0128583687050055
0.165221733745723 0.0128382083562777
0.165279636851889 0.0128522292440587
0.165472695502436 0.0128803445583989
0.165509342772129 0.0128890647018069
0.165684301707561 0.0129097239621233
0.165206065494689 0.0128532121185068
0.165827110591349 0.0129255838928795
0.165593585850297 0.0129037193739758
0.165870961610302 0.0129396024841071
0.166096166443403 0.0129689828263899
0.165636694839529 0.0129181108467527
0.16568376117864 0.0129239180231302
0.165874444613003 0.0129451799999405
0.165984706304835 0.012957426524978
0.165870603607712 0.0129448845212227
0.16583106960567 0.0129426015369785
0.165983805451829 0.0129623207495085
0.165916828022946 0.0129560619405071
0.165824628560194 0.0129468398264581
0.166055234426325 0.0129745834682464
0.166113515539325 0.0129813977617822
0.166068076762166 0.0129775360824014
0.166190410445547 0.0129928439144104
0.166178734714506 0.012992541410013
0.16609519916079 0.0129841652709412
0.16626089899276 0.0130051265414
0.166392311766414 0.0130226120944713
0.166447122212364 0.0130310635086573
0.166543456127447 0.0130441950931308
0.166511629553879 0.013042381041444
0.166554453726864 0.0130495571005388
0.16672806117434 0.0130725500536602
0.166970891905531 0.0131036733724055
0.167103007735101 0.0131208958002942
0.167019257456787 0.0131118494371079
0.167078827956951 0.0131198527867541
0.167191249026982 0.0131343908803895
};
\addplot [semithick, dashed, red]
table {%
3.88360329756808e-06 1.71517673844093e-12
3.84696360773862e-06 1.65666581204912e-12
3.8179655795696e-06 1.60835216465981e-12
3.79755695812994e-06 1.57520550848508e-12
3.78561801796688e-06 1.55588413491731e-12
3.78227939168607e-06 1.55039144242543e-12
3.78603379894625e-06 1.55624128109832e-12
3.798085108517e-06 1.57580874473557e-12
3.80700624475454e-06 1.59034686125021e-12
3.81253112794356e-06 1.5995102195106e-12
3.83251677661837e-06 1.63286838523142e-12
3.85930354112899e-06 1.67913487047196e-12
3.8737097219579e-06 1.70413093780823e-12
3.883481817704e-06 1.72166106906168e-12
3.93558636487102e-06 1.81733732978894e-12
3.96940882538262e-06 1.88209575172738e-12
3.90167568380889e-06 1.75453409626747e-12
3.87857366439575e-06 1.71324254416934e-12
3.88633406373971e-06 1.72689459911899e-12
3.89668398785764e-06 1.7456731221462e-12
3.93850301588777e-06 1.82311161981462e-12
3.99924758242142e-06 1.93577961757974e-12
3.94473520336138e-06 1.83525451210795e-12
3.93263931821463e-06 1.81210993394823e-12
3.95575248717231e-06 1.85637645126676e-12
3.96631830199974e-06 1.87677805967755e-12
3.97109597741564e-06 1.88595328883109e-12
3.98168007294131e-06 1.90647491878003e-12
3.9874750821239e-06 1.91600193756582e-12
4.01228995220694e-06 1.95847032413206e-12
4.01093173336634e-06 1.95600034284685e-12
4.0246220761001e-06 1.97967447215648e-12
4.04030601427331e-06 2.0070980898068e-12
4.04471744344209e-06 2.01476059293117e-12
4.06879635967522e-06 2.05813391252645e-12
4.07395857975745e-06 2.06768212203274e-12
4.0849196771441e-06 2.08756466248267e-12
4.09612671335732e-06 2.10879459238404e-12
4.11543176235144e-06 2.14522313670795e-12
4.12916389376575e-06 2.17155024156153e-12
4.12226994218696e-06 2.15812597067186e-12
4.13238664111283e-06 2.17732387207576e-12
4.18915665676693e-06 2.29054836003024e-12
4.14473263304811e-06 2.20128936107101e-12
4.1703663032942e-06 2.25204967423117e-12
4.21589866678815e-06 2.3455270946251e-12
4.17312425407574e-06 2.25788695649211e-12
4.23609303279205e-06 2.38836340995566e-12
4.23334974083453e-06 2.38233215116089e-12
4.23660270753276e-06 2.38911055845389e-12
4.25944831220675e-06 2.43799495149713e-12
4.28124359123365e-06 2.48591328357875e-12
4.29395765405653e-06 2.51419964531395e-12
4.26307384694233e-06 2.44560136579202e-12
4.36792444828727e-06 2.68394701093451e-12
4.32309081734729e-06 2.57984341644556e-12
4.32238865795723e-06 2.57813552801924e-12
4.37319721870985e-06 2.69440523067343e-12
4.41011719162462e-06 2.77038514881873e-12
4.35644209083817e-06 2.65724843097346e-12
4.38150647199519e-06 2.71056593028413e-12
4.44344856833619e-06 2.84061133471079e-12
4.41467882022039e-06 2.77916966209329e-12
4.44102156396245e-06 2.83518837131389e-12
4.46980741457809e-06 2.89765410258071e-12
4.47854859820466e-06 2.91653172638234e-12
4.46947211507169e-06 2.89634266380689e-12
4.56381177007126e-06 3.11211138718932e-12
4.4685211259707e-06 2.8937898327332e-12
4.52747734408226e-06 3.02606419512836e-12
4.57119310847926e-06 3.12895713148903e-12
4.53219583124804e-06 3.0378579702938e-12
4.58960526615755e-06 3.1740355789153e-12
4.53407409006383e-06 3.04190576976803e-12
4.65949353922621e-06 3.34775054946352e-12
4.66440418059413e-06 3.36036660953087e-12
4.58302799859476e-06 3.15753253340585e-12
4.66821650310711e-06 3.37028135348001e-12
4.74159663399655e-06 3.56442972621919e-12
4.74974905244189e-06 3.58588183950084e-12
4.70205080935215e-06 3.45724680510781e-12
4.68313894272814e-06 3.40756140454851e-12
4.80150947911744e-06 3.72372998241825e-12
4.87361627337859e-06 3.90437418182579e-12
4.7321066782889e-06 3.53632531017875e-12
4.74526521403044e-06 3.57169263811802e-12
4.87610989029841e-06 3.90977153566893e-12
4.9113381775492e-06 4.00154416443573e-12
4.82214047757981e-06 3.77213202582933e-12
4.85263807717627e-06 3.84854908138286e-12
4.91978354348355e-06 4.02284279890422e-12
4.92498739876639e-06 4.03681721950225e-12
4.95438054779631e-06 4.11611769776509e-12
4.96077028881498e-06 4.1333874649419e-12
4.94157868050886e-06 4.08089304743917e-12
4.89352954461809e-06 3.95283140208171e-12
5.02087457950804e-06 4.30044538520598e-12
5.11905824850806e-06 4.59017792971335e-12
5.05256040957022e-06 4.39161524203142e-12
4.99916895306377e-06 4.2377397632116e-12
5.00899596159858e-06 4.26559316894643e-12
5.0736207594338e-06 4.45234574495163e-12
5.1801519780884e-06 4.77800294259662e-12
5.1153506767403e-06 4.575742925793e-12
5.12314051312869e-06 4.59965052184337e-12
5.18694882308368e-06 4.79758172196164e-12
5.15330067200288e-06 4.69189034821693e-12
5.15024024600189e-06 4.68212209925506e-12
5.29905037430398e-06 5.14496231297752e-12
5.28766496969057e-06 5.11112031674432e-12
5.31502352929725e-06 5.19295514412432e-12
5.32541535182305e-06 5.22427586044493e-12
5.30772888798735e-06 5.17069096321368e-12
5.33930029389836e-06 5.26599040266804e-12
5.34882987703225e-06 5.29531668305685e-12
5.42342482928216e-06 5.53020472778545e-12
5.47256320027326e-06 5.69392586514452e-12
5.50033975063924e-06 5.78802438806958e-12
5.47629908011574e-06 5.70436749300547e-12
5.40981613363532e-06 5.48484296308532e-12
5.45732831739741e-06 5.63935913554387e-12
5.55082409647884e-06 5.962282118026e-12
5.70968945943554e-06 6.56395228699685e-12
5.71769447230468e-06 6.59533002209649e-12
5.63885347306456e-06 6.28385536504661e-12
5.63742861901225e-06 6.27772092457234e-12
5.74184288700999e-06 6.69035003954887e-12
5.64720412768074e-06 6.31379429709301e-12
5.77168449383841e-06 6.80315222566823e-12
5.72196450063231e-06 6.60672555477139e-12
5.72162127431247e-06 6.60407911058907e-12
5.70282132196724e-06 6.52816399626309e-12
5.69415623952099e-06 6.4904884124986e-12
5.68708788767398e-06 6.46265705846272e-12
5.73741180373799e-06 6.66369535024927e-12
5.88327603066595e-06 7.20962011064688e-12
5.84183017533378e-06 7.05081596032764e-12
5.84116520813618e-06 7.04670436341568e-12
6.03229094482678e-06 7.8023921840873e-12
5.86816570297334e-06 7.14636968259987e-12
5.81304587075071e-06 6.93799948605461e-12
5.99175223042919e-06 7.63116811022557e-12
6.00456885910549e-06 7.68185293559585e-12
5.99662699949471e-06 7.64736066958609e-12
6.1681680478869e-06 8.37986996286309e-12
6.1805098323313e-06 8.43286347727299e-12
6.13406205018193e-06 8.22422789724126e-12
6.13356711357596e-06 8.22002780560861e-12
6.27277271811472e-06 8.85270902123662e-12
6.19057457584804e-06 8.47000830548603e-12
6.22709820470607e-06 8.63552254988905e-12
6.27303131809727e-06 8.84721641640913e-12
6.3862899039294e-06 9.34776727879524e-12
6.46693711022617e-06 9.70293212486314e-12
6.41549631265595e-06 9.46968998608122e-12
6.3761394328186e-06 9.29552254295868e-12
6.51596925099631e-06 9.92075033398611e-12
6.5021955871467e-06 9.8536002602056e-12
6.45447705041411e-06 9.63240325214703e-12
6.56164456123162e-06 1.0123849152688e-11
6.63666019716098e-06 1.0484682269348e-11
6.70116590493405e-06 1.08056558131265e-11
6.5349234719248e-06 9.99022793370609e-12
6.5675405766559e-06 1.01416766713739e-11
6.77341736507872e-06 1.11692489318483e-11
6.82123615648409e-06 1.14216600088326e-11
6.6285195816121e-06 1.04251640137834e-11
6.73264472343203e-06 1.09460199438488e-11
6.84819052924488e-06 1.15545038628826e-11
6.87553534020308e-06 1.17008507865068e-11
7.00244594025362e-06 1.23569914620599e-11
6.97767927944299e-06 1.22280217472413e-11
6.85292944217872e-06 1.15645322282812e-11
7.0879907143819e-06 1.27901830209149e-11
7.26217061134556e-06 1.37500421414566e-11
7.19830542578279e-06 1.33808622666664e-11
7.07921022311448e-06 1.27278136587211e-11
7.10799124433193e-06 1.28755457014302e-11
7.27572940751321e-06 1.38047309073603e-11
7.35031754958433e-06 1.423756717268e-11
7.38691487261617e-06 1.44513226751854e-11
7.3319051621202e-06 1.41128207364253e-11
7.2551495398904e-06 1.36602192767105e-11
7.51158362434998e-06 1.52143315565704e-11
7.69706551510562e-06 1.63486805725198e-11
7.6597191326768e-06 1.61100000433956e-11
7.48519437120295e-06 1.5013892559114e-11
7.42927270825336e-06 1.46549488060411e-11
7.48884877582787e-06 1.50179708537672e-11
7.73334470481152e-06 1.65194439188265e-11
7.8583313638782e-06 1.72994922020005e-11
8.00524117125107e-06 1.8274131779005e-11
7.7775197112667e-06 1.67601347997742e-11
7.71433953585852e-06 1.63622481642168e-11
7.85914403996903e-06 1.72643261422911e-11
7.94220436184294e-06 1.78010950165959e-11
8.12843693416944e-06 1.90923989845579e-11
8.3559373331529e-06 2.07858572577742e-11
8.14851475169285e-06 1.92135355863644e-11
8.01439750205525e-06 1.82457164786929e-11
7.94364310009948e-06 1.7755386844591e-11
8.14234322849735e-06 1.91319893444492e-11
8.42814852023296e-06 2.12187534627241e-11
8.60875632398425e-06 2.25398097887312e-11
8.51145705478739e-06 2.17832982224996e-11
8.38048769418777e-06 2.08261474217584e-11
8.519794587811e-06 2.18114958060384e-11
8.3454789933749e-06 2.05502410205828e-11
8.44406537854715e-06 2.12242876401197e-11
8.79779802089381e-06 2.38511408123548e-11
8.94412663670626e-06 2.49872454964956e-11
8.63380043083694e-06 2.25699490234106e-11
8.60598006881134e-06 2.2338704945642e-11
8.77645984588452e-06 2.3592429187593e-11
8.93016812647338e-06 2.47760861667786e-11
8.94257947227976e-06 2.48699167610701e-11
9.1730822391325e-06 2.67777771433204e-11
9.20903107960563e-06 2.70605151828019e-11
9.2017049393021e-06 2.69934920469368e-11
9.17887329630525e-06 2.68031098335437e-11
9.18536077005436e-06 2.68475177059828e-11
9.20220093064974e-06 2.69718646523502e-11
9.29466260321879e-06 2.77104975501837e-11
9.45146398073451e-06 2.90105023596741e-11
9.73472728792355e-06 3.15075144077427e-11
9.88287023520163e-06 3.28824511225237e-11
9.57297522299643e-06 3.00241135938801e-11
9.66638748647379e-06 3.08423304091142e-11
9.89087524968456e-06 3.29109136666524e-11
9.98989758195953e-06 3.38514177826764e-11
1.01303406142682e-05 3.51129731226907e-11
9.95364044486842e-06 3.34611346152697e-11
9.90588227379604e-06 3.2980290412631e-11
1.00677391363142e-05 3.44790975794075e-11
1.03885198115424e-05 3.74698969593244e-11
1.06922495382962e-05 4.05278882705298e-11
1.01585083391174e-05 3.52382765962262e-11
1.02511975501569e-05 3.60750647060673e-11
1.05862250765096e-05 3.93394273994721e-11
1.06554377002692e-05 4.00236127632691e-11
1.06426174688354e-05 3.98560661327448e-11
1.09048333250922e-05 4.26353575346658e-11
1.07645873266957e-05 4.10807946469464e-11
1.07373642638525e-05 4.07563958829508e-11
1.11987861655124e-05 4.56319171292924e-11
1.1069868476815e-05 4.42319282787975e-11
1.1477772646246e-05 4.86262613789127e-11
1.10396195793031e-05 4.3848240157401e-11
1.11822538486908e-05 4.52910449444175e-11
1.14613421335982e-05 4.82960228042455e-11
1.14635607400904e-05 4.82694571439959e-11
1.13139046576697e-05 4.65601298561734e-11
1.18538794952157e-05 5.27939090553829e-11
1.22266020167211e-05 5.72735892650532e-11
1.2294004205479e-05 5.80224602418435e-11
1.17667088615416e-05 5.15457580677723e-11
1.20560416358715e-05 5.50751425022642e-11
1.18173976110888e-05 5.20527624466278e-11
1.23023598499443e-05 5.78781469031206e-11
1.26588690793999e-05 6.23240498986966e-11
1.22793436745202e-05 5.74430567226259e-11
1.28607877769301e-05 6.48936101445456e-11
1.29508726026805e-05 6.60605430668402e-11
1.29510210542754e-05 6.59787029063253e-11
1.31753596711075e-05 6.91039661174335e-11
1.28833922708581e-05 6.48627163035119e-11
1.33848355414071e-05 7.16161918605464e-11
1.33303519849327e-05 7.08116468639003e-11
1.30354714833144e-05 6.67577608742604e-11
1.34088296469746e-05 7.15901614535547e-11
1.36431275214494e-05 7.44895972349419e-11
1.38338214613256e-05 7.7092210932125e-11
1.44883689259572e-05 8.78472517500187e-11
1.40415388102723e-05 8.00617816688846e-11
1.41798760340065e-05 8.21522951783184e-11
1.4512591790943e-05 8.75667933700612e-11
1.50641319457566e-05 9.65533197195153e-11
1.42824125471136e-05 8.32303785994521e-11
1.43706571836581e-05 8.45201678123456e-11
1.50028674474891e-05 9.46578985986981e-11
1.49390351672357e-05 9.32640439504736e-11
1.54071591966602e-05 1.01236496638592e-10
1.53821841945648e-05 1.0043015522034e-10
1.56705114633138e-05 1.05521427615012e-10
1.57273377733772e-05 1.06249853093403e-10
1.57470699682735e-05 1.06250475444164e-10
1.54948269599197e-05 1.00972022540587e-10
1.59113543998157e-05 1.08084950905317e-10
1.67107401941861e-05 1.22528249733486e-10
1.67040222383841e-05 1.21157957950645e-10
1.67121839140759e-05 1.20396747122193e-10
1.63820632463429e-05 1.130095795552e-10
1.69871123257784e-05 1.24766811872724e-10
1.72417499017867e-05 1.29718315101249e-10
1.73599561835639e-05 1.31684862518606e-10
1.72119545106398e-05 1.27628765728571e-10
1.77965475411712e-05 1.39844591348771e-10
1.88557576811084e-05 1.65155892637469e-10
1.87804489788245e-05 1.62486916252155e-10
1.83182930180356e-05 1.50289355422128e-10
1.80305156927643e-05 1.4311267022736e-10
1.86153183083473e-05 1.56948298991874e-10
1.89428534171436e-05 1.65155006669565e-10
1.96730138533864e-05 1.84455197763027e-10
1.8987094817751e-05 1.66666049492533e-10
2.00229592219972e-05 1.94625132467809e-10
1.97234682804161e-05 1.86674424190495e-10
2.05888232926491e-05 2.11729485917671e-10
2.14684929019141e-05 2.39201497972639e-10
2.03846855478779e-05 2.06138232989274e-10
2.03292766696183e-05 2.02174632999606e-10
2.10414052570966e-05 2.19651920903338e-10
2.14713638120031e-05 2.29186293577325e-10
2.23662593271278e-05 2.53929746495971e-10
2.27607803405978e-05 2.65249568692075e-10
2.21561680316234e-05 2.451644164104e-10
2.19374631264628e-05 2.37935026837831e-10
2.24959388591197e-05 2.55448532945677e-10
2.39353061221572e-05 3.06094814551899e-10
2.42241849733556e-05 3.19097958123706e-10
2.38907103134129e-05 3.09267061120568e-10
2.57367867817871e-05 3.85420433051307e-10
2.40257428367505e-05 3.19409710107461e-10
2.51788828771744e-05 3.65266594607224e-10
2.46240834870875e-05 3.44170656024224e-10
2.58029720117734e-05 3.9014773081873e-10
2.7889605813002e-05 4.76855683323727e-10
2.63227360096868e-05 4.06835910518792e-10
2.72893896454352e-05 4.43838768001754e-10
2.71357555625652e-05 4.47766760294581e-10
2.6955441053746e-05 4.57017739857112e-10
2.84148751040637e-05 5.59326512748501e-10
2.88673256937354e-05 6.38460120809989e-10
2.92379205272704e-05 7.53148506152014e-10
3.13795089334622e-05 8.22780459650705e-10
3.08515152618845e-05 6.74539862160638e-10
3.03407441674725e-05 5.85951254425092e-10
3.13167586732549e-05 5.88748120488837e-10
3.19136533586197e-05 6.0600187840298e-10
3.25515194953678e-05 6.58065797947719e-10
3.40034574029355e-05 7.39011219974948e-10
3.45169383930631e-05 7.47047000895322e-10
3.53066192726954e-05 7.17810927741591e-10
3.61960203344951e-05 6.79817541612383e-10
3.59864271382379e-05 6.26023755522079e-10
3.53127332926171e-05 5.72578086854327e-10
3.78037172515347e-05 6.19044623424617e-10
3.88066396245444e-05 6.19631436715804e-10
3.84875956317825e-05 5.78831439935738e-10
4.18170304583859e-05 6.64802081148169e-10
4.03502035896011e-05 6.02570206647283e-10
4.30312004676863e-05 7.08417602853546e-10
4.31373407381832e-05 7.40863768408142e-10
4.15539610754341e-05 7.0267794126323e-10
4.54738530714007e-05 9.19543614220263e-10
4.71467745110543e-05 1.06269831339893e-09
4.71994435984118e-05 1.20664398594539e-09
4.6907452925347e-05 1.44721693006529e-09
5.02855073407801e-05 2.14785257633142e-09
5.31590785647211e-05 2.29244620515455e-09
5.17735599063852e-05 2.34531871623541e-09
5.09541282376509e-05 2.73912408858869e-09
5.37039996896837e-05 2.17476392432675e-09
5.79997051848578e-05 2.09845321318936e-09
6.1710614569687e-05 2.35984021391868e-09
5.99756597583692e-05 2.15887111928377e-09
5.87530220418813e-05 1.97345344744404e-09
6.47539876200542e-05 2.27954307960916e-09
6.70161688415657e-05 2.3355757157366e-09
6.86460363960539e-05 2.17372602254942e-09
7.19681138171607e-05 2.1739254703198e-09
6.92161771475848e-05 1.94177208630408e-09
7.13863976197988e-05 1.90920672783087e-09
7.99223232212744e-05 2.13355534164664e-09
8.04971217322672e-05 2.01755989454985e-09
8.32274330812317e-05 1.98670433926638e-09
8.27648577155988e-05 1.85141852425252e-09
9.35981061310851e-05 2.18511738529296e-09
9.33554539682812e-05 2.09594788920757e-09
9.81351436321206e-05 2.21570631018912e-09
0.000101874186911764 2.28108541307432e-09
0.000100870701571728 2.14240166516054e-09
0.000114403759112909 2.59798920086394e-09
0.000110659514290535 2.28863335333291e-09
0.000119548426564482 2.34592337244954e-09
0.000125258540951497 2.27591538087049e-09
0.000126690820389537 2.15071291330591e-09
0.000131602287159763 2.12137009683397e-09
0.000159684611976563 2.60796244224817e-09
0.000151583193275748 2.25475191209369e-09
0.000166349251764834 1.7371041230414e-09
0.00015895921898229 2.19473653459986e-09
0.000176921946651092 1.86621263967536e-09
0.000188036586177173 2.09548618341582e-09
0.000192804203543917 2.12198262003515e-09
0.000200666167065613 2.21372914881606e-09
0.000243628593893143 3.44019056871996e-09
0.000235813753026342 2.93519694885488e-09
0.000268345068599429 4.02852939613831e-09
0.000295265311160511 4.98429099295623e-09
0.000289527449599341 4.49376832358535e-09
0.000309721373815996 4.96076385835455e-09
0.000351273203613287 5.59133054462696e-09
0.000397675282263375 5.71201141950257e-09
0.000420997652443538 7.34822654107361e-09
0.000453953692226791 8.78955548604479e-09
0.00052612408474009 1.38017621393814e-08
0.000517586512071456 8.7035461699704e-09
0.000627055442405283 1.69981911312334e-08
0.000687889012661586 1.59311706599388e-08
0.00079575444219173 2.13460886770054e-08
0.000900911230765598 3.1363371356913e-08
0.00116853628431161 7.01957803301917e-08
0.00134123153134247 9.63779450247814e-08
0.00178761603900762 1.96548073405927e-07
0.0021832212947645 2.80580666883468e-07
0.00273178885001933 3.92591696498348e-07
0.00359939587096688 5.85450506857012e-07
0.00521004012388406 2.01294447183199e-06
0.00742841060390633 6.08416411038009e-06
0.0121344055789718 2.41936773638765e-05
0.0197459052154131 7.28881024097601e-05
0.0348075883977687 0.000308664725147106
};
\nextgroupplot[
xlabel={Baryon density (\si{\per\femto\meter\cubed})},
ylabel={$\frac{1}{\lambda_s}$ (\si{\per\centi\meter})},
y label style={above=0.01cm},
xmin=2.19973447126542e-06, xmax=0.035,%0.331744605798484,
ymin=5.51056930659526e-12, ymax=0.0743890360305559,
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, blue, forget plot]
table {%
3.88360329756823e-06 3.99982714623499e-11
3.84696365881277e-06 3.92537329143844e-11
3.81796580305948e-06 3.86400069171387e-11
3.79755759932671e-06 3.82159982133247e-11
3.78561939559486e-06 3.79694837974896e-11
3.78228219113059e-06 3.79024410971385e-11
3.78603824803624e-06 3.79831394918093e-11
3.79809228849093e-06 3.82410928443916e-11
3.80701682859757e-06 3.84334762587203e-11
3.81255005141729e-06 3.85559418292381e-11
3.83253940831967e-06 3.89883123976185e-11
3.85933096301211e-06 3.95805483203557e-11
3.87374788141419e-06 3.99014850626468e-11
3.88353670835803e-06 4.01267887816089e-11
3.93567499414184e-06 4.13229642131265e-11
3.9694750122676e-06 4.21236983800474e-11
3.90175419557508e-06 4.05541086892672e-11
3.8786683424632e-06 4.0042067622549e-11
3.88657670950974e-06 4.02221464501081e-11
3.89693781915754e-06 4.04622699933532e-11
3.93881197284129e-06 4.14311839845928e-11
3.9993992543085e-06 4.282623357632e-11
3.94498355397653e-06 4.15893284083645e-11
3.93340306957734e-06 4.13235116714529e-11
3.95640791863196e-06 4.18706369295248e-11
3.96701803517569e-06 4.21269820503318e-11
3.97159467355461e-06 4.22408921205979e-11
3.98206854885584e-06 4.24931331979798e-11
3.98833290202945e-06 4.26303118536103e-11
4.01190939543389e-06 4.31278681494246e-11
4.01126765654641e-06 4.31190572523728e-11
4.02405035052706e-06 4.33870649345984e-11
4.04025575517012e-06 4.37324181296814e-11
4.04576359125569e-06 4.38521275804676e-11
4.07129393458066e-06 4.44034892944953e-11
4.07346254670106e-06 4.44566390257378e-11
4.08903903111875e-06 4.48021606314759e-11
4.10075517643358e-06 4.50622923654989e-11
4.11544189720622e-06 4.5391903217424e-11
4.12827366376529e-06 4.56845609299107e-11
4.1228618251128e-06 4.55708444845135e-11
4.13201870701503e-06 4.57830841245959e-11
4.19021192805425e-06 4.71207465832595e-11
4.14602271121546e-06 4.61130841911728e-11
4.17390752921648e-06 4.67559708905987e-11
4.21614767470474e-06 4.77481960772412e-11
4.1731466959715e-06 4.67511995709102e-11
4.24151940076251e-06 4.83686991346383e-11
4.23857963585484e-06 4.8302857412703e-11
4.24610233681216e-06 4.84942321226423e-11
4.2615085910928e-06 4.88761157698509e-11
4.28861123782269e-06 4.95547703682171e-11
4.29908395675067e-06 4.98208650934845e-11
4.2652811401572e-06 4.89951227844811e-11
4.3632248007577e-06 5.14662876962978e-11
4.32528038262449e-06 5.05005144492822e-11
4.32117604426401e-06 5.04046232502153e-11
4.3758870495445e-06 5.17767195647973e-11
4.40404180738042e-06 5.24012930379794e-11
4.37597093908027e-06 5.17934486609471e-11
4.38029583697185e-06 5.18950220407704e-11
4.46740304627098e-06 5.3850057062872e-11
4.4116553870872e-06 5.26003420515012e-11
4.4631302563085e-06 5.3771476548082e-11
4.45600442454561e-06 5.36208306471604e-11
4.49107782267397e-06 5.44392201226763e-11
4.46329704529631e-06 5.38069459707491e-11
4.54073582622625e-06 5.56259777297114e-11
4.48254862622164e-06 5.42695554055691e-11
4.51357195607827e-06 5.50038604617581e-11
4.61298534984536e-06 5.74253721061154e-11
4.52857680174016e-06 5.53771582319521e-11
4.59726617183623e-06 5.70557669788286e-11
4.5575756585368e-06 5.60968156013137e-11
4.62682860099337e-06 5.78146939261882e-11
4.71146311928287e-06 6.00081323995922e-11
4.57326160365861e-06 5.65054907498851e-11
4.66891409078618e-06 5.89171778049783e-11
4.74186213320196e-06 6.08470271203099e-11
4.74368814689015e-06 6.09167438956738e-11
4.70860127787102e-06 5.99943659237539e-11
4.69721134098903e-06 5.97084155562069e-11
4.80920214215729e-06 6.2645170150633e-11
4.85959538579271e-06 6.38464023992467e-11
4.74591872301443e-06 6.10388537869696e-11
4.75374893703521e-06 6.12589743608866e-11
4.87539336684016e-06 6.42547983623847e-11
4.94216319985685e-06 6.59228505887927e-11
4.82308713315504e-06 6.30482319559489e-11
4.86822304897393e-06 6.41232079714987e-11
4.91475525480031e-06 6.52833723144914e-11
4.91817630774954e-06 6.53862745986045e-11
4.96720147924161e-06 6.66439165573674e-11
4.96368561671796e-06 6.65552155945132e-11
4.95566336706457e-06 6.63751256839699e-11
4.92668915369338e-06 6.56606599016376e-11
4.99728422768826e-06 6.74799316193611e-11
5.12620565186088e-06 7.09843296619937e-11
5.09955766528905e-06 7.02567354809647e-11
4.97459113797808e-06 6.69413517328086e-11
5.03323347675571e-06 6.84846965138776e-11
5.1082793261399e-06 7.05354169641295e-11
5.16932951507718e-06 7.22813968749362e-11
5.14748332554211e-06 7.16791544453409e-11
5.17859376827852e-06 7.25866826322034e-11
5.18816977775436e-06 7.28779141446814e-11
5.13888740085671e-06 7.14803907433739e-11
5.18616715812377e-06 7.28522834476904e-11
5.28965508758213e-06 7.56678331746863e-11
5.31495447905277e-06 7.62867655248213e-11
5.31374618222783e-06 7.62753808846814e-11
5.39482389486903e-06 7.82616898590551e-11
5.2569714522838e-06 7.49779974241926e-11
5.32765687333649e-06 7.66580502773022e-11
5.40665637308938e-06 7.86006620301293e-11
5.46995747511681e-06 8.02095534025591e-11
5.42073340120074e-06 7.89891279295552e-11
5.50680038636694e-06 8.11977679708957e-11
5.53553264032082e-06 8.19658733838388e-11
5.47566803840858e-06 8.04458440038815e-11
5.43190597360714e-06 7.93611620670149e-11
5.52501482552026e-06 8.1756082353691e-11
5.70116225377636e-06 8.65092213687483e-11
5.7517882526061e-06 8.79125757467896e-11
5.73305921289262e-06 8.74410315758154e-11
5.63777598853739e-06 8.48276959496873e-11
5.63491321135772e-06 8.47694758482249e-11
5.6974597886107e-06 8.64993809556947e-11
5.81260347755754e-06 8.93776579371683e-11
5.87239234225037e-06 9.07939795906622e-11
5.72375369607308e-06 8.72975817842241e-11
5.67634791933585e-06 8.60008175201852e-11
5.73197321891164e-06 8.75503549658608e-11
5.71970201355239e-06 8.72359223237125e-11
5.76375411100416e-06 8.83802373944051e-11
5.79503619936082e-06 8.91017206443811e-11
5.92271511710299e-06 9.21317495156751e-11
5.93395290265136e-06 9.24317414897479e-11
5.97419044273225e-06 9.34546290765907e-11
5.95223235682347e-06 9.29220256883422e-11
5.86910906636708e-06 9.09172664966849e-11
5.93912188160824e-06 9.26302599052038e-11
6.04343099227486e-06 9.53132951155126e-11
6.07011001982872e-06 9.60380857856268e-11
6.09845173010794e-06 9.68190463210822e-11
6.17993794636591e-06 9.91088178325937e-11
6.27905843396861e-06 1.02044217054206e-10
6.17306524360504e-06 9.89458089355701e-11
6.23946187842631e-06 1.00888571383117e-10
6.18117385691943e-06 9.92111981488243e-11
6.29753709965793e-06 1.02666929538306e-10
6.36200150388328e-06 1.04614379971159e-10
6.37062233588316e-06 1.04887933437909e-10
6.49324582725655e-06 1.08676262297016e-10
6.44931503253109e-06 1.07320629542239e-10
6.5183382187112e-06 1.09487311415681e-10
6.4668949761618e-06 1.07885490812767e-10
6.50791671280814e-06 1.09172953890776e-10
6.56952264705218e-06 1.11133894175484e-10
6.67517059231098e-06 1.14579655022111e-10
6.5650400447288e-06 1.11009847167604e-10
6.63923913186502e-06 1.1339960719539e-10
6.72999632140143e-06 1.16403227301856e-10
6.65140050301799e-06 1.13812569308739e-10
6.76346140419997e-06 1.17543054519049e-10
6.80123060022169e-06 1.18834025061113e-10
6.77480435630369e-06 1.17934780210883e-10
6.81278754550868e-06 1.19224043861881e-10
6.90083243610299e-06 1.22266930539096e-10
6.94553419616225e-06 1.2369123938438e-10
6.95346753354272e-06 1.23917319477247e-10
6.97759518994727e-06 1.24630243184631e-10
7.17907713411556e-06 1.30825588690473e-10
7.09845238398326e-06 1.28288734187009e-10
7.18079236852444e-06 1.30842438243388e-10
7.16085627253868e-06 1.30196722518296e-10
7.25816561723408e-06 1.33248259379444e-10
7.25815308408414e-06 1.3322575607573e-10
7.27771793560461e-06 1.33827774311548e-10
7.32711629728303e-06 1.3538059859171e-10
7.40680755307508e-06 1.37942218002561e-10
7.55755743245731e-06 1.42943469473466e-10
7.42504754508081e-06 1.38471150866556e-10
7.52096407519827e-06 1.41610557205208e-10
7.57429431801453e-06 1.43366364990997e-10
7.60166989371348e-06 1.44157684078923e-10
7.59210613618602e-06 1.43813566748428e-10
7.61138052073944e-06 1.44318179701239e-10
7.79555450921088e-06 1.49832062767902e-10
7.79134463040514e-06 1.49635999416273e-10
7.60599799081488e-06 1.44005019849063e-10
7.97573730739904e-06 1.55377316465162e-10
8.01830964962493e-06 1.56696375295738e-10
8.01032666780869e-06 1.56347141755832e-10
7.98947074816075e-06 1.5556712595557e-10
7.905732999536e-06 1.52784856442239e-10
8.21676657251761e-06 1.63051621093004e-10
8.12300014367798e-06 1.59720667309601e-10
8.24959013238439e-06 1.63970371644053e-10
8.35529187921446e-06 1.67279639585777e-10
8.16844372964575e-06 1.60931347764957e-10
8.28110698498899e-06 1.6470969947065e-10
8.5189718445943e-06 1.71277517085677e-10
8.70142400992928e-06 1.75775323252561e-10
8.34117296045321e-06 1.6622138614135e-10
8.48335749094983e-06 1.69885517840611e-10
8.40471711100899e-06 1.67659556144234e-10
8.76950640087351e-06 1.76859876689313e-10
8.73953848337522e-06 1.75879402302014e-10
8.80621629129973e-06 1.77446310478678e-10
8.73792140767916e-06 1.75452727461697e-10
8.7103292748569e-06 1.74551161256397e-10
8.91750893045655e-06 1.79865191584055e-10
8.92904361154714e-06 1.7996779037972e-10
9.21297410449345e-06 1.87875297049197e-10
9.21430868358584e-06 1.87664774761339e-10
8.97299692005338e-06 1.80525181516954e-10
9.2295700370836e-06 1.87653910022271e-10
9.35522876838556e-06 1.91209400406343e-10
9.31199187991682e-06 1.89643977843227e-10
9.22083221128294e-06 1.8665972627373e-10
9.45334407570594e-06 1.93434983361769e-10
9.90387164829878e-06 2.07263300670583e-10
9.64627335947837e-06 1.98795443857996e-10
9.59292110946759e-06 1.96855583993212e-10
9.634629610852e-06 1.9784868285319e-10
9.80751174295871e-06 2.02926382125209e-10
1.01584415780271e-05 2.1370796134932e-10
1.00888233433606e-05 2.11091485678017e-10
9.85397827505578e-06 2.03355492851621e-10
1.0533529391306e-05 2.24848506168506e-10
1.00588067733079e-05 2.09019372049746e-10
9.90557108670938e-06 2.03908993472371e-10
1.01956004439337e-05 2.12641984410794e-10
1.0749139571294e-05 2.30385174618827e-10
1.09084738116254e-05 2.35270667891628e-10
1.06604343789093e-05 2.26472184644349e-10
1.03844257764167e-05 2.17315805620455e-10
1.04519460788984e-05 2.19370133457328e-10
1.08826700554465e-05 2.33594611590951e-10
1.11023518798597e-05 2.40851723091599e-10
1.14128010589402e-05 2.51686149465727e-10
1.09644798801045e-05 2.36001384881704e-10
1.09102086214315e-05 2.34009341184677e-10
1.12305115027051e-05 2.44703152912026e-10
1.1441597868637e-05 2.52128817476745e-10
1.15191187748441e-05 2.54838968412771e-10
1.15150430687945e-05 2.54534189663273e-10
1.15599365412661e-05 2.56059134494508e-10
1.1717226104357e-05 2.6194126065852e-10
1.20661985921684e-05 2.75743611661941e-10
1.19236845180843e-05 2.69831888400578e-10
1.17128063638896e-05 2.61221456841328e-10
1.1984341050578e-05 2.71980468837557e-10
1.26034489519877e-05 2.95517634378477e-10
1.29026112223553e-05 3.07804515382959e-10
1.23328193009681e-05 2.84408615547281e-10
1.23256107753559e-05 2.8391717346192e-10
1.2427355312351e-05 2.87627009870318e-10
1.29224091455686e-05 3.07745855753899e-10
1.31100078875848e-05 3.15801006872235e-10
1.32226379067704e-05 3.20245716446545e-10
1.32565462979316e-05 3.21198954029934e-10
1.30967043111075e-05 3.14448287955744e-10
1.32682212388569e-05 3.21112291840358e-10
1.3428570517346e-05 3.26807435894258e-10
1.36499662815751e-05 3.35205727148344e-10
1.41201258355659e-05 3.54958328697213e-10
1.43867758821914e-05 3.67139462439753e-10
1.40463296152134e-05 3.5123239500936e-10
1.41463857250152e-05 3.55490259318522e-10
1.42443944246265e-05 3.59802229791656e-10
1.4511022983614e-05 3.72091905582753e-10
1.44620831991894e-05 3.69770505300928e-10
1.46698755769118e-05 3.78781952935246e-10
1.52176351200561e-05 4.04845442836333e-10
1.49700288620911e-05 3.92532988484884e-10
1.56164731341301e-05 4.25585521488296e-10
1.59526077799818e-05 4.43406207373937e-10
1.51306795144008e-05 4.00082401385524e-10
1.56560133858444e-05 4.27623392307901e-10
1.57867130383593e-05 4.34890317203983e-10
1.62309300751441e-05 4.57035771352953e-10
1.58109012685257e-05 4.36216837510102e-10
1.66287378371361e-05 4.77875806407189e-10
1.73234272509196e-05 5.17537282122575e-10
1.67438952829184e-05 4.84441102618229e-10
1.65105892347588e-05 4.71954171120387e-10
1.68878981808416e-05 4.92744292588866e-10
1.72479535347801e-05 5.13813431011474e-10
1.82807911346953e-05 5.72643936394281e-10
1.73971542207075e-05 5.23172085833042e-10
1.78954754202439e-05 5.51048131797078e-10
1.78549459197764e-05 5.4908666637839e-10
1.95150332947374e-05 6.51358623156747e-10
1.87636270349711e-05 6.05870510973725e-10
1.8580569815435e-05 5.94715688196569e-10
1.91699357887222e-05 6.35608255538001e-10
1.95806801166807e-05 6.63757729748024e-10
1.87283107324745e-05 6.13037050587959e-10
1.97666346271008e-05 6.8133816950795e-10
2.03155489588627e-05 7.20634248482087e-10
2.00458597342568e-05 7.06458890722471e-10
2.07354547186388e-05 7.55660094721026e-10
2.1378152513898e-05 8.0082896869154e-10
2.20752881311219e-05 8.53045247957078e-10
2.02649542700371e-05 7.36766611734637e-10
2.16061037099182e-05 8.28321898956524e-10
2.26589651395317e-05 9.08474079886138e-10
2.19825539211062e-05 8.6342937245328e-10
2.30987138062851e-05 9.51617457160879e-10
2.24559642059397e-05 9.07071500562344e-10
2.30663231822927e-05 9.58752111646472e-10
2.44829772030114e-05 1.08088562855392e-09
2.39417900790141e-05 1.04077103063364e-09
2.41129403285584e-05 1.06097207987565e-09
2.53419769825073e-05 1.1779788289662e-09
2.54407553414065e-05 1.19434164741105e-09
2.45881091477247e-05 1.12233407127613e-09
2.56075654732332e-05 1.22259126659489e-09
2.59384434005752e-05 1.26069272078316e-09
2.71868449268896e-05 1.39155663183867e-09
2.98961139661614e-05 1.66789104349876e-09
2.74090893880517e-05 1.40935922076424e-09
2.77819998329078e-05 1.43178520889513e-09
2.74836034835922e-05 1.39152824496372e-09
2.88961442374929e-05 1.50847340643182e-09
3.04096872590555e-05 1.64075209120993e-09
3.00628877662212e-05 1.59011249870654e-09
3.15946521158271e-05 1.72654040825814e-09
3.09827874146894e-05 1.64812713715163e-09
3.13216041989425e-05 1.66551299293382e-09
3.43259186387309e-05 1.96873690272077e-09
3.33381370841264e-05 1.83855842964536e-09
3.50541292994679e-05 2.01192435590399e-09
3.40310948324327e-05 1.87571022021329e-09
3.50325893955245e-05 1.96778774835608e-09
3.6252417721988e-05 2.09722176327592e-09
3.71191199464741e-05 2.18092964866626e-09
3.81114138247551e-05 2.28901050765153e-09
3.98499491292765e-05 2.52545287352482e-09
3.80498875979007e-05 2.30909042470801e-09
3.99715433293832e-05 2.56171671934556e-09
4.0908629935095e-05 2.68770954202276e-09
4.38054487755413e-05 3.08936941201598e-09
4.32164404611173e-05 3.01187767742802e-09
4.40126177680264e-05 3.12847540684791e-09
4.39747976515739e-05 3.12744985824351e-09
4.62632143174927e-05 3.46538327164491e-09
4.6744201931214e-05 3.54227218065851e-09
4.90533900626047e-05 3.90707140789631e-09
5.1949643009725e-05 4.38939358657226e-09
5.44027040489155e-05 4.81437146755007e-09
5.29509954847243e-05 4.55263071161541e-09
5.3394935455752e-05 4.61756239933862e-09
5.52390804102621e-05 4.9322243902413e-09
5.57723187236178e-05 5.01433959466738e-09
6.20020009268505e-05 6.20731928362569e-09
6.36562573308314e-05 6.53480768213083e-09
6.37459149130474e-05 6.52554591782947e-09
6.60369390602873e-05 7.0081772317464e-09
6.64104795607555e-05 7.06191375375056e-09
7.17447438148782e-05 8.31954360311701e-09
7.12020627740453e-05 8.13564357676192e-09
7.51472174616714e-05 9.05376947276132e-09
8.11204071891398e-05 1.04555263687717e-08
7.76105306539635e-05 9.53565917237082e-09
8.06454401952199e-05 1.02081085104381e-08
8.76256051848135e-05 1.19446833597754e-08
8.99464796960924e-05 1.25017389023152e-08
8.81193791026745e-05 1.1903003561733e-08
0.000103107468577179 1.64467594658059e-08
9.66759657029627e-05 1.41816152474062e-08
0.000107581798891595 1.75125675160017e-08
0.000103413301248023 1.58908280368237e-08
0.00012208675875172 2.25090580756585e-08
0.000123424155504114 2.27586667112947e-08
0.000124376823931479 2.28888691838885e-08
0.000133220334544276 2.66166313686451e-08
0.000143861170618889 3.16550911959958e-08
0.000143848982088218 3.11662605910259e-08
0.000155434846288445 3.64551680946897e-08
0.000154176867297761 3.46162246672379e-08
0.000179417984438612 4.60673915813223e-08
0.000180875422560104 4.42974101651132e-08
0.000203408755145293 5.47780254600753e-08
0.000220069099418803 6.24987538508862e-08
0.00021606145514236 5.81810313286849e-08
0.000235169008646873 6.75898284399097e-08
0.00027269188285561 9.17424516547961e-08
0.000281584790704442 9.56718947322731e-08
0.00031553362199466 1.20583034852517e-07
0.00033453693787565 1.33721315164499e-07
0.000369808341194346 1.64702314559133e-07
0.000397639179091675 1.90196004901989e-07
0.000454559832436661 2.50058623218345e-07
0.000486121461442207 2.87086118991761e-07
0.000555213177861509 3.78386089692323e-07
0.00057319627524966 4.07928007392351e-07
0.000725038327699617 6.67097059997557e-07
0.000845757033010573 9.40553409063078e-07
0.00101420091527099 1.41392398492385e-06
0.00124021577727532 2.21948995427104e-06
0.00153378911381545 3.59600469190162e-06
0.00187530921702504 5.60229500452393e-06
0.0024583807670094 9.70111299134185e-06
0.00319375624468381 1.60098170411593e-05
0.00468704097849266 3.12779215333444e-05
0.0072200317108765 7.44251174395355e-05
0.01082226083155 0.000154107556478234
0.0171155297438015 0.000316436837392641
0.0279998693288114 0.000732101206708927
0.0565141088530616 0.00405566098564049
0.087732817174078 0.0082385331039244
0.102880964251311 0.0103985703112132
0.118628676006018 0.0128351470186736
0.130259904304221 0.0147835134096672
0.144050930056514 0.0169702001546272
0.155070952615094 0.0189072809292339
0.171385403346453 0.0217502112216806
0.184361357001255 0.0240412620829966
0.187611790462764 0.0247413536279918
0.192939222479271 0.0257655953961259
0.165079459295461 0.0211515524361015
0.182986386961433 0.0242189443914002
0.188847977217776 0.025181235387863
0.168552462001344 0.0217115755596736
0.170346125565255 0.0219465155042848
0.163369835922983 0.0207495202107063
0.156749101799406 0.0196081401530613
0.153433166216857 0.0190118465335604
0.156688450491012 0.0195850743553796
0.158087560053352 0.019855022997324
0.160379230139674 0.020251777304681
0.162338041950756 0.0205933515177947
0.164519929661295 0.0209784925060984
0.163200075016388 0.0207638509083516
0.163811761788659 0.0208733795453383
0.162451034885479 0.0206462714749014
0.161256224495402 0.0204513724430039
0.161257646015761 0.0204511217279031
0.161328075609411 0.020457871111973
0.160139907655506 0.020264377356074
0.160107782825348 0.0202635440972436
0.160299359288364 0.0202912180290238
0.160110708224352 0.0202626054847615
0.160027379631519 0.0202590124180251
0.160129403027925 0.0202786449645305
0.160280361501739 0.0203028416628346
0.160126535428266 0.0202873549399568
0.160196367821794 0.0203004951500821
0.15996845748122 0.0202607178539452
0.15975727155069 0.0202353211521419
0.15989417146716 0.0202540940935155
0.159994755434852 0.0202823521323795
0.160218898689728 0.0203233781612263
0.160717663153457 0.0204104154244474
0.160309672306319 0.0203588004009725
0.160580270921999 0.0204018609211064
0.160330448086787 0.0203654693170654
0.160556776595879 0.0204186818437791
0.160960370506455 0.0204979159539736
0.161220575271632 0.0205513953864612
0.161261538015778 0.0205694904422463
0.161749462774163 0.0206634766644768
0.161912522568723 0.0207026274629319
0.161991963172999 0.0207284512223973
0.162445962666377 0.0208213000156211
0.162868484798728 0.020908442792164
0.162622285602661 0.0208784389540989
0.162762220591072 0.0209162066370122
0.163868756309881 0.0211260916479065
0.163449707183838 0.0210626529745488
0.16363429097985 0.0211072056245374
0.164227129870498 0.0212266308007637
0.16468798533539 0.0213190622721337
0.163963040392308 0.0211944447186641
0.16461780942556 0.0213193832794863
0.16478116079395 0.0213589404715468
0.165452156567763 0.0214867635422166
0.165221733745723 0.0214559792427362
0.165279636851889 0.0214744966343274
0.165472695502436 0.0215152243121488
0.165509342772129 0.0215277749985949
0.165684301707561 0.021560232232558
0.165206065494689 0.0214786847908091
0.165827110591349 0.0215882049120084
0.165593585850297 0.0215542170228436
0.165870961610302 0.0216072200339095
0.166096166443403 0.0216504670222619
0.165636694839529 0.0215737565196498
0.16568376117864 0.0215831483548792
0.165874444613003 0.0216170356209168
0.165984706304835 0.0216370904909329
0.165870603607712 0.0216189822952151
0.16583106960567 0.02161501493123
0.165983805451829 0.0216442306268325
0.165916828022946 0.0216349309049048
0.165824628560194 0.0216213124899012
0.166055234426325 0.0216634842048497
0.166113515539325 0.0216751506064919
0.166068076762166 0.0216698146627728
0.166190410445547 0.0216932639751544
0.166178734714506 0.0216933862652448
0.16609519916079 0.0216813324454078
0.16626089899276 0.0217131116410018
0.166392311766414 0.0217395552666909
0.166447122212364 0.0217525754998844
0.166543456127447 0.0217725596851038
0.166511629553879 0.0217702523309772
0.166554453726864 0.0217813164329689
0.16672806117434 0.0218159209299795
0.166970891905531 0.0218627988222278
0.167103007735101 0.0218894338186463
0.167019257456787 0.0218773607034421
0.167078827956951 0.0218903663146175
0.167191249026982 0.0219130335106019
};
\addplot [semithick, red, dashed, forget plot]
table {%
3.88360329756808e-06 1.64088346753148e-11
3.84696360773862e-06 1.62300299051984e-11
3.8179655795696e-06 1.60851303781368e-11
3.79755695812994e-06 1.5984433027601e-11
3.78561801796688e-06 1.592583455093e-11
3.78227939168607e-06 1.59098182050482e-11
3.78603379894625e-06 1.59288377745366e-11
3.798085108517e-06 1.59895300289358e-11
3.80700624475454e-06 1.60347083779789e-11
3.81253112794356e-06 1.60632042935601e-11
3.83251677661837e-06 1.61645265462973e-11
3.85930354112899e-06 1.63022993859921e-11
3.8737097219579e-06 1.63768379470713e-11
3.883481817704e-06 1.64284988803176e-11
3.93558636487102e-06 1.67033889580981e-11
3.96940882538262e-06 1.68859996561114e-11
3.90167568380889e-06 1.65261513926122e-11
3.87857366439575e-06 1.64070751254317e-11
3.88633406373971e-06 1.64478505489455e-11
3.89668398785764e-06 1.65028287396262e-11
3.93850301588777e-06 1.67245752161274e-11
3.99924758242142e-06 1.70429493026211e-11
3.94473520336138e-06 1.67602800078417e-11
3.93263931821463e-06 1.66962116681034e-11
3.95575248717231e-06 1.6821333969227e-11
3.96631830199974e-06 1.68792898584077e-11
3.97109597741564e-06 1.69059075972608e-11
3.98168007294131e-06 1.69640089552058e-11
3.9874750821239e-06 1.69927356613773e-11
4.01228995220694e-06 1.71100272841062e-11
4.01093173336634e-06 1.71046971480112e-11
4.0246220761001e-06 1.71676950099292e-11
4.04030601427331e-06 1.72401075860201e-11
4.04471744344209e-06 1.72611164976435e-11
4.06879635967522e-06 1.73732141378655e-11
4.07395857975745e-06 1.73984252853598e-11
4.0849196771441e-06 1.74501290226188e-11
4.09612671335732e-06 1.75041938061162e-11
4.11543176235144e-06 1.75962143523666e-11
4.12916389376575e-06 1.76624684854303e-11
4.12226994218696e-06 1.76306634817152e-11
4.13238664111283e-06 1.7679529191622e-11
4.18915665676693e-06 1.79551569743676e-11
4.14473263304811e-06 1.77408316038744e-11
4.1703663032942e-06 1.78654406146455e-11
4.21589866678815e-06 1.80898646127281e-11
4.17312425407574e-06 1.78817317289137e-11
4.23609303279205e-06 1.81929201296544e-11
4.23334974083453e-06 1.81803704313188e-11
4.23660270753276e-06 1.81977847124984e-11
4.25944831220675e-06 1.83133501947039e-11
4.28124359123365e-06 1.84252704433597e-11
4.29395765405653e-06 1.8491559456771e-11
4.26307384694233e-06 1.83355320392385e-11
4.36792444828727e-06 1.8877269839918e-11
4.32309081734729e-06 1.8645570027797e-11
4.32238865795723e-06 1.86433000081214e-11
4.37319721870985e-06 1.89062819587923e-11
4.41011719162462e-06 1.90812612785094e-11
4.35644209083817e-06 1.8825813499525e-11
4.38150647199519e-06 1.89489455345024e-11
4.44344856833619e-06 1.92445148133853e-11
4.41467882022039e-06 1.91085638531361e-11
4.44102156396245e-06 1.9236162711687e-11
4.46980741457809e-06 1.93767782341071e-11
4.47854859820466e-06 1.9420644634338e-11
4.46947211507169e-06 1.93780781086412e-11
4.56381177007126e-06 1.98474284926622e-11
4.4685211259707e-06 1.93767406568355e-11
4.52747734408226e-06 1.96676950236119e-11
4.57119310847926e-06 1.9889781620645e-11
4.53219583124804e-06 1.96964781505682e-11
4.58960526615755e-06 1.99886447953609e-11
4.53407409006383e-06 1.97096267126768e-11
4.65949353922621e-06 2.03549770177236e-11
4.66440418059413e-06 2.03833433981547e-11
4.58302799859476e-06 1.99630699893145e-11
4.66821650310711e-06 2.04082395205743e-11
4.74159663399655e-06 2.08048796491922e-11
4.74974905244189e-06 2.08510034377405e-11
4.70205080935215e-06 2.05943328654183e-11
4.68313894272814e-06 2.04955224307344e-11
4.80150947911744e-06 2.11343110821963e-11
4.87361627337859e-06 2.14949562575039e-11
4.7321066782889e-06 2.07657118641244e-11
4.74526521403044e-06 2.08396022912934e-11
4.87610989029841e-06 2.1514444835583e-11
4.9113381775492e-06 2.16963174435619e-11
4.82214047757981e-06 2.1249599022339e-11
4.85263807717627e-06 2.140390961867e-11
4.91978354348355e-06 2.17471951286697e-11
4.92498739876639e-06 2.17773307845141e-11
4.95438054779631e-06 2.19329694134179e-11
4.96077028881498e-06 2.19694439313587e-11
4.94157868050886e-06 2.18724291862833e-11
4.89352954461809e-06 2.16280751551757e-11
5.02087457950804e-06 2.2296431313265e-11
5.11905824850806e-06 2.2838395217961e-11
5.05256040957022e-06 2.24748795824618e-11
4.99916895306377e-06 2.21899130129332e-11
5.00899596159858e-06 2.22460355383926e-11
5.0736207594338e-06 2.25993142160183e-11
5.1801519780884e-06 2.32013961171873e-11
5.1153506767403e-06 2.28363335889351e-11
5.12314051312869e-06 2.28842924359795e-11
5.18694882308368e-06 2.3250178453537e-11
5.15330067200288e-06 2.30619304050288e-11
5.15024024600189e-06 2.304827459945e-11
5.29905037430398e-06 2.38845229096155e-11
5.28766496969057e-06 2.38297552579796e-11
5.31502352929725e-06 2.39783771680002e-11
5.32541535182305e-06 2.40380617782695e-11
5.30772888798735e-06 2.39492355912992e-11
5.33930029389836e-06 2.41209348715047e-11
5.34882987703225e-06 2.41769737870944e-11
5.42342482928216e-06 2.45868249486801e-11
5.47256320027326e-06 2.48669547024205e-11
5.50033975063924e-06 2.5029183513889e-11
5.47629908011574e-06 2.48973211810111e-11
5.40981613363532e-06 2.45330099171044e-11
5.45732831739741e-06 2.48009913807815e-11
5.55082409647884e-06 2.53403565495037e-11
5.70968945943554e-06 2.63004894985706e-11
5.71769447230468e-06 2.63571667856963e-11
5.63885347306456e-06 2.58797372045132e-11
5.63742861901225e-06 2.58773858592515e-11
5.74184288700999e-06 2.65269838688975e-11
5.64720412768074e-06 2.59502504060977e-11
5.77168449383841e-06 2.67115135801803e-11
5.72196450063231e-06 2.64239570264157e-11
5.72162127431247e-06 2.64284828726404e-11
5.70282132196724e-06 2.63188120576092e-11
5.69415623952099e-06 2.62691149764303e-11
5.68708788767398e-06 2.62332570314508e-11
5.73741180373799e-06 2.65531872690859e-11
5.88327603066595e-06 2.73438895607216e-11
5.84183017533378e-06 2.71308118241168e-11
5.84116520813618e-06 2.71341134555905e-11
6.03229094482678e-06 2.81880756794218e-11
5.86816570297334e-06 2.72937355951045e-11
5.81304587075071e-06 2.70092345918041e-11
5.99175223042919e-06 2.79840163126265e-11
6.00456885910549e-06 2.80641208257007e-11
5.99662699949471e-06 2.80277050386859e-11
6.1681680478869e-06 2.9026724302119e-11
6.1805098323313e-06 2.91099761507174e-11
6.13406205018193e-06 2.88440638625185e-11
6.13356711357596e-06 2.88504009781791e-11
6.27277271811472e-06 2.97001695214672e-11
6.19057457584804e-06 2.92093930332587e-11
6.22709820470607e-06 2.94409920844632e-11
6.27303131809727e-06 2.97330721693977e-11
6.3862899039294e-06 3.03950627135104e-11
6.46693711022617e-06 3.08627877839134e-11
6.41549631265595e-06 3.05825107807668e-11
6.3761394328186e-06 3.03741876775876e-11
6.51596925099631e-06 3.11844675717436e-11
6.5021955871467e-06 3.1116715744971e-11
6.45447705041411e-06 3.08528926451317e-11
6.56164456123162e-06 3.14898931293245e-11
6.63666019716098e-06 3.19564014733185e-11
6.70116590493405e-06 3.23705806971206e-11
6.5349234719248e-06 3.13752203050175e-11
6.5675405766559e-06 3.1582479435522e-11
6.77341736507872e-06 3.2870608512636e-11
6.82123615648409e-06 3.31980273566858e-11
6.6285195816121e-06 3.19948016912186e-11
6.73264472343203e-06 3.26577713714594e-11
6.84819052924488e-06 3.34202155368111e-11
6.87553534020308e-06 3.36188568250948e-11
7.00244594025362e-06 3.44192278419526e-11
6.97767927944299e-06 3.42932599494444e-11
6.85292944217872e-06 3.35237447258837e-11
7.0879907143819e-06 3.49967189245027e-11
7.26217061134556e-06 3.61260771286285e-11
7.19830542578279e-06 3.57343783980526e-11
7.07921022311448e-06 3.50068457881921e-11
7.10799124433193e-06 3.52043832896951e-11
7.27572940751321e-06 3.63011881645624e-11
7.35031754958433e-06 3.68222245103291e-11
7.38691487261617e-06 3.7095679078722e-11
7.3319051621202e-06 3.67455646998134e-11
7.2551495398904e-06 3.62588920247457e-11
7.51158362434998e-06 3.80425282212543e-11
7.69706551510562e-06 3.93144895698993e-11
7.6597191326768e-06 3.91002002923072e-11
7.48519437120295e-06 3.79341334600982e-11
7.42927270825336e-06 3.75646359854287e-11
7.48884877582787e-06 3.80071731177018e-11
7.73334470481152e-06 3.96883767156326e-11
7.8583313638782e-06 4.0561610644253e-11
8.00524117125107e-06 4.16313570464127e-11
7.7775197112667e-06 4.00803750965252e-11
7.71433953585852e-06 3.96932117952153e-11
7.85914403996903e-06 4.07031643026028e-11
7.94220436184294e-06 4.13184557328182e-11
8.12843693416944e-06 4.27162202127419e-11
8.3559373331529e-06 4.44907856861295e-11
8.14851475169285e-06 4.29581244719045e-11
8.01439750205525e-06 4.20002990393212e-11
7.94364310009948e-06 4.15282558984829e-11
8.14234322849735e-06 4.30280193678205e-11
8.42814852023296e-06 4.5207009766831e-11
8.60875632398425e-06 4.65720995802796e-11
8.51145705478739e-06 4.59058714327954e-11
8.38048769418777e-06 4.50211645729972e-11
8.519794587811e-06 4.60672967859635e-11
8.3454789933749e-06 4.4873349642009e-11
8.44406537854715e-06 4.56146500862085e-11
8.79779802089381e-06 4.8278134141371e-11
8.94412663670626e-06 4.94710787937068e-11
8.63380043083694e-06 4.7181114062161e-11
8.60598006881134e-06 4.70249586802222e-11
8.77645984588452e-06 4.83421663063624e-11
8.93016812647338e-06 4.9587910072785e-11
8.94257947227976e-06 4.97498414975773e-11
9.1730822391325e-06 5.16440348998112e-11
9.20903107960563e-06 5.19794171834243e-11
9.2017049393021e-06 5.19940557847996e-11
9.17887329630525e-06 5.18991508764929e-11
9.18536077005436e-06 5.20152428150783e-11
9.20220093064974e-06 5.22076992960461e-11
9.29466260321879e-06 5.29719020741931e-11
9.45146398073451e-06 5.4263685565057e-11
9.73472728792355e-06 5.66818725286972e-11
9.88287023520163e-06 5.8071266481563e-11
9.57297522299643e-06 5.55071407897448e-11
9.66638748647379e-06 5.63727317471058e-11
9.89087524968456e-06 5.84180681373058e-11
9.98989758195953e-06 5.94182903024882e-11
1.01303406142682e-05 6.06732764253081e-11
9.95364044486842e-06 5.92931973582103e-11
9.90588227379604e-06 5.89552602042774e-11
1.00677391363142e-05 6.04659756070532e-11
1.03885198115424e-05 6.32996311024005e-11
1.06922495382962e-05 6.62193755082843e-11
1.01585083391174e-05 6.15741545109578e-11
1.02511975501569e-05 6.24708175840676e-11
1.05862250765096e-05 6.55924683064673e-11
1.06554377002692e-05 6.63785197942182e-11
1.06426174688354e-05 6.63929617924715e-11
1.09048333250922e-05 6.91093678871634e-11
1.07645873266957e-05 6.78655175639461e-11
1.07373642638525e-05 6.77431980824198e-11
1.11987861655124e-05 7.23217157322275e-11
1.1069868476815e-05 7.12953252695858e-11
1.1477772646246e-05 7.5394460522896e-11
1.10396195793031e-05 7.13770299297877e-11
1.11822538486908e-05 7.28600145615656e-11
1.14613421335982e-05 7.57625924750454e-11
1.14635607400904e-05 7.59818697529836e-11
1.13139046576697e-05 7.46730474118678e-11
1.18538794952157e-05 8.05130809044217e-11
1.22266020167211e-05 8.47299678897152e-11
1.2294004205479e-05 8.57046348821733e-11
1.17667088615416e-05 8.02751454979525e-11
1.20560416358715e-05 8.37331685653153e-11
1.18173976110888e-05 8.12911284412752e-11
1.23023598499443e-05 8.67669685573348e-11
1.26588690793999e-05 9.10076018999086e-11
1.22793436745202e-05 8.70655147634436e-11
1.28607877769301e-05 9.39697631991349e-11
1.29508726026805e-05 9.54062217813709e-11
1.29510210542754e-05 9.57406236487163e-11
1.31753596711075e-05 9.8929765113981e-11
1.28833922708581e-05 9.55753863998806e-11
1.33848355414071e-05 1.01983771519376e-10
1.33303519849327e-05 1.0177230813057e-10
1.30354714833144e-05 9.85698737697815e-11
1.34088296469746e-05 1.03373795509135e-10
1.36431275214494e-05 1.0653014501813e-10
1.38338214613256e-05 1.09308415009411e-10
1.44883689259572e-05 1.18512233024183e-10
1.40415388102723e-05 1.12931545994521e-10
1.41798760340065e-05 1.1524314787939e-10
1.4512591790943e-05 1.20312803590997e-10
1.50641319457566e-05 1.28174563596002e-10
1.42824125471136e-05 1.18214693802396e-10
1.43706571836581e-05 1.19940964333547e-10
1.50028674474891e-05 1.28966891520101e-10
1.49390351672357e-05 1.28667028865698e-10
1.54071591966602e-05 1.36078032477494e-10
1.53821841945648e-05 1.36368497215468e-10
1.56705114633138e-05 1.41550061331794e-10
1.57273377733772e-05 1.43211976355521e-10
1.57470699682735e-05 1.44263092996176e-10
1.54948269599197e-05 1.40916687695607e-10
1.59113543998157e-05 1.4814902050443e-10
1.67107401941861e-05 1.61417095591168e-10
1.67040222383841e-05 1.62166974036957e-10
1.67121839140759e-05 1.63158869197802e-10
1.63820632463429e-05 1.58437204775394e-10
1.69871123257784e-05 1.69459513389768e-10
1.72417499017867e-05 1.74967948648432e-10
1.73599561835639e-05 1.78200366683293e-10
1.72119545106398e-05 1.76332640847095e-10
1.77965475411712e-05 1.87622774600258e-10
1.88557576811084e-05 2.09370719127503e-10
1.87804489788245e-05 2.09211168223068e-10
1.83182930180356e-05 2.01208532641135e-10
1.80305156927643e-05 1.96738361001334e-10
1.86153183083473e-05 2.09491689986626e-10
1.89428534171436e-05 2.17774107320305e-10
1.96730138533864e-05 2.34218996715666e-10
1.8987094817751e-05 2.2170549428941e-10
2.00229592219972e-05 2.45080236270677e-10
1.97234682804161e-05 2.40335255650074e-10
2.05888232926491e-05 2.62036765235056e-10
2.14684929019141e-05 2.84332470188527e-10
2.03846855478779e-05 2.61541390491815e-10
2.03292766696183e-05 2.62021767714687e-10
2.10414052570966e-05 2.80875435784066e-10
2.14713638120031e-05 2.92880501912408e-10
2.23662593271278e-05 3.17721227133746e-10
2.27607803405978e-05 3.31129529099954e-10
2.21561680316234e-05 3.17377126380555e-10
2.19374631264628e-05 3.1396491400551e-10
2.24959388591197e-05 3.31066560435131e-10
2.39353061221572e-05 3.73469784799975e-10
2.42241849733556e-05 3.85366291844112e-10
2.38907103134129e-05 3.78987960956852e-10
2.57367867817871e-05 4.4010853203962e-10
2.40257428367505e-05 3.90656160271422e-10
2.51788828771744e-05 4.31198379920638e-10
2.46240834870875e-05 4.17170046672151e-10
2.58029720117734e-05 4.59490704224061e-10
2.7889605813002e-05 5.40529013053731e-10
2.63227360096868e-05 4.89275462703133e-10
2.72893896454352e-05 5.31186888955505e-10
2.71357555625652e-05 5.31966653274731e-10
2.6955441053746e-05 5.3104791411736e-10
2.84148751040637e-05 5.9463541765667e-10
2.88673256937354e-05 6.22490072643173e-10
2.92379205272704e-05 6.49755074545562e-10
3.13795089334622e-05 7.6096998182512e-10
3.08515152618845e-05 7.49725062782822e-10
3.03407441674725e-05 7.36308850630562e-10
3.13167586732549e-05 7.91499993333708e-10
3.19136533586197e-05 8.31545440401952e-10
3.25515194953678e-05 8.75280816567063e-10
3.40034574029355e-05 9.62439717579137e-10
3.45169383930631e-05 1.00313645796492e-09
3.53066192726954e-05 1.06152365477454e-09
3.61960203344951e-05 1.12813221759424e-09
3.59864271382379e-05 1.1268826178945e-09
3.53127332926171e-05 1.09530001774613e-09
3.78037172515347e-05 1.2590267074418e-09
3.88066396245444e-05 1.33704830238699e-09
3.84875956317825e-05 1.3245646346247e-09
4.18170304583859e-05 1.57153850992206e-09
4.03502035896011e-05 1.47550958932467e-09
4.30312004676863e-05 1.68811370287554e-09
4.31373407381832e-05 1.70929491991196e-09
4.15539610754341e-05 1.59596486254835e-09
4.54738530714007e-05 1.92708085718539e-09
4.71467745110543e-05 2.0984423100483e-09
4.71994435984118e-05 2.1289108111509e-09
4.6907452925347e-05 2.12884834421634e-09
5.02855073407801e-05 2.49745678048682e-09
5.31590785647211e-05 2.86638608214076e-09
5.17735599063852e-05 2.77367831194557e-09
5.09541282376509e-05 2.73737482042266e-09
5.37039996896837e-05 3.10357148204944e-09
5.79997051848578e-05 3.68664709910465e-09
6.1710614569687e-05 4.21991415363263e-09
5.99756597583692e-05 4.04681254931784e-09
5.87530220418813e-05 3.93538743055777e-09
6.47539876200542e-05 4.80917752569093e-09
6.70161688415657e-05 5.20617025480678e-09
6.86460363960539e-05 5.51695898604196e-09
7.19681138171607e-05 6.10595057784467e-09
6.92161771475848e-05 5.69117608551219e-09
7.13863976197988e-05 6.07970878564666e-09
7.99223232212744e-05 7.69920732489701e-09
8.04971217322672e-05 7.84808359363254e-09
8.32274330812317e-05 8.45653279383796e-09
8.27648577155988e-05 8.38223766035638e-09
9.35981061310851e-05 1.08838250397569e-08
9.33554539682812e-05 1.08563775499135e-08
9.81351436321206e-05 1.21145351383503e-08
0.000101874186911764 1.31667755098647e-08
0.000100870701571728 1.29256857114523e-08
0.000114403759112909 1.69765216939153e-08
0.000110659514290535 1.58766270260552e-08
0.000119548426564482 1.87058920297489e-08
0.000125258540951497 2.0602154377077e-08
0.000126690820389537 2.11477477569621e-08
0.000131602287159763 2.29359172572308e-08
0.000159684611976563 3.43516259855583e-08
0.000151583193275748 3.08271036326364e-08
0.000166349251764834 3.75324532276819e-08
0.00015895921898229 3.40636246984079e-08
0.000176921946651092 4.2676148638701e-08
0.000188036586177173 4.85162014853382e-08
0.000192804203543917 5.10343558593591e-08
0.000200666167065613 5.53815481507247e-08
0.000243628593893143 8.15743249216842e-08
0.000235813753026342 7.6477873830936e-08
0.000268345068599429 9.94332363967311e-08
0.000295265311160511 1.21483482259789e-07
0.000289527449599341 1.17502511117933e-07
0.000309721373815996 1.35983003123895e-07
0.000351273203613287 1.76827163916371e-07
0.000397675282263375 2.24511532393642e-07
0.000420997652443538 2.50464696062083e-07
0.000453953692226791 2.94521263922957e-07
0.00052612408474009 4.05434872048404e-07
0.000517586512071456 4.00436406045963e-07
0.000627055442405283 6.05698701652056e-07
0.000687889012661586 7.53676354634335e-07
0.00079575444219173 1.04307038445456e-06
0.000900911230765598 1.41432773609537e-06
0.00116853628431161 2.5072693575283e-06
0.00134123153134247 3.43404838274115e-06
0.00178761603900762 6.1866371976386e-06
0.0021832212947645 9.00363930734816e-06
0.00273178885001933 1.35192408707992e-05
0.00359939587096688 2.15243649983591e-05
0.00521004012388406 4.14314678583567e-05
0.00742841060390633 7.93253374664337e-05
0.0121344055789718 0.000172390270063772
0.0197459052154131 0.000382542936753546
0.0348075883977687 0.00091524351551803
};
\nextgroupplot[
xlabel={Baryon density (\si{\per\femto\meter\cubed})},
ylabel={Electron fraction $Y_e$},
xmin=2.19973447126542e-06, xmax=0.035,%0.331744605798484,
ymin=0.213772257468939, ymax=0.446105446551041,
xmode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, blue, forget plot]
table {%
3.88360329756823e-06 0.435544843603396
3.84696365881277e-06 0.435540914971837
3.81796580305948e-06 0.435537107311357
3.79755759932671e-06 0.43553340083282
3.78561939559486e-06 0.435529760494972
3.78228219113059e-06 0.435526153195181
3.78603824803624e-06 0.4355225504994
3.79809228849093e-06 0.435518922265516
3.80701682859757e-06 0.435515237984611
3.81255005141729e-06 0.435511565725987
3.83253940831967e-06 0.435507831399569
3.85933096301211e-06 0.435503998160027
3.87374788141419e-06 0.435500072364311
3.88353670835803e-06 0.435496099801439
3.93567499414184e-06 0.435492029143227
3.9694750122676e-06 0.435487732172752
3.90175419557508e-06 0.435483520009092
3.8786683424632e-06 0.435479562687802
3.88657670950974e-06 0.435475597858892
3.89693781915754e-06 0.435471577659049
3.93881197284129e-06 0.435467490452371
3.9993992543085e-06 0.435463143492356
3.94498355397653e-06 0.435458738986584
3.93340306957734e-06 0.435454558321164
3.95640791863196e-06 0.435450319791651
3.96701803517569e-06 0.435446037428964
3.97159467355461e-06 0.435441699490649
3.98206854885584e-06 0.435437319423319
3.98833290202945e-06 0.435432903279769
4.01190939543389e-06 0.435428433758803
4.01126765654641e-06 0.435423895825616
4.02405035052706e-06 0.435419336763245
4.04025575517012e-06 0.435414679697684
4.04576359125569e-06 0.435410030791836
4.07129393458066e-06 0.435405284604425
4.07346254670106e-06 0.435400471833182
4.08903903111875e-06 0.435395625990625
4.10075517643358e-06 0.435390710453921
4.11544189720622e-06 0.43538575967064
4.12827366376529e-06 0.435380704763897
4.1228618251128e-06 0.435375609770018
4.13201870701503e-06 0.435370504259877
4.19021192805425e-06 0.435365257318432
4.14602271121546e-06 0.435360010558778
4.17390752921648e-06 0.435354721991283
4.21614767470474e-06 0.435349223865322
4.1731466959715e-06 0.435343874713941
4.24151940076251e-06 0.435338391398791
4.23857963585484e-06 0.4353326798115
4.24610233681216e-06 0.435327028069725
4.2615085910928e-06 0.435321407188058
4.28861123782269e-06 0.435315520404066
4.29908395675067e-06 0.435309616011943
4.2652811401572e-06 0.435303735156746
4.3632248007577e-06 0.435297807926078
4.32528038262449e-06 0.435291549706225
4.32117604426401e-06 0.435285493840122
4.3758870495445e-06 0.435279363834567
4.40404180738042e-06 0.435272937857642
4.37597093908027e-06 0.435266425286447
4.38029583697185e-06 0.435260189792102
4.46740304627098e-06 0.435253550200195
4.4116553870872e-06 0.435246844761059
4.4631302563085e-06 0.435240151283941
4.45600442454561e-06 0.435233303504549
4.49107782267397e-06 0.435226403479375
4.46329704529631e-06 0.435219424569355
4.54073582622625e-06 0.435212339636688
4.48254862622164e-06 0.43520505361017
4.51357195607827e-06 0.435198091581766
4.61298534984536e-06 0.435190592606275
4.52857680174016e-06 0.435183165658018
4.59726617183623e-06 0.435175662232346
4.5575756585368e-06 0.435168198803466
4.62682860099337e-06 0.43516054519683
4.71146311928287e-06 0.435152217725938
4.57326160365861e-06 0.43514441876633
4.66891409078618e-06 0.435136696550346
4.74186213320196e-06 0.435128268145796
4.74368814689015e-06 0.435119597224036
4.70860127787102e-06 0.435111065375008
4.69721134098903e-06 0.435102709559672
4.80920214215729e-06 0.43509423089307
4.85959538579271e-06 0.435084889679961
4.74591872301443e-06 0.435075828943511
4.75374893703521e-06 0.435067283417613
4.87539336684016e-06 0.435058314222958
4.94216319985685e-06 0.435048385508844
4.82308713315504e-06 0.435038976558902
4.86822304897393e-06 0.435029789781571
4.91475525480031e-06 0.435020100282501
4.91817630774954e-06 0.435010150048251
4.96720147924161e-06 0.43500010661862
4.96368561671796e-06 0.434989845886127
4.95566336706457e-06 0.434979735096825
4.92668915369338e-06 0.434969746800399
4.99728422768826e-06 0.434959792035482
5.12620565186088e-06 0.434948772429529
5.09955766528905e-06 0.434937183086971
4.97459113797808e-06 0.434926499012611
5.03323347675571e-06 0.434916150810574
5.1082793261399e-06 0.434905242397273
5.16932951507718e-06 0.434893607689804
5.14748332554211e-06 0.434881979153065
5.17859376827852e-06 0.434870363821086
5.18816977775436e-06 0.434858458196002
5.13888740085671e-06 0.434846815755413
5.18616715812377e-06 0.434835272586867
5.28965508758213e-06 0.43482285029261
5.31495447905277e-06 0.434810077170591
5.31374618222783e-06 0.43479727393032
5.39482389486903e-06 0.434783706363089
5.2569714522838e-06 0.43477068404295
5.32765687333649e-06 0.434757985043215
5.40665637308938e-06 0.434744634976897
5.46995747511681e-06 0.434730466277104
5.42073340120074e-06 0.434716554113505
5.50680038636694e-06 0.434702258112192
5.53553264032082e-06 0.434687435672773
5.47566803840858e-06 0.434672546688675
5.43190597360714e-06 0.434658437519945
5.52501482552026e-06 0.434644293662043
5.70116225377636e-06 0.434628626036063
5.7517882526061e-06 0.434611766727604
5.73305921289262e-06 0.434594794992977
5.63777598853739e-06 0.434578591699903
5.63491321135772e-06 0.434562787443372
5.6974597886107e-06 0.434546728065454
5.81260347755754e-06 0.434530028973272
5.87239234225037e-06 0.434512332316004
5.72375369607308e-06 0.43449484515682
5.67634791933585e-06 0.434478679415317
5.73197321891164e-06 0.434462442306922
5.71970201355239e-06 0.434445881920702
5.76375411100416e-06 0.43442940803315
5.79503619936082e-06 0.434412360735482
5.92271511710299e-06 0.434394632791337
5.93395290265136e-06 0.434375703890779
5.97419044273225e-06 0.434356707735136
5.95223235682347e-06 0.434337988973876
5.86910906636708e-06 0.434319449214003
5.93912188160824e-06 0.434301280309661
6.04343099227486e-06 0.43428198050902
6.07011001982872e-06 0.43426192126982
6.09845173010794e-06 0.434241597412396
6.17993794636591e-06 0.434220549519693
6.27905843396861e-06 0.434198562146117
6.17306524360504e-06 0.43417665972872
6.23946187842631e-06 0.434155127326875
6.18117385691943e-06 0.434133611416695
6.29753709965793e-06 0.434111985661661
6.36200150388328e-06 0.434088717021113
6.37062233588316e-06 0.434065426696473
6.49324582725655e-06 0.434041058805178
6.44931503253109e-06 0.434016229491053
6.5183382187112e-06 0.433991503635965
6.4668949761618e-06 0.433966477548823
6.50791671280814e-06 0.433941506707275
6.56952264705218e-06 0.433916128906067
6.67517059231098e-06 0.433889480110091
6.5650400447288e-06 0.433863328609163
6.63923913186502e-06 0.433837201327995
6.72999632140143e-06 0.433809675114018
6.65140050301799e-06 0.433782231207313
6.76346140419997e-06 0.433755352754625
6.80123060022169e-06 0.433726539577219
6.77480435630369e-06 0.433698232223066
6.81278754550868e-06 0.433670015728827
6.90083243610299e-06 0.433640489277343
6.94553419616225e-06 0.433610373742422
6.95346753354272e-06 0.433580569216053
6.97759518994727e-06 0.433549181258687
7.17907713411556e-06 0.43351662462073
7.09845238398326e-06 0.433483575954252
7.18079236852444e-06 0.433450875510218
7.16085627253868e-06 0.433417464088881
7.25816561723408e-06 0.433383612313939
7.25815308408414e-06 0.433348112907641
7.27771793560461e-06 0.433313872109773
7.32711629728303e-06 0.433278074479623
7.40680755307508e-06 0.433242529689626
7.55755743245731e-06 0.433204999488141
7.42504754508081e-06 0.433167738093748
7.52096407519827e-06 0.43312928121438
7.57429431801453e-06 0.433091420496026
7.60166989371348e-06 0.433052499548738
7.59210613618602e-06 0.433012466354031
7.61138052073944e-06 0.432974429814803
7.79555450921088e-06 0.432931778611321
7.79134463040514e-06 0.432890676410175
7.60599799081488e-06 0.432850221219823
7.97573730739904e-06 0.432809365450817
8.01830964962493e-06 0.43276197326737
8.01032666780869e-06 0.432716830696132
7.98947074816075e-06 0.432670518906249
7.905732999536e-06 0.432626649473544
8.21676657251761e-06 0.43258086797478
8.12300014367798e-06 0.432531593205872
8.24959013238439e-06 0.432484007754222
8.35529187921446e-06 0.432433547330039
8.16844372964575e-06 0.432384366285045
8.28110698498899e-06 0.432336298585434
8.5189718445943e-06 0.432284338801384
8.70142400992928e-06 0.432228630231728
8.34117296045321e-06 0.432174599572289
8.48335749094983e-06 0.43212358848879
8.40471711100899e-06 0.432071660698477
8.76950640087351e-06 0.432018077802079
8.73953848337522e-06 0.431959987107595
8.80621629129973e-06 0.431901380316329
8.73792140767916e-06 0.431843613680912
8.7103292748569e-06 0.431787114292018
8.91750893045655e-06 0.431730072609445
8.92904361154714e-06 0.431669709524516
9.21297410449345e-06 0.431609463651388
9.21430868358584e-06 0.431543522411522
8.97299692005338e-06 0.431482763423771
9.2295700370836e-06 0.431421491771405
9.35522876838556e-06 0.431354861777093
9.31199187991682e-06 0.431289941251516
9.22083221128294e-06 0.43122293862864
9.45334407570594e-06 0.431158598838035
9.90387164829878e-06 0.431085903411852
9.64627335947837e-06 0.431009399197756
9.59292110946759e-06 0.430939734321084
9.634629610852e-06 0.43086853094633
9.80751174295871e-06 0.430797604939291
1.01584415780271e-05 0.430719312157134
1.00888233433606e-05 0.430636726296234
9.85397827505578e-06 0.430562270967358
1.0533529391306e-05 0.430481213907159
1.00588067733079e-05 0.430395299034481
9.90557108670938e-06 0.430322107966751
1.01956004439337e-05 0.430247547830847
1.0749139571294e-05 0.430160914913492
1.09084738116254e-05 0.430065064561652
1.06604343789093e-05 0.429972009275939
1.03844257764167e-05 0.429887677600912
1.04519460788984e-05 0.429805992663564
1.08826700554465e-05 0.429718634675844
1.11023518798597e-05 0.429622408513547
1.14128010589402e-05 0.429517333364926
1.09644798801045e-05 0.42942043243035
1.09102086214315e-05 0.429327623987694
1.12305115027051e-05 0.42923325736332
1.1441597868637e-05 0.429128607050869
1.15191187748441e-05 0.429022395755441
1.15150430687945e-05 0.428916354684852
1.15599365412661e-05 0.428809998985167
1.1717226104357e-05 0.428701413747242
1.20661985921684e-05 0.428584775929281
1.19236845180843e-05 0.428464937494913
1.17128063638896e-05 0.428354631436832
1.1984341050578e-05 0.428243069022698
1.26034489519877e-05 0.428118252495634
1.29026112223553e-05 0.427977137204199
1.23328193009681e-05 0.42784754157326
1.23256107753559e-05 0.427724700355746
1.2427355312351e-05 0.427598470979884
1.29224091455686e-05 0.427469417880373
1.31100078875848e-05 0.427324506280655
1.32226379067704e-05 0.427182616561392
1.32565462979316e-05 0.427039606767239
1.30967043111075e-05 0.426891881454222
1.32682212388569e-05 0.426752812222299
1.3428570517346e-05 0.426606552232595
1.36499662815751e-05 0.426457579549235
1.41201258355659e-05 0.426298270847038
1.43867758821914e-05 0.426125559884526
1.40463296152134e-05 0.425958475078901
1.41463857250152e-05 0.425794611983384
1.42443944246265e-05 0.425627659106874
1.4511022983614e-05 0.425458957216833
1.44620831991894e-05 0.425288671849717
1.46698755769118e-05 0.425116846444624
1.52176351200561e-05 0.424932890268842
1.49700288620911e-05 0.424737134263973
1.56164731341301e-05 0.42454587472197
1.59526077799818e-05 0.424333961755963
1.51306795144008e-05 0.424140085919552
1.56560133858444e-05 0.423945906467071
1.57867130383593e-05 0.423732706946864
1.62309300751441e-05 0.423525020591771
1.58109012685257e-05 0.423314907684611
1.66287378371361e-05 0.42309009747633
1.73234272509196e-05 0.422847240362724
1.67438952829184e-05 0.422609176432155
1.65105892347588e-05 0.42237468409781
1.68878981808416e-05 0.422156201263694
1.72479535347801e-05 0.421908871725937
1.82807911346953e-05 0.421651248210798
1.73971542207075e-05 0.421386133082159
1.78954754202439e-05 0.421138059161578
1.78549459197764e-05 0.420880894907425
1.95150332947374e-05 0.42058485630285
1.87636270349711e-05 0.420276735817471
1.8580569815435e-05 0.420003973225184
1.91699357887222e-05 0.419724439194503
1.95806801166807e-05 0.419412199404525
1.87283107324745e-05 0.419136038548229
1.97666346271008e-05 0.41884996243029
2.03155489588627e-05 0.418518211826392
2.00458597342568e-05 0.418201114967363
2.07354547186388e-05 0.417862628608159
2.1378152513898e-05 0.417522354969504
2.20752881311219e-05 0.417111968332473
2.02649542700371e-05 0.416779100543395
2.16061037099182e-05 0.416459750119009
2.26589651395317e-05 0.416071602397102
2.19825539211062e-05 0.415695200403377
2.30987138062851e-05 0.415319309256584
2.24559642059397e-05 0.414936006515343
2.30663231822927e-05 0.414561889910239
2.44829772030114e-05 0.414130223002292
2.39417900790141e-05 0.413681965625382
2.41129403285584e-05 0.413274064461853
2.53419769825073e-05 0.412836392727638
2.54407553414065e-05 0.412353985691493
2.45881091477247e-05 0.411916271106275
2.56075654732332e-05 0.411495838580482
2.59384434005752e-05 0.411022056166834
2.71868449268896e-05 0.410563536381459
2.98961139661614e-05 0.409995747297849
2.74090893880517e-05 0.409414263459974
2.77819998329078e-05 0.408933353937383
2.74836034835922e-05 0.408448432512814
2.88961442374929e-05 0.407951708123696
3.04096872590555e-05 0.407412178154626
3.00628877662212e-05 0.406817861448236
3.15946521158271e-05 0.406256705202241
3.09827874146894e-05 0.405669311994279
3.13216041989425e-05 0.405078714291624
3.43259186387309e-05 0.404466306731356
3.33381370841264e-05 0.403792938288237
3.50541292994679e-05 0.403183205695815
3.40310948324327e-05 0.402521222193987
3.50325893955245e-05 0.401885779944529
3.6252417721988e-05 0.401214346085698
3.71191199464741e-05 0.400545337508731
3.81114138247551e-05 0.399877929602353
3.98499491292765e-05 0.399129187761616
3.80498875979007e-05 0.39838206185756
3.99715433293832e-05 0.397707220725726
4.0908629935095e-05 0.396982233090528
4.38054487755413e-05 0.396176796218984
4.32164404611173e-05 0.395359126852459
4.40126177680264e-05 0.39459159159546
4.39747976515739e-05 0.393818083695312
4.62632143174927e-05 0.393043265710664
4.6744201931214e-05 0.392235158101158
4.90533900626047e-05 0.391424518301157
5.1949643009725e-05 0.390528676226431
5.44027040489155e-05 0.389640273041054
5.29509954847243e-05 0.388695409904767
5.3394935455752e-05 0.387811772747004
5.52390804102621e-05 0.387019934264045
5.57723187236178e-05 0.386121047820837
6.20020009268505e-05 0.385174363411413
6.36562573308314e-05 0.384187954243313
6.37459149130474e-05 0.383164500985122
6.60369390602873e-05 0.38221506751636
6.64104795607555e-05 0.381283672676775
7.17447438148782e-05 0.380282996438166
7.12020627740453e-05 0.379223164359812
7.51472174616714e-05 0.378283242523062
8.11204071891398e-05 0.377150613140491
7.76105306539635e-05 0.376065884499744
8.06454401952199e-05 0.375024481141404
8.76256051848135e-05 0.373978931116491
8.99464796960924e-05 0.372716012876171
8.81193791026745e-05 0.371762547432881
0.000103107468577179 0.370621752510509
9.66759657029627e-05 0.369400300479823
0.000107581798891595 0.368186945061236
0.000103413301248023 0.366970304163485
0.00012208675875172 0.365742030203986
0.000123424155504114 0.364343565639691
0.000124376823931479 0.363144987650777
0.000133220334544276 0.361777070811678
0.000143861170618889 0.36027064451371
0.000143848982088218 0.358940737228849
0.000155434846288445 0.357478659994004
0.000154176867297761 0.355536492217669
0.000179417984438612 0.353299243723762
0.000180875422560104 0.350776133465924
0.000203408755145293 0.348709692667944
0.000220069099418803 0.346724237217939
0.00021606145514236 0.345190336368588
0.000235169008646873 0.343089875187532
0.00027269188285561 0.341279053683494
0.000281584790704442 0.3394724113252
0.00031553362199466 0.337607811982215
0.00033453693787565 0.33535307185175
0.000369808341194346 0.333245246904784
0.000397639179091675 0.330528656649078
0.000454559832436661 0.327443347758141
0.000486121461442207 0.324250511039486
0.000555213177861509 0.319597246334039
0.00057319627524966 0.315264115703798
0.000725038327699617 0.309047170653242
0.000845757033010573 0.30143441180707
0.00101420091527099 0.293002270626543
0.00124021577727532 0.282868552991041
0.00153378911381545 0.270446502848
0.00187530921702504 0.257360724802654
0.0024583807670094 0.243125839525456
0.00319375624468381 0.234978701887155
0.00468704097849266 0.227663028366539
0.0072200317108765 0.224332856972671
0.01082226083155 0.225933834619118
0.0171155297438015 0.226840656707385
0.0279998693288114 0.226976343145148
0.0565141088530616 0.227012177463693
0.087732817174078 0.227034444424404
0.102880964251311 0.227039605776601
0.118628676006018 0.227044061099114
0.130259904304221 0.22704753108608
0.144050930056514 0.227051911012356
0.155070952615094 0.227055842695081
0.171385403346453 0.227062018185741
0.184361357001255 0.22706973632322
0.187611790462764 0.227076288503435
0.192939222479271 0.227083509557738
0.165079459295461 0.227085684697209
0.182986386961433 0.227096036907487
0.188847977217776 0.227100912602424
0.168552462001344 0.22710175007532
0.170346125565255 0.227103113059408
0.163369835922983 0.227103953878036
0.156749101799406 0.22710437345601
0.153433166216857 0.227105082014101
0.156688450491012 0.227106436837087
0.158087560053352 0.227107176801205
0.160379230139674 0.227108091451253
0.162338041950756 0.227108989040662
0.164519929661295 0.227109922623669
0.163200075016388 0.227110410020813
0.163811761788659 0.227111043495708
0.162451034885479 0.22711151038793
0.161256224495402 0.227111985236883
0.161257646015761 0.227112515002712
0.161328075609411 0.227113027513314
0.160139907655506 0.227113561482335
0.160107782825348 0.227114161180547
0.160299359288364 0.227114853523249
0.160110708224352 0.227115614141815
0.160027379631519 0.227116501591837
0.160129403027925 0.227117355663231
0.160280361501739 0.227118151577918
0.160126535428266 0.227119112066795
0.160196367821794 0.227119893944741
0.15996845748122 0.227120752962175
0.15975727155069 0.227121583065874
0.15989417146716 0.227122471120109
0.159994755434852 0.227123510091901
0.160218898689728 0.227124583129071
0.160717663153457 0.22712595632484
0.160309672306319 0.227127245675506
0.160580270921999 0.227128642322165
0.160330448086787 0.227130155909408
0.160556776595879 0.227131753025363
0.160960370506455 0.227133391329945
0.161220575271632 0.227134993355494
0.161261538015778 0.227136549651395
0.161749462774163 0.227138193476569
0.161912522568723 0.227139767452233
0.161991963172999 0.227141331654827
0.162445962666377 0.22714297587978
0.162868484798728 0.227144615941873
0.162622285602661 0.227146149346276
0.162762220591072 0.227147755782168
0.163868756309881 0.227149562012652
0.163449707183838 0.227151081819272
0.16363429097985 0.227152703229815
0.164227129870498 0.227154390123238
0.16468798533539 0.227156031213324
0.163963040392308 0.227157530264867
0.16461780942556 0.227159210144572
0.16478116079395 0.227160782057739
0.165452156567763 0.227162453676574
0.165221733745723 0.227163962433401
0.165279636851889 0.227165497112242
0.165472695502436 0.227167045618386
0.165509342772129 0.227168555374267
0.165684301707561 0.227170086907968
0.165206065494689 0.227171568601141
0.165827110591349 0.22717320054746
0.165593585850297 0.227174672695657
0.165870961610302 0.22717623527288
0.166096166443403 0.227177767725156
0.165636694839529 0.227179237590453
0.16568376117864 0.227180758867777
0.165874444613003 0.227182286060849
0.165984706304835 0.227183791956653
0.165870603607712 0.22718526690217
0.16583106960567 0.227186759786565
0.165983805451829 0.227188279285605
0.165916828022946 0.227189755122991
0.165824628560194 0.227191235527097
0.166055234426325 0.227192776040732
0.166113515539325 0.227194270489986
0.166068076762166 0.227195749988591
0.166190410445547 0.22719725967014
0.166178734714506 0.227198737842458
0.16609519916079 0.227200211175663
0.16626089899276 0.227201734048803
0.166392311766414 0.227203243233979
0.166447122212364 0.227204733251194
0.166543456127447 0.227206229032623
0.166511629553879 0.227207693924215
0.166554453726864 0.227209177450685
0.16672806117434 0.22721068935321
0.166970891905531 0.227212210273265
0.167103007735101 0.227213690300825
0.167019257456787 0.227215115636277
0.167078827956951 0.227216563429288
0.167191249026982 0.227218016240207
};
\addplot [semithick, red, dashed, forget plot]
table {%
3.88360329756808e-06 0.435544847047309
3.84696360773862e-06 0.435543991701549
3.8179655795696e-06 0.435543171238707
3.79755695812994e-06 0.435542378282493
3.78561801796688e-06 0.435541602857905
3.78227939168607e-06 0.43554083638404
3.78603379894625e-06 0.435540074269722
3.798085108517e-06 0.435539310209899
3.80700624475454e-06 0.435538530667994
3.81253112794356e-06 0.435537754941041
3.83251677661837e-06 0.435536966801369
3.85930354112899e-06 0.435536155419061
3.8737097219579e-06 0.435535309307089
3.883481817704e-06 0.435534446146932
3.93558636487102e-06 0.435533581422196
3.96940882538262e-06 0.435532635696758
3.90167568380889e-06 0.435531692767817
3.87857366439575e-06 0.435530836161037
3.88633406373971e-06 0.435529976630038
3.89668398785764e-06 0.435529100954275
3.93850301588777e-06 0.435528221764156
3.99924758242142e-06 0.43552727883946
3.94473520336138e-06 0.4355262772947
3.93263931821463e-06 0.435525347131667
3.95575248717231e-06 0.435524409554728
3.96631830199974e-06 0.435523454128579
3.97109597741564e-06 0.435522474864355
3.98168007294131e-06 0.435521485167076
3.9874750821239e-06 0.435520482938135
4.01228995220694e-06 0.435519480914781
4.01093173336634e-06 0.435518449648836
4.0246220761001e-06 0.435517417366315
4.04030601427331e-06 0.43551636500075
4.04471744344209e-06 0.435515308703107
4.06879635967522e-06 0.435514234469056
4.07395857975745e-06 0.435513139885527
4.0849196771441e-06 0.43551203098742
4.09612671335732e-06 0.43551090969284
4.11543176235144e-06 0.435509782799761
4.12916389376575e-06 0.435508623751087
4.12226994218696e-06 0.435507443263964
4.13238664111283e-06 0.435506271785386
4.18915665676693e-06 0.435505084352388
4.14473263304811e-06 0.435503866183041
4.1703663032942e-06 0.435502657394531
4.21589866678815e-06 0.435501407534477
4.17312425407574e-06 0.435500159675823
4.23609303279205e-06 0.43549890786299
4.23334974083453e-06 0.435497569007231
4.23660270753276e-06 0.435496242896014
4.25944831220675e-06 0.435494933504468
4.28124359123365e-06 0.435493549328051
4.29395765405653e-06 0.435492148123232
4.26307384694233e-06 0.43549074160654
4.36792444828727e-06 0.435489384183422
4.32309081734729e-06 0.435487865966027
4.32238865795723e-06 0.435486411974126
4.37319721870985e-06 0.435484950162831
4.41011719162462e-06 0.435483407112167
4.35644209083817e-06 0.435481816141172
4.38150647199519e-06 0.43548032942833
4.44344856833619e-06 0.435478733923371
4.41467882022039e-06 0.43547710026854
4.44102156396245e-06 0.435475467606524
4.46980741457809e-06 0.435473821602332
4.47854859820466e-06 0.435472114630436
4.46947211507169e-06 0.435470418969931
4.56381177007126e-06 0.435468697276749
4.4685211259707e-06 0.435466921401075
4.52747734408226e-06 0.435465232027867
4.57119310847926e-06 0.435463379592841
4.53219583124804e-06 0.435461558068593
4.58960526615755e-06 0.435459703514598
4.53407409006383e-06 0.435457883300545
4.65949353922621e-06 0.435456044756056
4.66440418059413e-06 0.435453932532429
4.58302799859476e-06 0.435451993465044
4.66821650310711e-06 0.435450065280354
4.74159663399655e-06 0.435447963851249
4.74974905244189e-06 0.435445753143606
4.70205080935215e-06 0.435443530915157
4.68313894272814e-06 0.435441426392985
4.80150947911744e-06 0.435439299410012
4.87361627337859e-06 0.435436886582641
4.7321066782889e-06 0.435434532737409
4.74526521403044e-06 0.435432362767888
4.87610989029841e-06 0.435430045231495
4.9113381775492e-06 0.435427500068717
4.82214047757981e-06 0.435425008988574
4.85263807717627e-06 0.435422618387022
4.91978354348355e-06 0.435420129286855
4.92498739876639e-06 0.435417525534408
4.95438054779631e-06 0.435414881825279
4.96077028881498e-06 0.435412195196726
4.94157868050886e-06 0.435409488484333
4.89352954461809e-06 0.435406923198585
5.02087457950804e-06 0.435404309766086
5.11905824850806e-06 0.435401415092315
5.05256040957022e-06 0.435398315625464
4.99916895306377e-06 0.435395460474737
5.00899596159858e-06 0.435392658859277
5.0736207594338e-06 0.435389823324336
5.1801519780884e-06 0.435386714309843
5.1153506767403e-06 0.435383463610357
5.12314051312869e-06 0.435380415962751
5.18694882308368e-06 0.435377214161331
5.15330067200288e-06 0.435373974159406
5.15024024600189e-06 0.435370838649096
5.29905037430398e-06 0.435367534880187
5.28766496969057e-06 0.435363942166645
5.31502352929725e-06 0.435360330315378
5.32541535182305e-06 0.43535674720069
5.30772888798735e-06 0.435353049116986
5.33930029389836e-06 0.435349459285726
5.34882987703225e-06 0.435345795573219
5.42342482928216e-06 0.435341921284694
5.47256320027326e-06 0.435337977770069
5.50033975063924e-06 0.435333915651579
5.47629908011574e-06 0.435329679177553
5.40981613363532e-06 0.435325709088675
5.45732831739741e-06 0.435321758062487
5.55082409647884e-06 0.435317635495625
5.70968945943554e-06 0.435313074689999
5.71769447230468e-06 0.435308109994201
5.63885347306456e-06 0.435303331146842
5.63742861901225e-06 0.435298795306926
5.74184288700999e-06 0.435293969639974
5.64720412768074e-06 0.43528908886946
5.77168449383841e-06 0.435284340036958
5.72196450063231e-06 0.435279114476641
5.72162127431247e-06 0.435274217475673
5.70282132196724e-06 0.435269413433132
5.69415623952099e-06 0.435264571223716
5.68708788767398e-06 0.435259816993295
5.73741180373799e-06 0.435254991413406
5.88327603066595e-06 0.43524970906048
5.84183017533378e-06 0.435244293949332
5.84116520813618e-06 0.435239079339406
6.03229094482678e-06 0.43523333911186
5.86816570297334e-06 0.435227608174864
5.81304587075071e-06 0.435222300863059
5.99175223042919e-06 0.435216884358258
6.00456885910549e-06 0.435210867121143
5.99662699949471e-06 0.43520488448812
6.1681680478869e-06 0.435198786594622
6.1805098323313e-06 0.435191965654053
6.13406205018193e-06 0.435185447675422
6.13356711357596e-06 0.435179031223764
6.27277271811472e-06 0.435172380530513
6.19057457584804e-06 0.435165306708375
6.22709820470607e-06 0.435158585008674
6.27303131809727e-06 0.435151548939285
6.3862899039294e-06 0.435144315552046
6.46693711022617e-06 0.435136448892126
6.41549631265595e-06 0.435128481498543
6.3761394328186e-06 0.435120945226641
6.51596925099631e-06 0.435113157552703
6.5021955871467e-06 0.43510491611252
6.45447705041411e-06 0.435096875037549
6.56164456123162e-06 0.435088700887249
6.63666019716098e-06 0.435080272117773
6.70116590493405e-06 0.435071392125063
6.5349234719248e-06 0.4350625569417
6.5675405766559e-06 0.435054309419864
6.77341736507872e-06 0.43504551115593
6.82123615648409e-06 0.435035664960966
6.6285195816121e-06 0.435026450160529
6.73264472343203e-06 0.435017636718224
6.84819052924488e-06 0.435007890200472
6.87553534020308e-06 0.434997892890285
7.00244594025362e-06 0.43498779763499
6.97767927944299e-06 0.434976635360394
6.85292944217872e-06 0.434966460644866
7.0879907143819e-06 0.434956252738165
7.26217061134556e-06 0.434944254952928
7.19830542578279e-06 0.434932255640931
7.07921022311448e-06 0.434920812197104
7.10799124433193e-06 0.434909884103077
7.27572940751321e-06 0.434898037214162
7.35031754958433e-06 0.434885592410992
7.38691487261617e-06 0.434872500986233
7.3319051621202e-06 0.434859757078003
7.2551495398904e-06 0.434847683482157
7.51158362434998e-06 0.434835046457911
7.69706551510562e-06 0.434820409376383
7.6597191326768e-06 0.434805236790277
7.48519437120295e-06 0.434791114598055
7.42927270825336e-06 0.434777954395656
7.48884877582787e-06 0.43476476126115
7.73334470481152e-06 0.43475040913446
7.8583313638782e-06 0.4347348333227
8.00524117125107e-06 0.434717882174533
7.7775197112667e-06 0.434701552366934
7.71433953585852e-06 0.434686405745159
7.85914403996903e-06 0.434671009770073
7.94220436184294e-06 0.434654583217562
8.12843693416944e-06 0.434637194706834
8.3559373331529e-06 0.434617897890552
8.14851475169285e-06 0.434598111722669
8.01439750205525e-06 0.434580555086581
7.94364310009948e-06 0.43456393434626
8.14234322849735e-06 0.434546629988678
8.42814852023296e-06 0.434527354321312
8.60875632398425e-06 0.434505654675069
8.51145705478739e-06 0.434483573019238
8.38048769418777e-06 0.434462997813932
8.519794587811e-06 0.434442536113534
8.3454789933749e-06 0.434421793318239
8.44406537854715e-06 0.434401936182628
8.79779802089381e-06 0.434380384212891
8.94412663670626e-06 0.434355566253102
8.63380043083694e-06 0.434332005334844
8.60598006881134e-06 0.434310157616253
8.77645984588452e-06 0.434287650909778
8.93016812647338e-06 0.434263645684343
8.94257947227976e-06 0.434239077720769
9.1730822391325e-06 0.434213123750632
9.20903107960563e-06 0.434186368195511
9.2017049393021e-06 0.434159883946408
9.17887329630525e-06 0.434131982903817
9.18536077005436e-06 0.434105792877002
9.20220093064974e-06 0.434078699478412
9.29466260321879e-06 0.434051087400957
9.45146398073451e-06 0.434022542019942
9.73472728792355e-06 0.433991781801576
9.88287023520163e-06 0.433958675041411
9.57297522299643e-06 0.433926544027483
9.66638748647379e-06 0.433895367548017
9.89087524968456e-06 0.433863143519809
9.98989758195953e-06 0.433828627704971
1.01303406142682e-05 0.43379253106645
9.95364044486842e-06 0.43375795532295
9.90588227379604e-06 0.433723792072617
1.00677391363142e-05 0.433689207770578
1.03885198115424e-05 0.433651092601869
1.06922495382962e-05 0.433609030287946
1.01585083391174e-05 0.433570331839244
1.02511975501569e-05 0.433533008494739
1.05862250765096e-05 0.433493388605481
1.06554377002692e-05 0.433451783625126
1.06426174688354e-05 0.433409146046515
1.09048333250922e-05 0.433365730151772
1.07645873266957e-05 0.433321501956855
1.07373642638525e-05 0.433277803036071
1.11987861655124e-05 0.433232147316785
1.1069868476815e-05 0.433183371629878
1.1477772646246e-05 0.433133543326286
1.10396195793031e-05 0.433083775440939
1.11822538486908e-05 0.433037747219724
1.14613421335982e-05 0.432987187939725
1.14635607400904e-05 0.432933689230404
1.13139046576697e-05 0.432883962218207
1.18538794952157e-05 0.432830011629598
1.22266020167211e-05 0.432770180894584
1.2294004205479e-05 0.43270484355636
1.17667088615416e-05 0.432645976657932
1.20560416358715e-05 0.432588783937738
1.18173976110888e-05 0.4325308578338
1.23023598499443e-05 0.432472700575903
1.26588690793999e-05 0.432405268301487
1.22793436745202e-05 0.432340389646229
1.28607877769301e-05 0.432274752356503
1.29508726026805e-05 0.432200958024793
1.29510210542754e-05 0.432128468828448
1.31753596711075e-05 0.432053126204272
1.28833922708581e-05 0.431981630695894
1.33848355414071e-05 0.4319081570335
1.33303519849327e-05 0.431824670157255
1.30354714833144e-05 0.431752280900815
1.34088296469746e-05 0.431676713208794
1.36431275214494e-05 0.431595798319394
1.38338214613256e-05 0.431511308345527
1.44883689259572e-05 0.431421204708754
1.40415388102723e-05 0.431327338387948
1.41798760340065e-05 0.431238688278961
1.4512591790943e-05 0.431143747208749
1.50641319457566e-05 0.43104574213105
1.42824125471136e-05 0.430945659544091
1.43706571836581e-05 0.430856045258523
1.50028674474891e-05 0.430758424055865
1.49390351672357e-05 0.430654274741001
1.54071591966602e-05 0.430545099116102
1.53821841945648e-05 0.430434355228481
1.56705114633138e-05 0.430317944126928
1.57273377733772e-05 0.430198789736882
1.57470699682735e-05 0.43008226671924
1.54948269599197e-05 0.429969182691465
1.59113543998157e-05 0.429855952182403
1.67107401941861e-05 0.4297274488249
1.67040222383841e-05 0.429583781328215
1.67121839140759e-05 0.429443623628579
1.63820632463429e-05 0.429319004380113
1.69871123257784e-05 0.429188549371333
1.72417499017867e-05 0.429047787322542
1.73599561835639e-05 0.428892372001344
1.72119545106398e-05 0.42874884943098
1.77965475411712e-05 0.428609133267673
1.88557576811084e-05 0.42843152649834
1.87804489788245e-05 0.428248139907092
1.83182930180356e-05 0.428070665343191
1.80305156927643e-05 0.427917651565799
1.86153183083473e-05 0.427751058336622
1.89428534171436e-05 0.427571151313939
1.96730138533864e-05 0.427382935297709
1.8987094817751e-05 0.427188251374159
2.00229592219972e-05 0.426990394972068
1.97234682804161e-05 0.426774695933181
2.05888232926491e-05 0.426559454790166
2.14684929019141e-05 0.426311133143904
2.03846855478779e-05 0.426067029733261
2.03292766696183e-05 0.425857855066814
2.10414052570966e-05 0.425636012318578
2.14713638120031e-05 0.425403376482582
2.23662593271278e-05 0.425145867564273
2.27607803405978e-05 0.424872840387149
2.21561680316234e-05 0.424614840111201
2.19374631264628e-05 0.424376898540595
2.24959388591197e-05 0.424138355713129
2.39353061221572e-05 0.423860911545133
2.42241849733556e-05 0.423551003175708
2.38907103134129e-05 0.423236294360963
2.57367867817871e-05 0.422889371256957
2.40257428367505e-05 0.422543694523394
2.51788828771744e-05 0.422207599670025
2.46240834870875e-05 0.421857158624419
2.58029720117734e-05 0.421514802983647
2.7889605813002e-05 0.421043607803894
2.63227360096868e-05 0.420611576450858
2.72893896454352e-05 0.420173996088784
2.71357555625652e-05 0.419708111004003
2.6955441053746e-05 0.419273409945113
2.84148751040637e-05 0.418788782507316
2.88673256937354e-05 0.418189128624316
2.92379205272704e-05 0.417486910511701
3.13795089334622e-05 0.416694121104594
3.08515152618845e-05 0.415956364179816
3.03407441674725e-05 0.415369127234695
3.13167586732549e-05 0.41484538359576
3.19136533586197e-05 0.414299235337136
3.25515194953678e-05 0.413739070778875
3.40034574029355e-05 0.413096519150918
3.45169383930631e-05 0.412450169765301
3.53066192726954e-05 0.411798215194395
3.61960203344951e-05 0.411187505527228
3.59864271382379e-05 0.410633533908316
3.53127332926171e-05 0.410157928785371
3.78037172515347e-05 0.409685946485076
3.88066396245444e-05 0.40917423529165
3.84875956317825e-05 0.408740356442525
4.18170304583859e-05 0.408266529818052
4.03502035896011e-05 0.407787105205057
4.30312004676863e-05 0.407321135136456
4.31373407381832e-05 0.406788130131604
4.15539610754341e-05 0.406269593900306
4.54738530714007e-05 0.405710055958466
4.71467745110543e-05 0.404935741420431
4.71994435984118e-05 0.404079058885584
4.6907452925347e-05 0.403125481098859
5.02855073407801e-05 0.401797630588935
5.31590785647211e-05 0.400169599992357
5.17735599063852e-05 0.398425604742519
5.09541282376509e-05 0.396587991127063
5.37039996896837e-05 0.394974902176744
5.79997051848578e-05 0.393543886068193
6.1710614569687e-05 0.392046750553007
5.99756597583692e-05 0.390541900160458
5.87530220418813e-05 0.389238609443191
6.47539876200542e-05 0.387937405883721
6.70161688415657e-05 0.386474591523084
6.86460363960539e-05 0.385143592423682
7.19681138171607e-05 0.383934553816073
6.92161771475848e-05 0.382776249009133
7.13863976197988e-05 0.381734145669931
7.99223232212744e-05 0.380536783832361
8.04971217322672e-05 0.379490894879772
8.32274330812317e-05 0.378342779018477
8.27648577155988e-05 0.377391813799707
9.35981061310851e-05 0.376326813460107
9.33554539682812e-05 0.37521355949306
9.81351436321206e-05 0.374129055677597
0.000101874186911764 0.372934421574342
0.000100870701571728 0.371788060355945
0.000114403759112909 0.370601711424612
0.000110659514290535 0.369325323030962
0.000119548426564482 0.368123657621696
0.000125258540951497 0.366935846563077
0.000126690820389537 0.365877317163116
0.000131602287159763 0.3648683630195
0.000159684611976563 0.363748645251466
0.000151583193275748 0.362762962080398
0.000166349251764834 0.361865083994396
0.00015895921898229 0.361278468002131
0.000176921946651092 0.360670959187119
0.000188036586177173 0.360161478482037
0.000192804203543917 0.359519741154342
0.000200666167065613 0.358764096015702
0.000243628593893143 0.357919865017599
0.000235813753026342 0.356962744558519
0.000268345068599429 0.355700353186101
0.000295265311160511 0.354531369926571
0.000289527449599341 0.352843570487636
0.000309721373815996 0.350792664748737
0.000351273203613287 0.348932750784657
0.000397675282263375 0.347292531651333
0.000420997652443538 0.345871975256587
0.000453953692226791 0.342763486274351
0.00052612408474009 0.338380616620026
0.000517586512071456 0.334952919698058
0.000627055442405283 0.329009662747845
0.000687889012661586 0.322854127723082
0.00079575444219173 0.317437071295563
0.000900911230765598 0.305642258204862
0.00116853628431161 0.297291769322997
0.00134123153134247 0.284609483951317
0.00178761603900762 0.270832593496689
0.0021832212947645 0.258590119306206
0.00273178885001933 0.250571785910341
0.00359939587096688 0.243488178848648
0.00521004012388406 0.237268347084666
0.00742841060390633 0.233867266788162
0.0121344055789718 0.234166794517984
0.0197459052154131 0.234481461768918
0.0348075883977687 0.234952585798635
};
\end{groupplot}

\end{tikzpicture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(718,906){\makebox(0,0)[r]{\strut{} \large $0$}}%
      \put(718,1378){\makebox(0,0)[r]{\strut{} \large $50$}}%
      \put(718,1850){\makebox(0,0)[r]{\strut{} \large $100$}}%
      \put(718,2323){\makebox(0,0)[r]{\strut{} \large $150$}}%
      \put(718,2795){\makebox(0,0)[r]{\strut{} \large $200$}}%
      \put(718,3267){\makebox(0,0)[r]{\strut{} \large $250$}}%
      \put(718,3739){\makebox(0,0)[r]{\strut{} \large $300$}}%
      \put(718,4212){\makebox(0,0)[r]{\strut{} \large $350$}}%
      \put(1341,686){\makebox(0,0){\strut{} \large $10^{-5}$}}%
      \put(2281,686){\makebox(0,0){\strut{} \large $10^{-4}$}}%
      \put(3221,686){\makebox(0,0){\strut{} \large $10^{-3}$}}%
      \put(4160,686){\makebox(0,0){\strut{} \large $10^{-2}$}}%
      \put(5100,686){\makebox(0,0){\strut{} \large $10^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2606){\rotatebox{-270}{\makebox(0,0){\strut{} \Large $\rm A_{mp}$}}}%
      \put(3116,356){\makebox(0,0){\strut{} \Large Baryon density $\rm (fm\textsuperscript{-3})$}}%
      \csname LTb\endcsname%%
      \put(1709,4007){\makebox(0,0)[r]{\strut{}HFB24}}%
      \csname LTb\endcsname%%
      \put(1709,3787){\makebox(0,0)[r]{\strut{}DZ10}}%
      \csname LTb\endcsname%%
      \put(1709,3567){\makebox(0,0)[r]{\strut{}LS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig8a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(718,906){\makebox(0,0)[r]{\strut{}\large$0$}}%
      \put(718,1378){\makebox(0,0)[r]{\strut{}\large$50$}}%
      \put(718,1850){\makebox(0,0)[r]{\strut{}\large$100$}}%
      \put(718,2323){\makebox(0,0)[r]{\strut{}\large$150$}}%
      \put(718,2795){\makebox(0,0)[r]{\strut{}\large$200$}}%
      \put(718,3267){\makebox(0,0)[r]{\strut{}\large$250$}}%
      \put(718,3739){\makebox(0,0)[r]{\strut{}\large$300$}}%
      \put(718,4212){\makebox(0,0)[r]{\strut{}\large$350$}}%
      \put(1470,686){\makebox(0,0){\strut{}\large$1$}}%
      \put(2655,686){\makebox(0,0){\strut{}\large$10$}}%
      \put(3841,686){\makebox(0,0){\strut{}\large$100$}}%
      \put(5026,686){\makebox(0,0){\strut{}\large$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2606){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\rm A_{mp}$}}}%
      \put(3116,356){\makebox(0,0){\strut{}\Large r (km)}}%
      \csname LTb\endcsname%%
      \put(1617,4007){\makebox(0,0)[r]{\strut{}HFB24}}%
      \csname LTb\endcsname%%
      \put(1617,3787){\makebox(0,0)[r]{\strut{}DZ10}}%
      \csname LTb\endcsname%%
      \put(1617,3567){\makebox(0,0)[r]{\strut{}LS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig8a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig8b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(718,1119){\makebox(0,0)[r]{\strut{}\large $1$}}%
      \put(718,1650){\makebox(0,0)[r]{\strut{}\large $1.5$}}%
      \put(718,2181){\makebox(0,0)[r]{\strut{}\large $2$}}%
      \put(718,2712){\makebox(0,0)[r]{\strut{}\large $2.5$}}%
      \put(718,3244){\makebox(0,0)[r]{\strut{}\large $3$}}%
      \put(718,3775){\makebox(0,0)[r]{\strut{}\large $3.5$}}%
      \put(718,4306){\makebox(0,0)[r]{\strut{}\large $4$}}%
      \put(1470,686){\makebox(0,0){\strut{}\large $1$}}%
      \put(2655,686){\makebox(0,0){\strut{}\large $10$}}%
      \put(3841,686){\makebox(0,0){\strut{}\large $100$}}%
      \put(5026,686){\makebox(0,0){\strut{}\large $1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2606){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\rm s  (k_B/baryon)$}}}%
      \put(3116,356){\makebox(0,0){\strut{}\Large r (km)}}%
      \csname LTb\endcsname%%
      \put(1617,3969){\makebox(0,0)[r]{\strut{}HFB24}}%
      \csname LTb\endcsname%%
      \put(1617,3749){\makebox(0,0)[r]{\strut{}DZ10}}%
      \csname LTb\endcsname%%
      \put(1617,3529){\makebox(0,0)[r]{\strut{}LS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig8b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig8c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(718,906){\makebox(0,0)[r]{\strut{}\large $0.2$}}%
      \put(718,1473){\makebox(0,0)[r]{\strut{}\large $0.25$}}%
      \put(718,2039){\makebox(0,0)[r]{\strut{}\large $0.3$}}%
      \put(718,2606){\makebox(0,0)[r]{\strut{}\large $0.35$}}%
      \put(718,3173){\makebox(0,0)[r]{\strut{}\large $0.4$}}%
      \put(718,3739){\makebox(0,0)[r]{\strut{}\large $0.45$}}%
      \put(718,4306){\makebox(0,0)[r]{\strut{}\large $0.5$}}%
      \put(1470,686){\makebox(0,0){\strut{}\large $1$}}%
      \put(2655,686){\makebox(0,0){\strut{}\large $10$}}%
      \put(3841,686){\makebox(0,0){\strut{}\large $100$}}%
      \put(5026,686){\makebox(0,0){\strut{}\large $1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-30,2606){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\rm Y_e$}}}%
      \put(3116,356){\makebox(0,0){\strut{}\Large r (km)}}%
      \csname LTb\endcsname%%
      \put(1617,3969){\makebox(0,0)[r]{\strut{}HFB24}}%
      \csname LTb\endcsname%%
      \put(1617,3749){\makebox(0,0)[r]{\strut{}DZ10}}%
      \csname LTb\endcsname%%
      \put(1617,3529){\makebox(0,0)[r]{\strut{}LS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig8c}}%
    \gplfronttext
  \end{picture}%
\endgroup

